A Modular and Fault-Tolerant Data Transport Framework

The High Level Trigger (HLT) of the future ALICE heavy-ion experiment has to reduce its input data rate of up to 25 GB/s to at most 1.25 GB/s for output before the data is written to permanent storage. To cope with these data rates a large PC cluster system is being designed to scale to several 1000 nodes, connected by a fast network. For the software that will run on these nodes a flexible data transport and distribution software framework, described in this thesis, has been developed. The framework consists of a set of separate components, that can be connected via a common interface. This allows to construct different configurations for the HLT, that are even changeable at runtime. To ensure a fault-tolerant operation of the HLT, the framework includes a basic fail-over mechanism that allows to replace whole nodes after a failure. The mechanism will be further expanded in the future, utilizing the runtime reconnection feature of the framework's component interface. To connect cluster nodes a communication class library is used that abstracts from the actual network technology and protocol used to retain flexibility in the hardware choice. It contains already two working prototype versions for the TCP protocol as well as SCI network adapters. Extensions can be added to the library without modifications to other parts of the framework. Extensive tests and measurements have been performed with the framework. Their results as well as conclusions drawn from them are also presented in this thesis. Performance tests show very promising results for the system, indicating that it can fulfill ALICE's requirements concerning the data transport.

==> (inline-0) <==
\begin{tabular}{|l| c| c| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  16B /  &  32B /  &  64B /  &  128B /  &  256B /  &  512B /  &  1kB /  &  2kB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 3.119937  & 4.284117  & 4.107164  & 4.149105  & 4.125885  & 4.121354  & 4.116948  & 4.112793  \\
\hline
         8  & 2.095478  & 3.119937  & 4.293430  & 4.111821  & 4.153762  & 4.135198  & 4.116697  & 4.116948  \\
\hline
        16  & 1.415612  & 2.114104  & 3.119937  & 4.284117  & 4.107164  & 4.153762  & 4.130542  & 4.116697  \\
\hline
        32  & -  & 1.396985  & 2.086165  & 3.119937  & 4.274803  & 4.107164  & 4.158419  & 4.125885  \\
\hline
        64  & -  & -  & 1.396985  & 2.095478  & 3.119937  & 4.284117  & 4.107164  & 4.153762  \\
\hline
       128  & -  & -  & -  & 1.396985  & 2.095478  & 3.115280  & 4.274803  & 4.107164  \\
\hline
       256  & -  & -  & -  & -  & 1.406298  & 2.114104  & 3.119937  & 4.274803  \\
\hline
       512  & -  & -  & -  & -  & -  & 1.396985  & 2.095478  & 3.119937  \\
\hline
      1024  & -  & -  & -  & -  & -  & -  & 1.415612  & 2.104791  \\
\hline
      2048  & -  & -  & -  & -  & -  & -  & -  & 1.396985  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  4kB /  &  8kB /  &  16kB /  &  32kB /  &  64kB /  &  128kB /  &  256kB /  &  512kB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 4.123116  & 4.120470  & 4.119836  & 4.127914  & 4.125392  & 4.120289  & 13.103088  & 21.351235  \\
\hline
         8  & 4.117451  & 4.109139  & 4.106486  & 4.227147  & 4.226086  & 4.223951  & 16.996937  & 28.737954  \\
\hline
        16  & 4.112291  & 4.117451  & 4.109139  & 5.919679  & 6.121432  & 6.067987  & 23.380403  & 57.773931  \\
\hline
        32  & 4.121354  & 4.112291  & 4.103478  & 13.675857  & 13.689239  & 13.697381  & 39.531339  & 103.797231  \\
\hline
        64  & 4.135198  & 4.121354  & 4.093662  & 13.650541  & 13.675857  & 13.689239  & 39.471520  & 103.155772  \\
\hline
       128  & 4.149105  & 4.135198  & 4.088756  & 13.609946  & 13.659859  & 13.675857  & 38.860351  & 102.135443  \\
\hline
       256  & 4.111821  & 4.149105  & 4.070004  & 13.571027  & 13.628577  & 13.659859  & 38.109574  & 100.362869  \\
\hline
       512  & 4.284117  & 4.111821  & 4.028032  & 13.355981  & 13.515140  & 13.609946  & 38.370927  & 97.920575  \\
\hline
      1024  & 3.119937  & 4.284117  & 4.195640  & 12.983033  & 13.365295  & 13.515140  & 42.136930  & 98.134957  \\
\hline
      2048  & 2.114104  & 3.064057  & 5.224760  & 14.324178  & 13.970265  & 13.905495  & 52.626796  & 111.006944  \\
\hline
      4096  & 1.396985  & 8.791702  & 10.952395  & 17.807159  & 20.992651  & 22.520754  & 70.127084  & 138.716264  \\
\hline
      8192  & -  & 1.396985  & 8.791702  & 10.952395  & 17.807159  & 20.992651  & 22.353106  & 90.046982  \\
\hline
     16384  & -  & -  & 1.396985  & 8.791702  & 10.952395  & 17.807159  & 21.570089  & 22.464872  \\
\hline
     32768  & -  & -  & -  & 1.396985  & 8.791702  & 10.952395  & 17.881666  & 22.408305  \\
\hline
     65536  & -  & -  & -  & -  & 1.396985  & 8.791702  & 10.971022  & 17.639519  \\
\hline
    131072  & -  & -  & -  & -  & -  & 1.396985  & 8.791702  & 10.961709  \\
\hline
    262144  & -  & -  & -  & -  & -  & -  & 1.396985  & 8.801015  \\
\hline
    524288  & -  & -  & -  & -  & -  & -  & -  & 1.396985  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  1MB /  &  2MB /  &  4MB /  &  8MB /  &  16MB /  &  32MB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 22.190313  & 22.165477  & 22.156164  & 22.095628  & 22.114255  & 22.129389  \\
\hline
         8  & 29.951334  & 29.976169  & 29.914081  & 29.765069  & 29.755756  & 29.758085  \\
\hline
        16  & 67.502260  & 68.073471  & 68.470836  & 68.414956  & 68.144873  & 68.014488  \\
\hline
        32  & 125.269095  & 127.355258  & 128.522515  & 132.583082  & 134.017318  & 134.753063  \\
\hline
        64  & 124.573708  & 126.659870  & 127.851963  & 131.726265  & 133.253634  & 133.961439  \\
\hline
       128  & 123.500824  & 125.510352  & 126.163165  & 130.236149  & 131.726265  & 132.508576  \\
\hline
       256  & 121.362748  & 123.500824  & 123.722213  & 127.653281  & 129.044056  & 129.789114  \\
\hline
       512  & 118.149651  & 120.747474  & 119.606654  & 122.870718  & 124.176343  & 124.921401  \\
\hline
      1024  & 117.820079  & 120.723058  & 118.286379  & 119.050344  & 118.953841  & 119.109948  \\
\hline
      2048  & 129.101323  & 131.186538  & 129.881359  & 123.670024  & 121.116638  & 122.444970  \\
\hline
      4096  & 154.831830  & 155.891959  & 155.312674  & 144.564916  & 138.744231  & 135.103861  \\
\hline
      8192  & 139.163736  & 155.131022  & 158.445103  & 158.642966  & 158.125354  & 149.896068  \\
\hline
     16384  & 74.616746  & 139.163736  & 160.067689  & 163.701576  & 164.243910  & 164.739547  \\
\hline
     32768  & 22.651148  & 79.611073  & 143.116404  & 166.201124  & 176.467295  & 169.239347  \\
\hline
     65536  & 23.246521  & 23.508017  & 98.246624  & 149.303220  & 175.176882  & 179.170624  \\
\hline
    131072  & 17.639519  & 23.265148  & 23.470761  & 108.458906  & 154.827439  & 184.601428  \\
\hline
    262144  & 10.971022  & 17.639519  & 23.246521  & 119.014828  & 140.959307  & 168.264729  \\
\hline
    524288  & 8.791702  & 10.971022  & 17.639519  & 23.749450  & 25.426658  & 82.816388  \\
\hline
   1048576  & 1.396985  & 8.791702  & 10.961709  & 24.326517  & 25.276866  & 28.090403  \\
\hline
   2097152  & -  & 1.396985  & 8.782389  & 10.971022  & 25.630388  & 28.108173  \\
\hline
   4194304  & -  & -  & 1.396985  & 8.791702  & 10.971022  & 31.367902  \\
\hline
   8388608  & -  & -  & -  & 1.396985  & 8.791702  & 10.971022  \\
\hline
  16777216  & -  & -  & -  & -  & 1.396985  & 8.791702  \\
\hline
  33554432  & -  & -  & -  & -  & -  & 1.396985  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  16B /  &  32B /  &  64B /  &  128B /  &  256B /  &  512B /  &  1kB /  &  2kB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 2.863822  & 3.930211  & 3.767229  & 3.799854  & 3.790599  & 3.776744  & 3.772317  & 3.772778  \\
\hline
         8  & 1.969749  & 2.859166  & 3.911585  & 3.767229  & 3.809167  & 3.781285  & 3.776744  & 3.772317  \\
\hline
        16  & 1.294540  & 1.969749  & 2.863822  & 3.911585  & 3.767229  & 3.799854  & 3.790599  & 3.776744  \\
\hline
        32  & -  & 1.294540  & 1.979062  & 2.854509  & 3.930211  & 3.767229  & 3.809167  & 3.790599  \\
\hline
        64  & -  & -  & 1.275913  & 1.974406  & 2.859166  & 3.911585  & 3.767229  & 3.809167  \\
\hline
       128  & -  & -  & -  & 1.294540  & 1.965093  & 2.854509  & 3.930211  & 3.767229  \\
\hline
       256  & -  & -  & -  & -  & 1.275913  & 1.974406  & 2.859166  & 3.930211  \\
\hline
       512  & -  & -  & -  & -  & -  & 1.294540  & 1.974406  & 2.859166  \\
\hline
      1024  & -  & -  & -  & -  & -  & -  & 1.275913  & 1.974406  \\
\hline
      2048  & -  & -  & -  & -  & -  & -  & -  & 1.294540  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  4kB /  &  8kB /  &  16kB /  &  32kB /  &  64kB /  &  128kB /  &  256kB /  &  512kB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 3.783017  & 3.770882  & 3.783903  & 3.781973  & 3.782783  & 3.774961  & 11.146069  & 18.232635  \\
\hline
         8  & 3.763462  & 3.759722  & 3.766221  & 3.867887  & 3.875471  & 3.871955  & 12.411225  & 23.032938  \\
\hline
        16  & 3.772317  & 3.763462  & 3.769040  & 4.707776  & 4.703051  & 4.707598  & 19.400351  & 44.405460  \\
\hline
        32  & 3.776744  & 3.772317  & 3.763462  & 6.261545  & 6.269267  & 6.275401  & 32.205430  & 82.680157  \\
\hline
        64  & 3.781285  & 3.776744  & 3.758345  & 6.246043  & 6.261545  & 6.269267  & 32.252214  & 82.333883  \\
\hline
       128  & 3.799854  & 3.781285  & 3.748802  & 6.203366  & 6.246043  & 6.261545  & 32.350129  & 82.139046  \\
\hline
       256  & 3.767229  & 3.799854  & 3.730061  & 6.137790  & 6.208023  & 6.246043  & 32.697405  & 81.440759  \\
\hline
       512  & 3.911585  & 3.771885  & 3.692750  & 6.030498  & 6.142447  & 6.212680  & 34.212950  & 80.949678  \\
\hline
      1024  & 2.854509  & 3.920898  & 3.869675  & 6.398381  & 6.631421  & 6.631826  & 37.811369  & 83.773744  \\
\hline
      2048  & 1.974406  & 2.817256  & 4.833601  & 8.242331  & 8.335591  & 8.428984  & 44.874407  & 91.224267  \\
\hline
      4096  & 1.285226  & 8.065269  & 10.030382  & 16.298394  & 18.906425  & 20.248189  & 71.393992  & 108.586495  \\
\hline
      8192  & -  & 1.294540  & 8.046642  & 10.039696  & 16.335647  & 18.906425  & 20.508975  & 91.090573  \\
\hline
     16384  & -  & -  & 1.275913  & 8.065269  & 10.039696  & 16.298394  & 18.328988  & 19.633478  \\
\hline
     32768  & -  & -  & -  & 1.294540  & 8.065269  & 10.039696  & 15.683711  & 19.521117  \\
\hline
     65536  & -  & -  & -  & -  & 1.294540  & 8.055956  & 10.058322  & 16.168007  \\
\hline
    131072  & -  & -  & -  & -  & -  & 1.285226  & 8.065269  & 10.049009  \\
\hline
    262144  & -  & -  & -  & -  & -  & -  & 1.294540  & 8.046642  \\
\hline
    524288  & -  & -  & -  & -  & -  & -  & -  & 1.275913  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  1MB /  &  2MB /  &  4MB /  &  8MB /  &  16MB /  &  32MB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 18.291175  & 18.272549  & 18.328428  & 18.845312  & 19.182917  & 19.352883  \\
\hline
         8  & 24.363399  & 24.947027  & 26.803464  & 28.768554  & 29.928051  & 30.521769  \\
\hline
        16  & 53.147475  & 54.488579  & 55.581331  & 58.412552  & 60.498714  & 61.551109  \\
\hline
        32  & 104.606152  & 109.076500  & 113.770366  & 121.332705  & 126.417726  & 128.941610  \\
\hline
        64  & 104.052680  & 108.480453  & 113.149484  & 120.475888  & 125.393271  & 127.870589  \\
\hline
       128  & 103.314718  & 107.458660  & 112.056732  & 119.010607  & 123.754144  & 125.989318  \\
\hline
       256  & 101.597078  & 105.539958  & 110.183443  & 116.328398  & 120.451053  & 122.562051  \\
\hline
       512  & 99.000477  & 102.596898  & 107.367833  & 112.737928  & 116.229057  & 117.967526  \\
\hline
      1024  & 102.275938  & 105.206929  & 107.749816  & 110.467275  & 112.823078  & 115.036964  \\
\hline
      2048  & 108.980665  & 111.287034  & 112.245953  & 114.748555  & 116.348267  & 117.080552  \\
\hline
      4096  & 120.338395  & 119.826373  & 119.622298  & 121.404254  & 122.900932  & 120.083491  \\
\hline
      8192  & 121.861492  & 134.074291  & 140.620213  & 146.355216  & 150.317237  & 147.204245  \\
\hline
     16384  & 106.595351  & 127.156576  & 138.030827  & 145.482082  & 149.408976  & 157.048625  \\
\hline
     32768  & 56.854870  & 101.899192  & 132.675395  & 149.296779  & 160.848062  & 162.578764  \\
\hline
     65536  & 20.471095  & 72.809948  & 111.291510  & 137.672163  & 158.122942  & 163.251021  \\
\hline
    131072  & 16.168007  & 20.471095  & 89.205228  & 130.821567  & 149.751129  & 156.178194  \\
\hline
    262144  & 10.049009  & 16.168007  & 110.654630  & 115.959344  & 133.728713  & 143.116404  \\
\hline
    524288  & 8.065269  & 10.049009  & 16.149380  & 21.532835  & 22.148203  & 67.183386  \\
\hline
   1048576  & 1.294540  & 8.046642  & 10.058322  & 22.016802  & 21.327938  & 24.756065  \\
\hline
   2097152  & -  & 1.275913  & 8.065269  & 10.058322  & 20.861944  & 21.812240  \\
\hline
   4194304  & -  & -  & 1.294540  & 8.055956  & 10.049009  & 24.028489  \\
\hline
   8388608  & -  & -  & -  & 1.275913  & 8.046642  & 10.049009  \\
\hline
  16777216  & -  & -  & -  & -  & 1.275913  & 8.065269  \\
\hline
  33554432  & -  & -  & -  & -  & -  & 1.294540  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  16B /  &  32B /  &  64B /  &  128B /  &  256B /  &  512B /  &  1kB /  &  2kB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 2.454040  & 3.362087  & 3.222401  & 3.264335  & 3.241101  & 3.236543  & 3.232084  & 3.232479  \\
\hline
         8  & 1.699665  & 2.454040  & 3.366744  & 3.231714  & 3.264335  & 3.245758  & 3.231887  & 3.232084  \\
\hline
        16  & 1.103618  & 1.699665  & 2.449383  & 3.362087  & 3.231714  & 3.259679  & 3.245758  & 3.236543  \\
\hline
        32  & -  & 1.108274  & 1.685695  & 2.444726  & 3.362087  & 3.222401  & 3.264335  & 3.241101  \\
\hline
        64  & -  & -  & 1.108274  & 1.695009  & 2.444726  & 3.357431  & 3.231714  & 3.264335  \\
\hline
       128  & -  & -  & -  & 1.103618  & 1.685695  & 2.454040  & 3.362087  & 3.231714  \\
\hline
       256  & -  & -  & -  & -  & 1.098961  & 1.699665  & 2.444726  & 3.362087  \\
\hline
       512  & -  & -  & -  & -  & -  & 1.103618  & 1.690352  & 2.444726  \\
\hline
      1024  & -  & -  & -  & -  & -  & -  & 1.103618  & 1.690352  \\
\hline
      2048  & -  & -  & -  & -  & -  & -  & -  & 1.098961  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  4kB /  &  8kB /  &  16kB /  &  32kB /  &  64kB /  &  128kB /  &  256kB /  &  512kB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 3.233268  & 3.239510  & 3.242679  & 3.239688  & 3.238363  & 3.240411  & 10.579824  & 18.083623  \\
\hline
         8  & 3.227821  & 3.223950  & 3.225526  & 3.317331  & 3.314486  & 3.318148  & 9.700175  & 24.608203  \\
\hline
        16  & 3.232084  & 3.227821  & 3.223950  & 4.036569  & 4.035853  & 4.039091  & 13.765835  & 44.916357  \\
\hline
        32  & 3.231887  & 3.232084  & 3.223163  & 5.367039  & 5.374323  & 5.379582  & 20.095280  & 83.616802  \\
\hline
        64  & 3.245758  & 3.241200  & 3.213455  & 5.351755  & 5.367039  & 5.374323  & 20.181100  & 83.525976  \\
\hline
       128  & 3.264335  & 3.245758  & 3.208602  & 5.323158  & 5.351755  & 5.367039  & 20.345052  & 83.292684  \\
\hline
       256  & 3.231714  & 3.264335  & 3.199191  & 5.262294  & 5.318501  & 5.351755  & 21.126406  & 83.030216  \\
\hline
       512  & 3.362087  & 3.231714  & 3.157232  & 5.164341  & 5.266951  & 5.323158  & 23.454981  & 83.277545  \\
\hline
      1024  & 2.444726  & 3.362087  & 3.301564  & 5.527484  & 5.555509  & 5.634846  & 28.717384  & 85.120108  \\
\hline
      2048  & 1.690352  & 2.398160  & 4.121118  & 7.059533  & 7.273851  & 7.255446  & 38.053795  & 91.448222  \\
\hline
      4096  & 1.103618  & 6.901113  & 8.605453  & 13.988679  & 16.224134  & 17.342285  & 59.060270  & 109.033967  \\
\hline
      8192  & -  & 1.103618  & 6.901113  & 8.586827  & 13.988679  & 16.205507  & 16.988361  & 64.575046  \\
\hline
     16384  & -  & -  & 1.103618  & 6.910427  & 8.586827  & 13.988679  & 15.702578  & 16.820712  \\
\hline
     32768  & -  & -  & -  & 1.108274  & 6.910427  & 8.586827  & 13.504280  & 16.708437  \\
\hline
     65536  & -  & -  & -  & -  & 1.108274  & 6.910427  & 8.614767  & 13.839665  \\
\hline
    131072  & -  & -  & -  & -  & -  & 1.108274  & 6.910427  & 8.633393  \\
\hline
    262144  & -  & -  & -  & -  & -  & -  & 1.098961  & 6.910427  \\
\hline
    524288  & -  & -  & -  & -  & -  & -  & -  & 1.108274  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| c| c| }
\hline
 Stride  /  &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time   &  Access Time  \\
 B   &  1MB /  &  2MB /  &  4MB /  &  8MB /  &  16MB /  &  32MB / \\
   &  ns   &  ns   &  ns   &  ns   &  ns   &  ns  \\
\hline \hline
         4  & 18.166999  & 18.086284  & 18.095598  & 18.291175  & 18.675346  & 18.971041  \\
\hline
         8  & 26.648243  & 26.524067  & 26.300550  & 27.352944  & 29.071234  & 30.100346  \\
\hline
        16  & 53.842862  & 54.885944  & 54.948032  & 57.648867  & 60.880557  & 63.255429  \\
\hline
        32  & 103.414059  & 105.748574  & 106.245279  & 112.839043  & 120.010227  & 125.002116  \\
\hline
        64  & 103.030886  & 105.500221  & 105.996927  & 112.354755  & 119.358301  & 124.201179  \\
\hline
       128  & 102.678935  & 105.329922  & 105.798244  & 111.411015  & 118.017197  & 122.599304  \\
\hline
       256  & 102.212352  & 105.142593  & 105.244773  & 109.573205  & 115.434329  & 119.432807  \\
\hline
       512  & 101.649572  & 104.596538  & 104.427338  & 106.607165  & 111.361345  & 114.689271  \\
\hline
      1024  & 103.101956  & 106.569320  & 106.749996  & 107.924143  & 110.524041  & 112.255414  \\
\hline
      2048  & 108.756271  & 111.437219  & 111.489069  & 113.056552  & 115.474065  & 116.910253  \\
\hline
      4096  & 120.562350  & 122.444302  & 122.400719  & 121.631320  & 121.208929  & 120.083491  \\
\hline
      8192  & 108.139023  & 121.831427  & 126.333798  & 133.739682  & 140.856183  & 142.282055  \\
\hline
     16384  & 67.891364  & 108.288180  & 122.353989  & 137.104708  & 148.082343  & 151.972617  \\
\hline
     32768  & 17.565816  & 70.499704  & 110.450961  & 134.148943  & 148.983452  & 161.216373  \\
\hline
     65536  & 17.583907  & 18.571706  & 71.468516  & 118.580032  & 140.792936  & 159.496397  \\
\hline
    131072  & 13.858291  & 17.565280  & 18.608961  & 73.349528  & 123.054751  & 152.887083  \\
\hline
    262144  & 8.624080  & 13.858291  & 17.583907  & 70.826414  & 124.932733  & 144.831712  \\
\hline
    524288  & 6.901113  & 8.614767  & 13.858291  & 18.198598  & 75.939956  & 85.350823  \\
\hline
   1048576  & 1.103618  & 6.910427  & 8.614767  & 19.129658  & 18.328988  & 21.235451  \\
\hline
   2097152  & -  & 1.098961  & 6.891800  & 8.624080  & 17.658145  & 18.682901  \\
\hline
   4194304  & -  & -  & 1.103618  & 6.901113  & 8.633393  & 20.619796  \\
\hline
   8388608  & -  & -  & -  & 1.103618  & 6.901113  & 8.614767  \\
\hline
  16777216  & -  & -  & -  & -  & 1.103618  & 6.910427  \\
\hline
  33554432  & -  & -  & -  & -  & -  & 1.098961  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Count   &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
         1  & 34762.024000  & 36024.591000  & 33636.267000  & 35230.800000  \\
  & $\pm$ 1171.626428  & $\pm$ 1379.099518  & $\pm$ 1608.692948  & $\pm$ 836.383433  \\
\hline
         2  & 56049.666000  & 64545.192000  & 57497.668000  & 64732.369000  \\
  & $\pm$ 1246.266239  & $\pm$ 3641.027099  & $\pm$ 1227.956107  & $\pm$ 3753.324588  \\
\hline
         4  & 101077.648000  & 121682.192000  & 92851.441000  & 117885.076000  \\
  & $\pm$ 2623.648395  & $\pm$ 3546.405800  & $\pm$ 2011.312404  & $\pm$ 7830.057004  \\
\hline
         8  & 176265.897000  & 206891.591000  & 165151.370000  & 194235.170000  \\
  & $\pm$ 3090.387552  & $\pm$ 6099.068053  & $\pm$ 5639.131963  & $\pm$ 16342.841257  \\
\hline
        16  & 245919.277000  & 321384.553000  & 269439.340000  & 297082.766000  \\
  & $\pm$ 5923.767780  & $\pm$ 5680.180492  & $\pm$ 4606.176882  & $\pm$ 19962.085996  \\
\hline
        32  & 374478.611000  & 453408.809000  & 382678.982000  & 412356.658000  \\
  & $\pm$ 8697.238639  & $\pm$ 8326.814667  & $\pm$ 21097.064489  & $\pm$ 14941.783034  \\
\hline
        64  & 490861.289000  & 504325.713000  & 504806.114000  & 508059.696000  \\
  & $\pm$ 5554.282730  & $\pm$ 53088.240184  & $\pm$ 6129.283017  & $\pm$ 7963.608699  \\
\hline
       128  & 459084.126000  & 533575.004000  & 590908.308000  & 528582.354000  \\
  & $\pm$ 7891.963651  & $\pm$ 11466.115177  & $\pm$ 11493.295303  & $\pm$ 24750.547209  \\
\hline
       256  & 563578.170000  & 583768.424000  & 501443.959000  & 520125.878000  \\
  & $\pm$ 10467.080730  & $\pm$ 36542.412165  & $\pm$ 36361.652041  & $\pm$ 7845.657579  \\
\hline
       512  & 483018.009000  & 589387.908000  & 470709.769000  & 540798.963000  \\
  & $\pm$ 45099.331912  & $\pm$ 11086.360004  & $\pm$ 16127.017903  & $\pm$ 8856.601167  \\
\hline
      1024  & 515464.206000  & 578967.730000  & 480516.545000  & 555329.548000  \\
  & $\pm$ 24385.934142  & $\pm$ 7989.583940  & $\pm$ 24053.138141  & $\pm$ 7664.634060  \\
\hline
      2048  & 541769.991000  & 611026.695000  & 465009.834000  & 578306.314000  \\
  & $\pm$ 8352.675518  & $\pm$ 7956.362576  & $\pm$ 27368.681707  & $\pm$ 4608.400446  \\
\hline
      4096  & 563640.718000  & 632970.834000  & 475836.800000  & 590152.055000  \\
  & $\pm$ 16024.710966  & $\pm$ 6731.016121  & $\pm$ 23130.926457  & $\pm$ 5069.882137  \\
\hline
      8192  & 409988.585000  & 567643.520000  & 497967.782000  & 602657.678000  \\
  & $\pm$ 166519.218525  & $\pm$ 11345.720132  & $\pm$ 18256.745780  & $\pm$ 10454.036587  \\
\hline
     16384  & 366357.583000  & 426957.552000  & 544150.356000  & 603685.001000  \\
  & $\pm$ 114901.906428  & $\pm$ 3282.740186  & $\pm$ 16151.690602  & $\pm$ 9487.956841  \\
\hline
     32768  & 314569.770000  & 398609.499000  & 566200.256000  & 594467.220000  \\
  & $\pm$ 99632.085865  & $\pm$ 4497.825895  & $\pm$ 10558.574848  & $\pm$ 5096.971612  \\
\hline
     65536  & 347603.793000  & 382581.572000  & 542876.246000  & 570563.287000  \\
  & $\pm$ 79699.617030  & $\pm$ 2164.759754  & $\pm$ 35814.834138  & $\pm$ 5171.315639  \\
\hline
    131072  & 356715.221000  & 374648.704000  & 558076.782000  & 560064.224000  \\
  & $\pm$ 26200.166331  & $\pm$ 702.025526  & $\pm$ 17219.383680  & $\pm$ 3770.692591  \\
\hline
    262144  & 351599.194000  & 371414.588000  & 550963.983000  & 555699.622000  \\
  & $\pm$ 40710.471890  & $\pm$ 423.872809  & $\pm$ 3670.444944  & $\pm$ 3034.847635  \\
\hline
    524288  & 364280.425000  & 369427.564000  & 548491.034000  & 554689.250000  \\
  & $\pm$ 8027.007388  & $\pm$ 206.642156  & $\pm$ 5823.155026  & $\pm$ 3458.260106  \\
\hline
   1048576  & 350792.952000  & 368617.328000  & 548318.330000  & 555513.475000  \\
  & $\pm$ 24333.585832  & $\pm$ 70.546718  & $\pm$ 3490.104039  & $\pm$ 2207.289208  \\
\hline
   2097152  & 360442.981000  & 368097.851000  & 545302.074000  & 553018.943000  \\
  & $\pm$ 6156.412269  & $\pm$ 67.127455  & $\pm$ 8283.334501  & $\pm$ 867.574849  \\
\hline
   4194304  & 363218.398000  & 367880.837000  & 548698.375000  & 554285.176000  \\
  & $\pm$ 6547.539011  & $\pm$ 27.387992  & $\pm$ 2412.906486  & $\pm$ 3657.615136  \\
\hline
   8388608  & 364353.439000  & 367765.872000  & 547462.788000  & 555960.339000  \\
  & $\pm$ 2772.607469  & $\pm$ 11.653661  & $\pm$ 7815.232143  & $\pm$ 3950.269461  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
         8  & 642587.764937  & 646578.653660  & 684377.610693  & 687405.107604  \\
  & $\pm$ 7860.841550  & $\pm$ 5965.302372  & $\pm$ 7122.679994  & $\pm$ 5121.024119  \\
\hline
        16  & 540255.800438  & 599165.742889  & 606062.147356  & 623164.961234  \\
  & $\pm$ 107688.853272  & $\pm$ 4129.651092  & $\pm$ 11968.191890  & $\pm$ 6217.346900  \\
\hline
        32  & 355438.647634  & 366263.323020  & 536517.926126  & 553240.164277  \\
  & $\pm$ 19813.112091  & $\pm$ 356.680789  & $\pm$ 60838.361852  & $\pm$ 11124.139815  \\
\hline
        64  & 183481.525266  & 183478.828410  & 482040.079291  & 486966.859860  \\
  & $\pm$ 68.706614  & $\pm$ 53.165798  & $\pm$ 7830.840018  & $\pm$ 7163.113167  \\
\hline
       128  & 91835.492471  & 91817.495635  & 385357.406411  & 380998.612735  \\
  & $\pm$ 14.750969  & $\pm$ 11.127230  & $\pm$ 7778.389132  & $\pm$ 4549.261135  \\
\hline
       256  & 45933.037158  & 45934.848123  & 263536.262073  & 263417.359516  \\
  & $\pm$ 1.826990  & $\pm$ 2.857413  & $\pm$ 7619.557017  & $\pm$ 8132.415341  \\
\hline
       512  & 22970.109740  & 22972.348117  & 158099.839484  & 159681.591943  \\
  & $\pm$ 6.482007  & $\pm$ 0.775053  & $\pm$ 15310.047019  & $\pm$ 8016.824854  \\
\hline
      1024  & 11487.750301  & 11487.586692  & 75959.020887  & 77532.072365  \\
  & $\pm$ 0.182993  & $\pm$ 0.308084  & $\pm$ 221.155844  & $\pm$ 1939.331411  \\
\hline
      2048  & 5744.183763  & 5744.138262  & 37441.339012  & 38787.852961  \\
  & $\pm$ 0.013531  & $\pm$ 0.030586  & $\pm$ 385.693773  & $\pm$ 497.476955  \\
\hline
      4096  & 2872.163471  & 2872.187246  & 18597.955221  & 19244.425211  \\
  & $\pm$ 0.008969  & $\pm$ 0.012934  & $\pm$ 104.212209  & $\pm$ 227.414922  \\
\hline
      8192  & 1436.110593  & 1436.118012  & 9234.940990  & 9601.841017  \\
  & $\pm$ 0.003387  & $\pm$ 0.002604  & $\pm$ 47.894897  & $\pm$ 48.958558  \\
\hline
     16384  & 718.059826  & 718.066146  & 5059.561268  & 5038.727297  \\
  & $\pm$ 0.007890  & $\pm$ 0.000726  & $\pm$ 14.164281  & $\pm$ 13.694561  \\
\hline
     32768  & 359.029917  & 359.034180  & 2429.494282  & 2517.646849  \\
  & $\pm$ 0.006375  & $\pm$ 0.000766  & $\pm$ 5.505879  & $\pm$ 15.397058  \\
\hline
     65536  & 179.516739  & 179.517567  & 1378.442222  & 1414.390266  \\
  & $\pm$ 0.000051  & $\pm$ 0.000095  & $\pm$ 15.148842  & $\pm$ 13.159668  \\
\hline
    131072  & 89.758451  & 89.758855  & 608.367899  & 622.802220  \\
  & $\pm$ 0.000026  & $\pm$ 0.000196  & $\pm$ 5.228913  & $\pm$ 2.640861  \\
\hline
    262144  & 44.879254  & 44.879485  & 285.310505  & 289.880436  \\
  & $\pm$ 0.000012  & $\pm$ 0.000012  & $\pm$ 0.485072  & $\pm$ 0.500977  \\
\hline
    524288  & 22.439631  & 22.439744  & 137.867446  & 138.674233  \\
  & $\pm$ 0.000003  & $\pm$ 0.000002  & $\pm$ 0.187848  & $\pm$ 0.110837  \\
\hline
   1048576  & 11.219817  & 11.219874  & 68.905818  & 68.999439  \\
  & $\pm$ 0.000001  & $\pm$ 0.000001  & $\pm$ 0.207060  & $\pm$ 0.094263  \\
\hline
   2097152  & 5.609909  & 5.609938  & 34.290534  & 34.289766  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.036978  & $\pm$ 0.031889  \\
\hline
   4194304  & 2.804955  & 2.804969  & 17.142241  & 17.139225  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.023407  & $\pm$ 0.023292  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  Network Throughput   &  Network Throughput   &  Network Throughput   &  Network Throughput  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$  \\
\hline \hline
         8  & 5140702.119496  & 5172629.229280  & 5475020.885544  & 5499240.860832  \\
  & $\pm$ 62886.732400  & $\pm$ 47722.418976  & $\pm$ 56981.439952  & $\pm$ 40968.192952  \\
\hline
        16  & 8644092.807008  & 9586651.886224  & 9696994.357696  & 9970639.379744  \\
  & $\pm$ 1723021.652352  & $\pm$ 66074.417472  & $\pm$ 191491.070240  & $\pm$ 99477.550400  \\
\hline
        32  & 11374036.724288  & 11720426.336640  & 17168573.636032  & 17703685.256864  \\
  & $\pm$ 634019.586912  & $\pm$ 11413.785248  & $\pm$ 1946827.579264  & $\pm$ 355972.474080  \\
\hline
        64  & 11742817.617024  & 11742645.018240  & 30850565.074624  & 31165879.031040  \\
  & $\pm$ 4397.223296  & $\pm$ 3402.611072  & $\pm$ 501173.761152  & $\pm$ 458439.242688  \\
\hline
       128  & 11754943.036288  & 11752639.441280  & 49325748.020608  & 48767822.430080  \\
  & $\pm$ 1888.124032  & $\pm$ 1424.285440  & $\pm$ 995633.808896  & $\pm$ 582305.425280  \\
\hline
       256  & 11758857.512448  & 11759321.119488  & 67465283.090688  & 67434844.036096  \\
  & $\pm$ 467.709440  & $\pm$ 731.497728  & $\pm$ 1950606.596352  & $\pm$ 2081898.327296  \\
\hline
       512  & 11760696.186880  & 11761842.235904  & 80947117.815808  & 81756975.074816  \\
  & $\pm$ 3318.787584  & $\pm$ 396.827136  & $\pm$ 7838744.073728  & $\pm$ 4104614.325248  \\
\hline
      1024  & 11763456.308224  & 11763288.772608  & 77782037.388288  & 79392842.101760  \\
  & $\pm$ 187.384832  & $\pm$ 315.478016  & $\pm$ 226463.584256  & $\pm$ 1985875.364864  \\
\hline
      2048  & 11764088.346624  & 11763995.160576  & 76679862.296576  & 79437522.864128  \\
  & $\pm$ 27.711488  & $\pm$ 62.640128  & $\pm$ 789900.847104  & $\pm$ 1018832.803840  \\
\hline
      4096  & 11764381.577216  & 11764478.959616  & 76177224.585216  & 78825165.664256  \\
  & $\pm$ 36.737024  & $\pm$ 52.977664  & $\pm$ 426853.208064  & $\pm$ 931491.520512  \\
\hline
      8192  & 11764617.977856  & 11764678.754304  & 75652636.590080  & 78658281.611264  \\
  & $\pm$ 27.746304  & $\pm$ 21.331968  & $\pm$ 392354.996224  & $\pm$ 401068.507136  \\
\hline
     16384  & 11764692.189184  & 11764795.736064  & 82895851.814912  & 82554508.034048  \\
  & $\pm$ 129.269760  & $\pm$ 11.894784  & $\pm$ 232067.579904  & $\pm$ 224371.687424  \\
\hline
     32768  & 11764692.320256  & 11764832.010240  & 79609668.632576  & 82498251.948032  \\
  & $\pm$ 208.896000  & $\pm$ 25.100288  & $\pm$ 180416.643072  & $\pm$ 504530.796544  \\
\hline
     65536  & 11764809.007104  & 11764863.270912  & 90337589.460992  & 92693480.472576  \\
  & $\pm$ 3.342336  & $\pm$ 6.225920  & $\pm$ 992794.509312  & $\pm$ 862432.002048  \\
\hline
    131072  & 11764819.689472  & 11764872.642560  & 79739997.257728  & 81631932.579840  \\
  & $\pm$ 3.407872  & $\pm$ 25.690112  & $\pm$ 685364.084736  & $\pm$ 346142.932992  \\
\hline
    262144  & 11764827.160576  & 11764887.715840  & 74792437.022720  & 75990417.014784  \\
  & $\pm$ 3.145728  & $\pm$ 3.145728  & $\pm$ 127158.714368  & $\pm$ 131328.114688  \\
\hline
    524288  & 11764829.257728  & 11764888.502272  & 72282247.528448  & 72705236.271104  \\
  & $\pm$ 1.572864  & $\pm$ 1.048576  & $\pm$ 98486.452224  & $\pm$ 58110.509056  \\
\hline
   1048576  & 11764830.830592  & 11764890.599424  & 72252987.015168  & 72351155.748864  \\
  & $\pm$ 1.048576  & $\pm$ 1.048576  & $\pm$ 217118.146560  & $\pm$ 98841.919488  \\
\hline
   2097152  & 11764831.879168  & 11764892.696576  & 71912461.959168  & 71910851.346432  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 77548.486656  & $\pm$ 66876.080128  \\
\hline
   4194304  & 11764833.976320  & 11764892.696576  & 71899769.995264  & 71887119.974400  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 98176.073728  & $\pm$ 97693.728768  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
         8  & 93.600000  & 91.000000  & 97.000000  & 97.200000  \\
  & $\pm$ 2.154066  & $\pm$ 1.612452  & $\pm$ 1.341640  & $\pm$ 1.326650  \\
\hline
        16  & 94.400000  & 93.200000  & 96.200000  & 97.200000  \\
  & $\pm$ 4.543126  & $\pm$ 0.979796  & $\pm$ 2.088062  & $\pm$ 1.326650  \\
\hline
        32  & 61.800000  & 61.800000  & 97.400000  & 101.200000  \\
  & $\pm$ 3.627672  & $\pm$ 1.400000  & $\pm$ 10.002000  & $\pm$ 2.227106  \\
\hline
        64  & 36.000000  & 36.200000  & 99.200000  & 100.400000  \\
  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 2.039608  & $\pm$ 1.743560  \\
\hline
       128  & 24.200000  & 24.000000  & 100.000000  & 99.000000  \\
  & $\pm$ 0.600000  & $\pm$ 0.000000  & $\pm$ 2.190890  & $\pm$ 3.255764  \\
\hline
       256  & 18.000000  & 18.000000  & 98.600000  & 96.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 2.009976  & $\pm$ 4.098780  \\
\hline
       512  & 14.600000  & 14.000000  & 93.600000  & 94.000000  \\
  & $\pm$ 0.916516  & $\pm$ 0.000000  & $\pm$ 5.122500  & $\pm$ 3.577708  \\
\hline
      1024  & 14.000000  & 14.000000  & 75.000000  & 77.400000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 1.341640  & $\pm$ 2.200000  \\
\hline
      2048  & 12.000000  & 12.000000  & 68.400000  & 71.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 1.200000  & $\pm$ 1.341640  \\
\hline
      4096  & 12.000000  & 12.000000  & 65.600000  & 68.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.800000  & $\pm$ 1.264912  \\
\hline
      8192  & 12.000000  & 12.000000  & 64.000000  & 66.400000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.800000  \\
\hline
     16384  & 12.000000  & 12.000000  & 69.200000  & 68.400000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.979796  & $\pm$ 0.800000  \\
\hline
     32768  & 12.200000  & 12.000000  & 64.800000  & 68.200000  \\
  & $\pm$ 0.600000  & $\pm$ 0.000000  & $\pm$ 0.979796  & $\pm$ 0.600000  \\
\hline
     65536  & 14.000000  & 13.800000  & 77.800000  & 82.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 1.077032  & $\pm$ 3.098386  \\
\hline
    131072  & 14.000000  & 14.000000  & 77.400000  & 79.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 1.280624  & $\pm$ 1.000000  \\
\hline
    262144  & 16.000000  & 14.800000  & 76.000000  & 76.800000  \\
  & $\pm$ 0.000000  & $\pm$ 0.979796  & $\pm$ 0.000000  & $\pm$ 0.979796  \\
\hline
    524288  & 16.000000  & 16.000000  & 72.000000  & 74.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  \\
\hline
   1048576  & 16.000000  & 16.000000  & 72.200000  & 72.200000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 0.600000  \\
\hline
   2097152  & 16.000000  & 16.000000  & 72.000000  & 72.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  \\
\hline
   4194304  & 16.000000  & 15.500000  & 72.000000  & 72.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.866026  & $\pm$ 0.000000  & $\pm$ 0.000000  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
         8  & 97.584911  & 97.972927  & 100.962679  & 101.611486  \\
  & $\pm$ 5.452952  & $\pm$ 1.244379  & $\pm$ 0.776517  & $\pm$ 1.579818  \\
\hline
        16  & 102.316781  & 105.639370  & 101.767603  & 96.024573  \\
  & $\pm$ 37.730304  & $\pm$ 0.745266  & $\pm$ 8.206925  & $\pm$ 5.253103  \\
\hline
        32  & 66.124514  & 65.880738  & 99.890350  & 101.211413  \\
  & $\pm$ 11.387698  & $\pm$ 4.452355  & $\pm$ 20.700743  & $\pm$ 7.177821  \\
\hline
        64  & 43.824868  & 43.832128  & 107.354256  & 104.890441  \\
  & $\pm$ 0.036705  & $\pm$ 0.037239  & $\pm$ 7.014128  & $\pm$ 7.251209  \\
\hline
       128  & 29.970971  & 30.338139  & 110.420988  & 110.496897  \\
  & $\pm$ 0.042477  & $\pm$ 1.190528  & $\pm$ 5.431014  & $\pm$ 1.751433  \\
\hline
       256  & 25.873875  & 25.876750  & 113.319081  & 112.594201  \\
  & $\pm$ 0.004476  & $\pm$ 0.053481  & $\pm$ 7.045837  & $\pm$ 8.211848  \\
\hline
       512  & 22.183905  & 21.940505  & 110.100883  & 110.267951  \\
  & $\pm$ 0.746565  & $\pm$ 0.007161  & $\pm$ 14.871812  & $\pm$ 10.484392  \\
\hline
      1024  & 19.971330  & 21.746507  & 91.330686  & 93.878050  \\
  & $\pm$ 0.000880  & $\pm$ 0.890395  & $\pm$ 2.132443  & $\pm$ 5.184867  \\
\hline
      2048  & 20.040660  & 19.829729  & 84.663808  & 86.833058  \\
  & $\pm$ 1.055911  & $\pm$ 1.036580  & $\pm$ 2.573642  & $\pm$ 3.202314  \\
\hline
      4096  & 18.493000  & 19.314917  & 79.820877  & 82.368289  \\
  & $\pm$ 0.001171  & $\pm$ 1.007737  & $\pm$ 1.529543  & $\pm$ 2.743990  \\
\hline
      8192  & 18.246516  & 18.246519  & 77.904986  & 80.775083  \\
  & $\pm$ 0.000386  & $\pm$ 0.001336  & $\pm$ 1.648082  & $\pm$ 0.788147  \\
\hline
     16384  & 18.123261  & 18.123262  & 83.859847  & 83.215115  \\
  & $\pm$ 0.000302  & $\pm$ 0.000310  & $\pm$ 0.458268  & $\pm$ 1.401311  \\
\hline
     32768  & 18.262313  & 18.262315  & 79.193265  & 81.715930  \\
  & $\pm$ 0.606505  & $\pm$ 0.604899  & $\pm$ 1.291466  & $\pm$ 1.601138  \\
\hline
     65536  & 19.433213  & 20.034240  & 94.425162  & 95.470605  \\
  & $\pm$ 0.918147  & $\pm$ 0.000042  & $\pm$ 3.054885  & $\pm$ 2.372788  \\
\hline
    131072  & 20.017120  & 20.017120  & 88.711720  & 90.534550  \\
  & $\pm$ 0.000020  & $\pm$ 0.000985  & $\pm$ 2.124094  & $\pm$ 0.765438  \\
\hline
    262144  & 20.008560  & 20.008560  & 86.234002  & 88.243298  \\
  & $\pm$ 0.000212  & $\pm$ 0.000209  & $\pm$ 0.292433  & $\pm$ 0.295185  \\
\hline
    524288  & 20.004280  & 20.604408  & 84.110444  & 84.111090  \\
  & $\pm$ 0.000368  & $\pm$ 0.916774  & $\pm$ 0.229076  & $\pm$ 0.134414  \\
\hline
   1048576  & 20.002140  & 21.002247  & 84.055200  & 84.055275  \\
  & $\pm$ 0.000029  & $\pm$ 1.000401  & $\pm$ 0.505558  & $\pm$ 0.228715  \\
\hline
   2097152  & 20.001070  & 22.001177  & 84.027470  & 84.027469  \\
  & $\pm$ 0.000002  & $\pm$ 0.000045  & $\pm$ 0.181035  & $\pm$ 0.156655  \\
\hline
   4194304  & 20.000535  & 21.500575  & 84.013732  & 84.013730  \\
  & $\pm$ 0.000002  & $\pm$ 0.866052  & $\pm$ 0.228966  & $\pm$ 0.228885  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
         8  & 0.000146  & 0.000141  & 0.000142  & 0.000141  \\
  & $\pm$ 0.000005  & $\pm$ 0.000004  & $\pm$ 0.000003  & $\pm$ 0.000003  \\
\hline
        16  & 0.000175  & 0.000156  & 0.000159  & 0.000156  \\
  & $\pm$ 0.000043  & $\pm$ 0.000003  & $\pm$ 0.000007  & $\pm$ 0.000004  \\
\hline
        32  & 0.000174  & 0.000169  & 0.000182  & 0.000183  \\
  & $\pm$ 0.000020  & $\pm$ 0.000004  & $\pm$ 0.000039  & $\pm$ 0.000008  \\
\hline
        64  & 0.000196  & 0.000197  & 0.000206  & 0.000206  \\
  & $\pm$ 0.000000  & $\pm$ 0.000003  & $\pm$ 0.000008  & $\pm$ 0.000007  \\
\hline
       128  & 0.000264  & 0.000261  & 0.000259  & 0.000260  \\
  & $\pm$ 0.000007  & $\pm$ 0.000000  & $\pm$ 0.000011  & $\pm$ 0.000012  \\
\hline
       256  & 0.000392  & 0.000392  & 0.000374  & 0.000364  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000018  & $\pm$ 0.000027  \\
\hline
       512  & 0.000636  & 0.000609  & 0.000592  & 0.000589  \\
  & $\pm$ 0.000040  & $\pm$ 0.000000  & $\pm$ 0.000090  & $\pm$ 0.000052  \\
\hline
      1024  & 0.001219  & 0.001219  & 0.000987  & 0.000998  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000021  & $\pm$ 0.000053  \\
\hline
      2048  & 0.002089  & 0.002089  & 0.001827  & 0.001830  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000051  & $\pm$ 0.000058  \\
\hline
      4096  & 0.004178  & 0.004178  & 0.003527  & 0.003533  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000063  & $\pm$ 0.000107  \\
\hline
      8192  & 0.008356  & 0.008356  & 0.006930  & 0.006915  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000036  & $\pm$ 0.000119  \\
\hline
     16384  & 0.016712  & 0.016712  & 0.013677  & 0.013575  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000232  & $\pm$ 0.000196  \\
\hline
     32768  & 0.033980  & 0.033423  & 0.026672  & 0.027089  \\
  & $\pm$ 0.001672  & $\pm$ 0.000000  & $\pm$ 0.000464  & $\pm$ 0.000404  \\
\hline
     65536  & 0.077987  & 0.076873  & 0.056441  & 0.057976  \\
  & $\pm$ 0.000000  & $\pm$ 0.003342  & $\pm$ 0.001402  & $\pm$ 0.002730  \\
\hline
    131072  & 0.155974  & 0.155973  & 0.127226  & 0.126846  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.003199  & $\pm$ 0.002144  \\
\hline
    262144  & 0.356512  & 0.329772  & 0.266376  & 0.264937  \\
  & $\pm$ 0.000000  & $\pm$ 0.021832  & $\pm$ 0.000453  & $\pm$ 0.003838  \\
\hline
    524288  & 0.713024  & 0.713021  & 0.522241  & 0.533625  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000712  & $\pm$ 0.000427  \\
\hline
   1048576  & 1.426048  & 1.426041  & 1.047807  & 1.046385  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.011856  & $\pm$ 0.010125  \\
\hline
   2097152  & 2.852096  & 2.852081  & 2.099705  & 2.099752  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.002264  & $\pm$ 0.001953  \\
\hline
   4194304  & 5.704191  & 5.525908  & 4.200151  & 4.200890  \\
  & $\pm$ 0.000000  & $\pm$ 0.308747  & $\pm$ 0.005735  & $\pm$ 0.005709  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
         8  & 0.000152  & 0.000152  & 0.000148  & 0.000148  \\
  & $\pm$ 0.000010  & $\pm$ 0.000003  & $\pm$ 0.000003  & $\pm$ 0.000003  \\
\hline
        16  & 0.000189  & 0.000176  & 0.000168  & 0.000154  \\
  & $\pm$ 0.000108  & $\pm$ 0.000002  & $\pm$ 0.000017  & $\pm$ 0.000010  \\
\hline
        32  & 0.000186  & 0.000180  & 0.000186  & 0.000183  \\
  & $\pm$ 0.000042  & $\pm$ 0.000012  & $\pm$ 0.000060  & $\pm$ 0.000017  \\
\hline
        64  & 0.000239  & 0.000239  & 0.000223  & 0.000215  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000018  & $\pm$ 0.000018  \\
\hline
       128  & 0.000326  & 0.000330  & 0.000287  & 0.000290  \\
  & $\pm$ 0.000001  & $\pm$ 0.000013  & $\pm$ 0.000020  & $\pm$ 0.000008  \\
\hline
       256  & 0.000563  & 0.000563  & 0.000430  & 0.000427  \\
  & $\pm$ 0.000000  & $\pm$ 0.000001  & $\pm$ 0.000039  & $\pm$ 0.000044  \\
\hline
       512  & 0.000966  & 0.000955  & 0.000696  & 0.000691  \\
  & $\pm$ 0.000033  & $\pm$ 0.000000  & $\pm$ 0.000162  & $\pm$ 0.000100  \\
\hline
      1024  & 0.001738  & 0.001893  & 0.001202  & 0.001211  \\
  & $\pm$ 0.000000  & $\pm$ 0.000078  & $\pm$ 0.000032  & $\pm$ 0.000097  \\
\hline
      2048  & 0.003489  & 0.003452  & 0.002261  & 0.002239  \\
  & $\pm$ 0.000184  & $\pm$ 0.000180  & $\pm$ 0.000092  & $\pm$ 0.000111  \\
\hline
      4096  & 0.006439  & 0.006725  & 0.004292  & 0.004280  \\
  & $\pm$ 0.000000  & $\pm$ 0.000351  & $\pm$ 0.000106  & $\pm$ 0.000193  \\
\hline
      8192  & 0.012706  & 0.012705  & 0.008436  & 0.008412  \\
  & $\pm$ 0.000000  & $\pm$ 0.000001  & $\pm$ 0.000222  & $\pm$ 0.000125  \\
\hline
     16384  & 0.025239  & 0.025239  & 0.016575  & 0.016515  \\
  & $\pm$ 0.000001  & $\pm$ 0.000000  & $\pm$ 0.000137  & $\pm$ 0.000323  \\
\hline
     32768  & 0.050866  & 0.050865  & 0.032597  & 0.032457  \\
  & $\pm$ 0.001690  & $\pm$ 0.001685  & $\pm$ 0.000605  & $\pm$ 0.000834  \\
\hline
     65536  & 0.108253  & 0.111600  & 0.068501  & 0.067499  \\
  & $\pm$ 0.005115  & $\pm$ 0.000000  & $\pm$ 0.002969  & $\pm$ 0.002306  \\
\hline
    131072  & 0.223011  & 0.223010  & 0.145819  & 0.145366  \\
  & $\pm$ 0.000000  & $\pm$ 0.000011  & $\pm$ 0.004745  & $\pm$ 0.001845  \\
\hline
    262144  & 0.445831  & 0.445829  & 0.302246  & 0.304413  \\
  & $\pm$ 0.000005  & $\pm$ 0.000005  & $\pm$ 0.001539  & $\pm$ 0.001544  \\
\hline
    524288  & 0.891471  & 0.918210  & 0.610082  & 0.606537  \\
  & $\pm$ 0.000017  & $\pm$ 0.040855  & $\pm$ 0.002493  & $\pm$ 0.001454  \\
\hline
   1048576  & 1.782751  & 1.871879  & 1.219856  & 1.218202  \\
  & $\pm$ 0.000003  & $\pm$ 0.089163  & $\pm$ 0.011003  & $\pm$ 0.004979  \\
\hline
   2097152  & 3.565311  & 3.921822  & 2.450457  & 2.450512  \\
  & $\pm$ 0.000000  & $\pm$ 0.000008  & $\pm$ 0.007922  & $\pm$ 0.006848  \\
\hline
   4194304  & 7.130430  & 7.665174  & 4.900977  & 4.901839  \\
  & $\pm$ 0.000001  & $\pm$ 0.308756  & $\pm$ 0.020049  & $\pm$ 0.020016  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
         8  & 19.092082  & 18.447177  & 18.577439  & 18.533755  \\
  & $\pm$ 0.672930  & $\pm$ 0.497064  & $\pm$ 0.450297  & $\pm$ 0.391032  \\
\hline
        16  & 11.451240  & 10.194099  & 10.402503  & 10.222171  \\
  & $\pm$ 2.833674  & $\pm$ 0.177429  & $\pm$ 0.431214  & $\pm$ 0.241506  \\
\hline
        32  & 5.697361  & 5.528979  & 5.948735  & 5.994000  \\
  & $\pm$ 0.652022  & $\pm$ 0.130636  & $\pm$ 1.285431  & $\pm$ 0.252433  \\
\hline
        64  & 3.214623  & 3.232530  & 3.371696  & 3.377958  \\
  & $\pm$ 0.001204  & $\pm$ 0.054515  & $\pm$ 0.124098  & $\pm$ 0.108351  \\
\hline
       128  & 2.158712  & 2.141291  & 2.125819  & 2.128638  \\
  & $\pm$ 0.053869  & $\pm$ 0.000259  & $\pm$ 0.089484  & $\pm$ 0.095420  \\
\hline
       256  & 1.605119  & 1.605056  & 1.532486  & 1.492749  \\
  & $\pm$ 0.000064  & $\pm$ 0.000100  & $\pm$ 0.075548  & $\pm$ 0.109819  \\
\hline
       512  & 1.301726  & 1.248109  & 1.212479  & 1.205599  \\
  & $\pm$ 0.082083  & $\pm$ 0.000042  & $\pm$ 0.183770  & $\pm$ 0.106413  \\
\hline
      1024  & 1.247938  & 1.247956  & 1.011071  & 1.022256  \\
  & $\pm$ 0.000020  & $\pm$ 0.000033  & $\pm$ 0.021030  & $\pm$ 0.054626  \\
\hline
      2048  & 1.069604  & 1.069612  & 0.935351  & 0.937201  \\
  & $\pm$ 0.000002  & $\pm$ 0.000006  & $\pm$ 0.026045  & $\pm$ 0.029730  \\
\hline
      4096  & 1.069577  & 1.069568  & 0.902981  & 0.904574  \\
  & $\pm$ 0.000003  & $\pm$ 0.000005  & $\pm$ 0.016072  & $\pm$ 0.027516  \\
\hline
      8192  & 1.069556  & 1.069550  & 0.887066  & 0.885164  \\
  & $\pm$ 0.000002  & $\pm$ 0.000002  & $\pm$ 0.004601  & $\pm$ 0.015178  \\
\hline
     16384  & 1.069549  & 1.069539  & 0.875333  & 0.868791  \\
  & $\pm$ 0.000012  & $\pm$ 0.000001  & $\pm$ 0.014844  & $\pm$ 0.012523  \\
\hline
     32768  & 1.087375  & 1.069536  & 0.853511  & 0.866841  \\
  & $\pm$ 0.053497  & $\pm$ 0.000002  & $\pm$ 0.014840  & $\pm$ 0.012927  \\
\hline
     65536  & 1.247795  & 1.229963  & 0.903048  & 0.927608  \\
  & $\pm$ 0.000000  & $\pm$ 0.053477  & $\pm$ 0.022426  & $\pm$ 0.043680  \\
\hline
    131072  & 1.247793  & 1.247788  & 1.017805  & 1.014768  \\
  & $\pm$ 0.000000  & $\pm$ 0.000003  & $\pm$ 0.025588  & $\pm$ 0.017148  \\
\hline
    262144  & 1.426049  & 1.319088  & 1.065506  & 1.059747  \\
  & $\pm$ 0.000000  & $\pm$ 0.087327  & $\pm$ 0.001812  & $\pm$ 0.015351  \\
\hline
    524288  & 1.426048  & 1.426041  & 1.044482  & 1.067249  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.001423  & $\pm$ 0.000853  \\
\hline
   1048576  & 1.426048  & 1.426041  & 1.047807  & 1.046385  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.011856  & $\pm$ 0.010125  \\
\hline
   2097152  & 1.426048  & 1.426041  & 1.049852  & 1.049876  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.001132  & $\pm$ 0.000976  \\
\hline
   4194304  & 1.426048  & 1.381477  & 1.050038  & 1.050223  \\
  & $\pm$ 0.000000  & $\pm$ 0.077187  & $\pm$ 0.001434  & $\pm$ 0.001427  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
         8  & 19.904905  & 19.860703  & 19.336372  & 19.374922  \\
  & $\pm$ 1.355764  & $\pm$ 0.435491  & $\pm$ 0.349963  & $\pm$ 0.445572  \\
\hline
        16  & 12.411589  & 11.554702  & 11.004551  & 10.098556  \\
  & $\pm$ 7.050887  & $\pm$ 0.161155  & $\pm$ 1.104761  & $\pm$ 0.653203  \\
\hline
        32  & 6.096039  & 5.894065  & 6.100834  & 5.994676  \\
  & $\pm$ 1.389645  & $\pm$ 0.404073  & $\pm$ 1.956107  & $\pm$ 0.545673  \\
\hline
        64  & 3.913346  & 3.914051  & 3.648850  & 3.529039  \\
  & $\pm$ 0.004743  & $\pm$ 0.004459  & $\pm$ 0.297679  & $\pm$ 0.295878  \\
\hline
       128  & 2.673500  & 2.706783  & 2.347350  & 2.375837  \\
  & $\pm$ 0.004219  & $\pm$ 0.106547  & $\pm$ 0.162834  & $\pm$ 0.066027  \\
\hline
       256  & 2.307259  & 2.307424  & 1.761256  & 1.750780  \\
  & $\pm$ 0.000491  & $\pm$ 0.004913  & $\pm$ 0.160432  & $\pm$ 0.181741  \\
\hline
       512  & 1.977902  & 1.956010  & 1.426229  & 1.414244  \\
  & $\pm$ 0.067121  & $\pm$ 0.000704  & $\pm$ 0.330760  & $\pm$ 0.205470  \\
\hline
      1024  & 1.780213  & 1.938477  & 1.231225  & 1.239888  \\
  & $\pm$ 0.000107  & $\pm$ 0.079422  & $\pm$ 0.032332  & $\pm$ 0.099492  \\
\hline
      2048  & 1.786297  & 1.767510  & 1.157754  & 1.146197  \\
  & $\pm$ 0.094121  & $\pm$ 0.092404  & $\pm$ 0.047120  & $\pm$ 0.056971  \\
\hline
      4096  & 1.648307  & 1.721552  & 1.098731  & 1.095709  \\
  & $\pm$ 0.000110  & $\pm$ 0.089828  & $\pm$ 0.027211  & $\pm$ 0.049450  \\
\hline
      8192  & 1.626305  & 1.626297  & 1.079794  & 1.076795  \\
  & $\pm$ 0.000038  & $\pm$ 0.000122  & $\pm$ 0.028443  & $\pm$ 0.015997  \\
\hline
     16384  & 1.615309  & 1.615295  & 1.060770  & 1.056967  \\
  & $\pm$ 0.000045  & $\pm$ 0.000029  & $\pm$ 0.008766  & $\pm$ 0.020672  \\
\hline
     32768  & 1.627703  & 1.627684  & 1.043091  & 1.038632  \\
  & $\pm$ 0.054086  & $\pm$ 0.053917  & $\pm$ 0.019374  & $\pm$ 0.026703  \\
\hline
     65536  & 1.732047  & 1.785607  & 1.096022  & 1.079992  \\
  & $\pm$ 0.081833  & $\pm$ 0.000005  & $\pm$ 0.047504  & $\pm$ 0.036890  \\
\hline
    131072  & 1.784088  & 1.784080  & 1.166554  & 1.162932  \\
  & $\pm$ 0.000002  & $\pm$ 0.000092  & $\pm$ 0.037958  & $\pm$ 0.014763  \\
\hline
    262144  & 1.783324  & 1.783315  & 1.208985  & 1.217651  \\
  & $\pm$ 0.000019  & $\pm$ 0.000019  & $\pm$ 0.006155  & $\pm$ 0.006178  \\
\hline
    524288  & 1.782942  & 1.836421  & 1.220164  & 1.213075  \\
  & $\pm$ 0.000033  & $\pm$ 0.081710  & $\pm$ 0.004986  & $\pm$ 0.002908  \\
\hline
   1048576  & 1.782751  & 1.871879  & 1.219856  & 1.218202  \\
  & $\pm$ 0.000003  & $\pm$ 0.089163  & $\pm$ 0.011003  & $\pm$ 0.004979  \\
\hline
   2097152  & 1.782655  & 1.960911  & 1.225228  & 1.225256  \\
  & $\pm$ 0.000000  & $\pm$ 0.000004  & $\pm$ 0.003961  & $\pm$ 0.003424  \\
\hline
   4194304  & 1.782607  & 1.916293  & 1.225244  & 1.225460  \\
  & $\pm$ 0.000000  & $\pm$ 0.077189  & $\pm$ 0.005012  & $\pm$ 0.005004  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
         8  & 541915.324000  & 696167.471000  & 626658.268000  & 723372.680000  \\
  & $\pm$ 35008.367322  & $\pm$ 14870.187772  & $\pm$ 9065.183291  & $\pm$ 15520.764632  \\
\hline
        16  & 522420.247000  & 653932.195000  & 608307.026000  & 665579.900000  \\
  & $\pm$ 33832.129742  & $\pm$ 4171.639445  & $\pm$ 11849.314835  & $\pm$ 15945.381829  \\
\hline
        32  & 461676.648000  & 624047.986000  & 592984.818000  & 627173.696000  \\
  & $\pm$ 18891.668951  & $\pm$ 7339.820992  & $\pm$ 8340.932178  & $\pm$ 7206.294327  \\
\hline
        64  & 208874.678000  & 263020.593000  & 544812.148000  & 552331.969000  \\
  & $\pm$ 4244.578428  & $\pm$ 4272.547262  & $\pm$ 45171.354975  & $\pm$ 8857.278497  \\
\hline
       128  & 99948.082000  & 109666.822000  & 180230.509000  & 398888.402000  \\
  & $\pm$ 1090.081325  & $\pm$ 316.662320  & $\pm$ 4149.927266  & $\pm$ 3854.352177  \\
\hline
       256  & 48840.506000  & 50398.136000  & 186576.163000  & 261809.814000  \\
  & $\pm$ 305.818724  & $\pm$ 558.424824  & $\pm$ 2796.197948  & $\pm$ 2411.876652  \\
\hline
       512  & 23952.928000  & 23893.692000  & 109494.206000  & 161276.743000  \\
  & $\pm$ 71.947734  & $\pm$ 83.815522  & $\pm$ 7651.250569  & $\pm$ 837.959243  \\
\hline
      1024  & 11711.333000  & 11703.040000  & 65578.434000  & 92086.599000  \\
  & $\pm$ 8.563496  & $\pm$ 27.229415  & $\pm$ 1732.671021  & $\pm$ 185.309713  \\
\hline
      2048  & 5796.504000  & 5803.671000  & 44129.142000  & 48175.712000  \\
  & $\pm$ 5.147223  & $\pm$ 0.049689  & $\pm$ 1299.345025  & $\pm$ 2580.053487  \\
\hline
      4096  & 2886.595000  & 2886.622000  & 25153.486000  & 24613.736000  \\
  & $\pm$ 0.792506  & $\pm$ 2.794093  & $\pm$ 539.315357  & $\pm$ 2266.517094  \\
\hline
      8192  & 1439.609000  & 1439.423000  & 13544.325000  & 13610.773000  \\
  & $\pm$ 0.529026  & $\pm$ 0.171526  & $\pm$ 142.396062  & $\pm$ 1244.442902  \\
\hline
     16384  & 719.034000  & 718.882000  & 6969.958000  & 5480.600000  \\
  & $\pm$ 0.074726  & $\pm$ 0.103808  & $\pm$ 47.988684  & $\pm$ 267.011450  \\
\hline
     32768  & 359.279000  & 359.271000  & 3477.047000  & 2646.689000  \\
  & $\pm$ 0.028089  & $\pm$ 0.026627  & $\pm$ 15.654532  & $\pm$ 96.197014  \\
\hline
     65536  & 179.575000  & 179.577000  & 1496.196000  & 1400.651000  \\
  & $\pm$ 0.008062  & $\pm$ 0.004583  & $\pm$ 55.759633  & $\pm$ 31.627073  \\
\hline
    131072  & 89.772000  & 89.772000  & 636.875000  & 620.474000  \\
  & $\pm$ 0.004000  & $\pm$ 0.004000  & $\pm$ 4.991892  & $\pm$ 5.922194  \\
\hline
    262144  & 44.880000  & 44.880000  & 295.677000  & 290.136000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.611098  & $\pm$ 1.158673  \\
\hline
    524288  & 22.440000  & 22.440000  & 141.834000  & 138.949000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 1.934540  & $\pm$ 0.154237  \\
\hline
   1048576  & 11.220000  & 11.220000  & 70.381000  & 68.927000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.361509  & $\pm$ 0.073763  \\
\hline
   2097152  & 5.610000  & 5.610000  & 34.700000  & 34.280000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.171756  & $\pm$ 0.032558  \\
\hline
   4194304  & 2.800000  & 2.800000  & 17.165000  & 17.114000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.325707  & $\pm$ 0.016852  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  Network Throughput   &  Network Throughput   &  Network Throughput   &  Network Throughput  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$  \\
\hline \hline
         8  & 4335322.592000  & 5569339.768000  & 5013266.144000  & 5786981.440000  \\
  & $\pm$ 280066.938576  & $\pm$ 118961.502176  & $\pm$ 72521.466328  & $\pm$ 124166.117056  \\
\hline
        16  & 8358723.952000  & 10462915.120000  & 9732912.416000  & 10649278.400000  \\
  & $\pm$ 541314.075872  & $\pm$ 66746.231120  & $\pm$ 189589.037360  & $\pm$ 255126.109264  \\
\hline
        32  & 14773652.736000  & 19969535.552000  & 18975514.176000  & 20069558.272000  \\
  & $\pm$ 604533.406432  & $\pm$ 234874.271744  & $\pm$ 266909.829696  & $\pm$ 230601.418464  \\
\hline
        64  & 13367979.392000  & 16833317.952000  & 34867977.472000  & 35349246.016000  \\
  & $\pm$ 271653.019392  & $\pm$ 273443.024768  & $\pm$ 2890966.718400  & $\pm$ 566865.823808  \\
\hline
       128  & 12793354.496000  & 14037353.216000  & 23069505.152000  & 51057715.456000  \\
  & $\pm$ 139530.409600  & $\pm$ 40532.776960  & $\pm$ 531190.690048  & $\pm$ 493357.078656  \\
\hline
       256  & 12503169.536000  & 12901922.816000  & 47763497.728000  & 67023312.384000  \\
  & $\pm$ 78289.593344  & $\pm$ 142956.754944  & $\pm$ 715826.674688  & $\pm$ 617440.422912  \\
\hline
       512  & 12263899.136000  & 12233570.304000  & 56061033.472000  & 82573692.416000  \\
  & $\pm$ 36837.239808  & $\pm$ 42913.547264  & $\pm$ 3917440.291328  & $\pm$ 429035.132416  \\
\hline
      1024  & 11992404.992000  & 11983912.960000  & 67152316.416000  & 94296677.376000  \\
  & $\pm$ 8769.019904  & $\pm$ 27882.920960  & $\pm$ 1774255.125504  & $\pm$ 189757.146112  \\
\hline
      2048  & 11871240.192000  & 11885918.208000  & 90376482.816000  & 98663858.176000  \\
  & $\pm$ 10541.512704  & $\pm$ 101.763072  & $\pm$ 2661058.611200  & $\pm$ 5283949.541376  \\
\hline
      4096  & 11823493.120000  & 11823603.712000  & 103028678.656000  & 100817862.656000  \\
  & $\pm$ 3246.104576  & $\pm$ 11444.604928  & $\pm$ 2209035.702272  & $\pm$ 9283654.017024  \\
\hline
      8192  & 11793276.928000  & 11791753.216000  & 110955110.400000  & 111499452.416000  \\
  & $\pm$ 4333.780992  & $\pm$ 1405.140992  & $\pm$ 1166508.539904  & $\pm$ 10194476.253184  \\
\hline
     16384  & 11780653.056000  & 11778162.688000  & 114195791.872000  & 89794150.400000  \\
  & $\pm$ 1224.310784  & $\pm$ 1700.790272  & $\pm$ 786246.598656  & $\pm$ 4374715.596800  \\
\hline
     32768  & 11772854.272000  & 11772592.128000  & 113935876.096000  & 86726705.152000  \\
  & $\pm$ 920.420352  & $\pm$ 872.513536  & $\pm$ 512967.704576  & $\pm$ 3152183.754752  \\
\hline
     65536  & 11768627.200000  & 11768758.272000  & 98054701.056000  & 91793063.936000  \\
  & $\pm$ 528.351232  & $\pm$ 300.351488  & $\pm$ 3654263.308288  & $\pm$ 2072711.856128  \\
\hline
    131072  & 11766595.584000  & 11766595.584000  & 83476480.000000  & 81326768.128000  \\
  & $\pm$ 524.288000  & $\pm$ 524.288000  & $\pm$ 654297.268224  & $\pm$ 776233.811968  \\
\hline
    262144  & 11765022.720000  & 11765022.720000  & 77509951.488000  & 76057411.584000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 160195.674112  & $\pm$ 303739.174912  \\
\hline
    524288  & 11765022.720000  & 11765022.720000  & 74361864.192000  & 72849293.312000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 1014256.107520  & $\pm$ 80864.608256  \\
\hline
   1048576  & 11765022.720000  & 11765022.720000  & 73799827.456000  & 72275197.952000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 379069.661184  & $\pm$ 77346.111488  \\
\hline
   2097152  & 11765022.720000  & 11765022.720000  & 72771174.400000  & 71890370.560000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 360198.438912  & $\pm$ 68279.074816  \\
\hline
   4194304  & 11744051.200000  & 11744051.200000  & 71995228.160000  & 71781318.656000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 1366114.172928  & $\pm$ 70682.411008  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
         8  & 90.400000  & 87.200000  & 87.800000  & 94.600000  \\
  & $\pm$ 5.200000  & $\pm$ 7.704544  & $\pm$ 6.095900  & $\pm$ 6.514598  \\
\hline
        16  & 91.600000  & 92.200000  & 87.400000  & 95.000000  \\
  & $\pm$ 0.800000  & $\pm$ 6.539114  & $\pm$ 0.916516  & $\pm$ 4.753946  \\
\hline
        32  & 85.600000  & 82.800000  & 91.400000  & 95.000000  \\
  & $\pm$ 6.183850  & $\pm$ 8.304216  & $\pm$ 8.345058  & $\pm$ 3.000000  \\
\hline
        64  & 65.600000  & 71.200000  & 87.400000  & 96.400000  \\
  & $\pm$ 7.889234  & $\pm$ 0.979796  & $\pm$ 0.916516  & $\pm$ 2.154066  \\
\hline
       128  & 51.800000  & 53.400000  & 87.400000  & 98.000000  \\
  & $\pm$ 0.600000  & $\pm$ 0.916516  & $\pm$ 1.800000  & $\pm$ 1.788854  \\
\hline
       256  & 36.400000  & 37.400000  & 85.400000  & 98.600000  \\
  & $\pm$ 1.200000  & $\pm$ 1.280624  & $\pm$ 4.565084  & $\pm$ 2.537716  \\
\hline
       512  & 26.000000  & 26.000000  & 92.800000  & 101.800000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 11.214276  & $\pm$ 2.891366  \\
\hline
      1024  & 20.200000  & 20.000000  & 89.000000  & 102.200000  \\
  & $\pm$ 0.600000  & $\pm$ 0.000000  & $\pm$ 5.744562  & $\pm$ 0.600000  \\
\hline
      2048  & 16.400000  & 16.000000  & 88.600000  & 96.600000  \\
  & $\pm$ 1.200000  & $\pm$ 0.000000  & $\pm$ 7.696752  & $\pm$ 6.135144  \\
\hline
      4096  & 14.000000  & 14.000000  & 93.000000  & 91.600000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 9.929754  & $\pm$ 9.068628  \\
\hline
      8192  & 12.200000  & 12.400000  & 91.400000  & 100.400000  \\
  & $\pm$ 0.600000  & $\pm$ 0.800000  & $\pm$ 1.800000  & $\pm$ 9.748846  \\
\hline
     16384  & 12.600000  & 12.000000  & 90.800000  & 75.000000  \\
  & $\pm$ 0.916516  & $\pm$ 0.000000  & $\pm$ 0.979796  & $\pm$ 4.404544  \\
\hline
     32768  & 12.400000  & 12.200000  & 92.800000  & 72.200000  \\
  & $\pm$ 0.800000  & $\pm$ 0.600000  & $\pm$ 1.833030  & $\pm$ 2.749546  \\
\hline
     65536  & 14.000000  & 14.000000  & 91.800000  & 80.600000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 4.044750  & $\pm$ 2.009976  \\
\hline
    131072  & 14.400000  & 14.000000  & 85.600000  & 78.800000  \\
  & $\pm$ 0.800000  & $\pm$ 0.000000  & $\pm$ 1.200000  & $\pm$ 0.979796  \\
\hline
    262144  & 15.400000  & 14.400000  & 81.800000  & 76.600000  \\
  & $\pm$ 0.916516  & $\pm$ 0.800000  & $\pm$ 0.600000  & $\pm$ 0.916516  \\
\hline
    524288  & 16.000000  & 15.200000  & 77.000000  & 73.600000  \\
  & $\pm$ 0.000000  & $\pm$ 0.979796  & $\pm$ 1.612452  & $\pm$ 0.800000  \\
\hline
   1048576  & 16.000000  & 15.200000  & 75.600000  & 72.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.979796  & $\pm$ 0.800000  & $\pm$ 0.000000  \\
\hline
   2097152  & 16.000000  & 15.400000  & 73.800000  & 72.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.916516  & $\pm$ 0.600000  & $\pm$ 0.000000  \\
\hline
   4194304  & 16.000000  & 15.000000  & 72.800000  & 72.000000  \\
  & $\pm$ 0.000000  & $\pm$ 1.000000  & $\pm$ 1.600000  & $\pm$ 0.000000  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       512  & -  & -  & -  & 81.601356  \\
  &  &  &  & $\pm$ 1.689649  \\
\hline
      1024  & 28.312258  & 27.861712  & -  & 101.990701  \\
  & $\pm$ 0.179137  & $\pm$ 1.578916  &  & $\pm$ 4.337756  \\
\hline
      2048  & 15.584871  & 15.636630  & -  & 109.437158  \\
  & $\pm$ 0.063329  & $\pm$ 0.248297  &  & $\pm$ 18.943765  \\
\hline
      4096  & 17.846158  & 17.791211  & -  & 106.652116  \\
  & $\pm$ 0.224369  & $\pm$ 0.076349  &  & $\pm$ 18.349798  \\
\hline
      8192  & 16.406094  & 16.871165  & -  & 112.782276  \\
  & $\pm$ 0.145088  & $\pm$ 2.378096  &  & $\pm$ 18.509529  \\
\hline
     16384  & 18.731350  & 18.745011  & -  & 91.836042  \\
  & $\pm$ 0.018137  & $\pm$ 0.133606  &  & $\pm$ 8.194554  \\
\hline
     32768  & 17.824200  & 19.261646  & -  & 86.576303  \\
  & $\pm$ 1.158402  & $\pm$ 1.327712  &  & $\pm$ 7.000651  \\
\hline
     65536  & 19.501637  & 19.502859  & 92.661009  & 96.701355  \\
  & $\pm$ 0.039698  & $\pm$ 0.004867  & $\pm$ 4.261852  & $\pm$ 5.765242  \\
\hline
    131072  & 19.971338  & 19.971284  & 96.584449  & 91.091251  \\
  & $\pm$ 0.003605  & $\pm$ 0.002681  & $\pm$ 31.983973  & $\pm$ 2.681666  \\
\hline
    262144  & 21.095424  & 21.095427  & 95.486194  & 87.733694  \\
  & $\pm$ 0.001351  & $\pm$ 0.000919  & $\pm$ 0.545480  & $\pm$ 1.667346  \\
\hline
    524288  & 20.547780  & 20.547745  & 88.764555  & 85.476468  \\
  & $\pm$ 0.000695  & $\pm$ 0.007481  & $\pm$ 6.625480  & $\pm$ 0.184483  \\
\hline
   1048576  & 20.273903  & 20.273905  & 87.979591  & 83.724680  \\
  & $\pm$ 0.000309  & $\pm$ 0.000468  & $\pm$ 5.155169  & $\pm$ 0.176979  \\
\hline
   2097152  & 20.136953  & 20.136954  & 86.050206  & 82.857777  \\
  & $\pm$ 0.002661  & $\pm$ 0.002678  & $\pm$ 4.228849  & $\pm$ 0.150710  \\
\hline
   4194304  & 20.269164  & 20.670533  & 84.753946  & 82.629309  \\
  & $\pm$ 0.602210  & $\pm$ 0.919686  & $\pm$ 5.638903  & $\pm$ 0.758656  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
         8  & 0.000167  & 0.000125  & 0.000140  & 0.000131  \\
  & $\pm$ 0.000020  & $\pm$ 0.000014  & $\pm$ 0.000012  & $\pm$ 0.000012  \\
\hline
        16  & 0.000175  & 0.000141  & 0.000144  & 0.000143  \\
  & $\pm$ 0.000013  & $\pm$ 0.000011  & $\pm$ 0.000004  & $\pm$ 0.000011  \\
\hline
        32  & 0.000185  & 0.000133  & 0.000154  & 0.000151  \\
  & $\pm$ 0.000021  & $\pm$ 0.000015  & $\pm$ 0.000016  & $\pm$ 0.000007  \\
\hline
        64  & 0.000314  & 0.000271  & 0.000160  & 0.000175  \\
  & $\pm$ 0.000044  & $\pm$ 0.000008  & $\pm$ 0.000015  & $\pm$ 0.000007  \\
\hline
       128  & 0.000518  & 0.000487  & 0.000485  & 0.000246  \\
  & $\pm$ 0.000012  & $\pm$ 0.000010  & $\pm$ 0.000021  & $\pm$ 0.000007  \\
\hline
       256  & 0.000745  & 0.000742  & 0.000458  & 0.000377  \\
  & $\pm$ 0.000029  & $\pm$ 0.000034  & $\pm$ 0.000031  & $\pm$ 0.000013  \\
\hline
       512  & 0.001085  & 0.001088  & 0.000848  & 0.000631  \\
  & $\pm$ 0.000003  & $\pm$ 0.000004  & $\pm$ 0.000162  & $\pm$ 0.000021  \\
\hline
      1024  & 0.001725  & 0.001709  & 0.001357  & 0.001110  \\
  & $\pm$ 0.000052  & $\pm$ 0.000004  & $\pm$ 0.000123  & $\pm$ 0.000009  \\
\hline
      2048  & 0.002829  & 0.002757  & 0.002008  & 0.002005  \\
  & $\pm$ 0.000210  & $\pm$ 0.000000  & $\pm$ 0.000234  & $\pm$ 0.000235  \\
\hline
      4096  & 0.004850  & 0.004850  & 0.003697  & 0.003721  \\
  & $\pm$ 0.000001  & $\pm$ 0.000005  & $\pm$ 0.000474  & $\pm$ 0.000711  \\
\hline
      8192  & 0.008475  & 0.008615  & 0.006748  & 0.007377  \\
  & $\pm$ 0.000420  & $\pm$ 0.000557  & $\pm$ 0.000204  & $\pm$ 0.001391  \\
\hline
     16384  & 0.017524  & 0.016693  & 0.013027  & 0.013685  \\
  & $\pm$ 0.001276  & $\pm$ 0.000002  & $\pm$ 0.000230  & $\pm$ 0.001470  \\
\hline
     32768  & 0.034514  & 0.033958  & 0.026689  & 0.027279  \\
  & $\pm$ 0.002229  & $\pm$ 0.001673  & $\pm$ 0.000647  & $\pm$ 0.002030  \\
\hline
     65536  & 0.077962  & 0.077961  & 0.061356  & 0.057545  \\
  & $\pm$ 0.000004  & $\pm$ 0.000002  & $\pm$ 0.004990  & $\pm$ 0.002734  \\
\hline
    131072  & 0.160406  & 0.155951  & 0.134406  & 0.127000  \\
  & $\pm$ 0.008919  & $\pm$ 0.000007  & $\pm$ 0.002938  & $\pm$ 0.002791  \\
\hline
    262144  & 0.343137  & 0.320856  & 0.276653  & 0.264014  \\
  & $\pm$ 0.020421  & $\pm$ 0.017825  & $\pm$ 0.002601  & $\pm$ 0.004213  \\
\hline
    524288  & 0.713012  & 0.677362  & 0.542888  & 0.529691  \\
  & $\pm$ 0.000000  & $\pm$ 0.043663  & $\pm$ 0.018773  & $\pm$ 0.006345  \\
\hline
   1048576  & 1.426025  & 1.354724  & 1.074154  & 1.044583  \\
  & $\pm$ 0.000000  & $\pm$ 0.087326  & $\pm$ 0.016884  & $\pm$ 0.001118  \\
\hline
   2097152  & 2.852050  & 2.745098  & 2.126801  & 2.100350  \\
  & $\pm$ 0.000000  & $\pm$ 0.163372  & $\pm$ 0.027818  & $\pm$ 0.001995  \\
\hline
   4194304  & 5.714286  & 5.357143  & 4.241188  & 4.207082  \\
  & $\pm$ 0.000000  & $\pm$ 0.357143  & $\pm$ 0.173690  & $\pm$ 0.004143  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       512  & -  & -  & -  & 0.000506  \\
  &  &  &  & $\pm$ 0.000013  \\
\hline
      1024  & 0.002418  & 0.002381  & -  & 0.001108  \\
  & $\pm$ 0.000017  & $\pm$ 0.000140  &  & $\pm$ 0.000049  \\
\hline
      2048  & 0.002689  & 0.002694  & -  & 0.002272  \\
  & $\pm$ 0.000013  & $\pm$ 0.000043  &  & $\pm$ 0.000515  \\
\hline
      4096  & 0.006182  & 0.006163  & -  & 0.004333  \\
  & $\pm$ 0.000079  & $\pm$ 0.000032  &  & $\pm$ 0.001145  \\
\hline
      8192  & 0.011396  & 0.011721  & -  & 0.008286  \\
  & $\pm$ 0.000105  & $\pm$ 0.001654  &  & $\pm$ 0.002118  \\
\hline
     16384  & 0.026051  & 0.026075  & -  & 0.016757  \\
  & $\pm$ 0.000028  & $\pm$ 0.000190  &  & $\pm$ 0.002312  \\
\hline
     32768  & 0.049611  & 0.053613  & -  & 0.032711  \\
  & $\pm$ 0.003228  & $\pm$ 0.003700  &  & $\pm$ 0.003834  \\
\hline
     65536  & 0.108599  & 0.108604  & 0.061931  & 0.069040  \\
  & $\pm$ 0.000226  & $\pm$ 0.000030  & $\pm$ 0.005156  & $\pm$ 0.005675  \\
\hline
    131072  & 0.222467  & 0.222467  & 0.151654  & 0.146809  \\
  & $\pm$ 0.000050  & $\pm$ 0.000040  & $\pm$ 0.051409  & $\pm$ 0.005723  \\
\hline
    262144  & 0.470041  & 0.470041  & 0.322941  & 0.302388  \\
  & $\pm$ 0.000030  & $\pm$ 0.000020  & $\pm$ 0.002512  & $\pm$ 0.006954  \\
\hline
    524288  & 0.915676  & 0.915675  & 0.625834  & 0.615164  \\
  & $\pm$ 0.000031  & $\pm$ 0.000333  & $\pm$ 0.055249  & $\pm$ 0.002011  \\
\hline
   1048576  & 1.806943  & 1.806943  & 1.250047  & 1.214686  \\
  & $\pm$ 0.000028  & $\pm$ 0.000042  & $\pm$ 0.079667  & $\pm$ 0.003868  \\
\hline
   2097152  & 3.589475  & 3.589475  & 2.479833  & 2.417088  \\
  & $\pm$ 0.000474  & $\pm$ 0.000477  & $\pm$ 0.134143  & $\pm$ 0.006692  \\
\hline
   4194304  & 7.238987  & 7.382333  & 4.937602  & 4.828170  \\
  & $\pm$ 0.215075  & $\pm$ 0.328459  & $\pm$ 0.422203  & $\pm$ 0.049084  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
         8  & 21.864870  & 16.417715  & 18.364271  & 17.141109  \\
  & $\pm$ 2.670212  & $\pm$ 1.801270  & $\pm$ 1.540676  & $\pm$ 1.548198  \\
\hline
        16  & 11.490936  & 9.240131  & 9.416045  & 9.354129  \\
  & $\pm$ 0.844514  & $\pm$ 0.714285  & $\pm$ 0.282157  & $\pm$ 0.692193  \\
\hline
        32  & 6.075553  & 4.347727  & 5.050711  & 4.963474  \\
  & $\pm$ 0.687515  & $\pm$ 0.487181  & $\pm$ 0.532186  & $\pm$ 0.213772  \\
\hline
        64  & 5.145623  & 4.435169  & 2.628358  & 2.859544  \\
  & $\pm$ 0.723392  & $\pm$ 0.133079  & $\pm$ 0.245484  & $\pm$ 0.109753  \\
\hline
       128  & 4.245660  & 3.988926  & 3.972584  & 2.012633  \\
  & $\pm$ 0.095483  & $\pm$ 0.079981  & $\pm$ 0.173287  & $\pm$ 0.056185  \\
\hline
       256  & 3.052679  & 3.039605  & 1.874829  & 1.542592  \\
  & $\pm$ 0.119752  & $\pm$ 0.137760  & $\pm$ 0.128317  & $\pm$ 0.053913  \\
\hline
       512  & 2.223027  & 2.228538  & 1.735748  & 1.292725  \\
  & $\pm$ 0.006677  & $\pm$ 0.007817  & $\pm$ 0.331045  & $\pm$ 0.043433  \\
\hline
      1024  & 1.766221  & 1.749973  & 1.389725  & 1.136461  \\
  & $\pm$ 0.053754  & $\pm$ 0.004072  & $\pm$ 0.126419  & $\pm$ 0.008959  \\
\hline
      2048  & 1.448597  & 1.411520  & 1.027965  & 1.026642  \\
  & $\pm$ 0.107281  & $\pm$ 0.000012  & $\pm$ 0.119568  & $\pm$ 0.120185  \\
\hline
      4096  & 1.241601  & 1.241590  & 0.946509  & 0.952704  \\
  & $\pm$ 0.000341  & $\pm$ 0.001202  & $\pm$ 0.121354  & $\pm$ 0.182048  \\
\hline
      8192  & 1.084739  & 1.102664  & 0.863771  & 0.944193  \\
  & $\pm$ 0.053746  & $\pm$ 0.071271  & $\pm$ 0.026092  & $\pm$ 0.178009  \\
\hline
     16384  & 1.121505  & 1.068326  & 0.833750  & 0.875817  \\
  & $\pm$ 0.081694  & $\pm$ 0.000154  & $\pm$ 0.014737  & $\pm$ 0.094104  \\
\hline
     32768  & 1.104434  & 1.086645  & 0.854058  & 0.872940  \\
  & $\pm$ 0.071340  & $\pm$ 0.053522  & $\pm$ 0.020715  & $\pm$ 0.064972  \\
\hline
     65536  & 1.247390  & 1.247376  & 0.981690  & 0.920715  \\
  & $\pm$ 0.000056  & $\pm$ 0.000032  & $\pm$ 0.079839  & $\pm$ 0.043750  \\
\hline
    131072  & 1.283251  & 1.247605  & 1.075250  & 1.015997  \\
  & $\pm$ 0.071349  & $\pm$ 0.000056  & $\pm$ 0.023502  & $\pm$ 0.022330  \\
\hline
    262144  & 1.372549  & 1.283422  & 1.106613  & 1.056056  \\
  & $\pm$ 0.081686  & $\pm$ 0.071301  & $\pm$ 0.010404  & $\pm$ 0.016853  \\
\hline
    524288  & 1.426025  & 1.354724  & 1.085776  & 1.059381  \\
  & $\pm$ 0.000000  & $\pm$ 0.087326  & $\pm$ 0.037547  & $\pm$ 0.012691  \\
\hline
   1048576  & 1.426025  & 1.354724  & 1.074154  & 1.044583  \\
  & $\pm$ 0.000000  & $\pm$ 0.087326  & $\pm$ 0.016884  & $\pm$ 0.001118  \\
\hline
   2097152  & 1.426025  & 1.372549  & 1.063401  & 1.050175  \\
  & $\pm$ 0.000000  & $\pm$ 0.081686  & $\pm$ 0.013909  & $\pm$ 0.000997  \\
\hline
   4194304  & 1.428571  & 1.339286  & 1.060297  & 1.051770  \\
  & $\pm$ 0.000000  & $\pm$ 0.089286  & $\pm$ 0.043422  & $\pm$ 0.001036  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       512  & -  & -  & -  & 1.036229  \\
  &  &  &  & $\pm$ 0.026840  \\
\hline
      1024  & 2.475530  & 2.437862  & -  & 1.134133  \\
  & $\pm$ 0.017473  & $\pm$ 0.143825  &  & $\pm$ 0.050518  \\
\hline
      2048  & 1.376598  & 1.379464  & -  & 1.163072  \\
  & $\pm$ 0.006816  & $\pm$ 0.021917  &  & $\pm$ 0.263618  \\
\hline
      4096  & 1.582701  & 1.577813  & -  & 1.109256  \\
  & $\pm$ 0.020333  & $\pm$ 0.008298  &  & $\pm$ 0.292995  \\
\hline
      8192  & 1.458716  & 1.500260  & -  & 1.060640  \\
  & $\pm$ 0.013436  & $\pm$ 0.211650  &  & $\pm$ 0.271045  \\
\hline
     16384  & 1.667246  & 1.668815  & -  & 1.072420  \\
  & $\pm$ 0.001788  & $\pm$ 0.012136  &  & $\pm$ 0.147940  \\
\hline
     32768  & 1.587553  & 1.715620  & -  & 1.046758  \\
  & $\pm$ 0.103300  & $\pm$ 0.118385  &  & $\pm$ 0.122688  \\
\hline
     65536  & 1.737582  & 1.737671  & 0.990897  & 1.104645  \\
  & $\pm$ 0.003615  & $\pm$ 0.000478  & $\pm$ 0.082504  & $\pm$ 0.090801  \\
\hline
    131072  & 1.779739  & 1.779734  & 1.213230  & 1.174473  \\
  & $\pm$ 0.000401  & $\pm$ 0.000318  & $\pm$ 0.411271  & $\pm$ 0.045786  \\
\hline
    262144  & 1.880163  & 1.880163  & 1.291764  & 1.209553  \\
  & $\pm$ 0.000120  & $\pm$ 0.000082  & $\pm$ 0.010049  & $\pm$ 0.027818  \\
\hline
    524288  & 1.831353  & 1.831350  & 1.251668  & 1.230329  \\
  & $\pm$ 0.000062  & $\pm$ 0.000667  & $\pm$ 0.110498  & $\pm$ 0.004021  \\
\hline
   1048576  & 1.806943  & 1.806943  & 1.250047  & 1.214686  \\
  & $\pm$ 0.000028  & $\pm$ 0.000042  & $\pm$ 0.079667  & $\pm$ 0.003868  \\
\hline
   2097152  & 1.794737  & 1.794737  & 1.239917  & 1.208544  \\
  & $\pm$ 0.000237  & $\pm$ 0.000239  & $\pm$ 0.067072  & $\pm$ 0.003346  \\
\hline
   4194304  & 1.809747  & 1.845583  & 1.234401  & 1.207043  \\
  & $\pm$ 0.053769  & $\pm$ 0.082115  & $\pm$ 0.105551  & $\pm$ 0.012271  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Block Count   &  Latency   &  Latency   &  Latency   &  Latency  \\
   &  FE, NODELAY /  &  FE, DELAY /  &  GbE, NODELAY /  &  GbE, DELAY / \\
   &  $\mu \mathrm s$   &  $\mu \mathrm s$   &  $\mu \mathrm s$   &  $\mu \mathrm s$  \\
\hline \hline
         1  & 101.450000  & 104.250000  & 127.400000  & 135.150000  \\
  & $\pm$ 1.588238  & $\pm$ 2.795085  & $\pm$ 1.445683  & $\pm$ 5.258564  \\
\hline
         2  & 82.875000  & 84.175000  & 115.500000  & 118.350000  \\
  & $\pm$ 0.550568  & $\pm$ 1.491853  & $\pm$ 2.258318  & $\pm$ 5.703289  \\
\hline
         8  & 65.481300  & 65.843600  & 95.887400  & 96.331400  \\
  & $\pm$ 0.794003  & $\pm$ 0.723955  & $\pm$ 1.250443  & $\pm$ 1.589698  \\
\hline
        32  & 60.659400  & 61.229900  & 90.182900  & 90.710900  \\
  & $\pm$ 0.693309  & $\pm$ 0.767954  & $\pm$ 0.397236  & $\pm$ 0.475232  \\
\hline
       128  & 59.650400  & 59.847200  & 88.748600  & 88.963600  \\
  & $\pm$ 0.671058  & $\pm$ 0.544253  & $\pm$ 0.141511  & $\pm$ 0.951703  \\
\hline
       512  & 60.527300  & 60.549000  & 88.080100  & 88.195400  \\
  & $\pm$ 0.860857  & $\pm$ 0.812871  & $\pm$ 0.105079  & $\pm$ 0.146712  \\
\hline
      2048  & 60.849700  & 60.958000  & 87.815600  & 87.884100  \\
  & $\pm$ 0.293932  & $\pm$ 0.252560  & $\pm$ 0.106643  & $\pm$ 0.092248  \\
\hline
      8192  & 60.775000  & 60.796500  & 87.779000  & 87.798300  \\
  & $\pm$ 0.267876  & $\pm$ 0.181381  & $\pm$ 0.061992  & $\pm$ 0.056462  \\
\hline
     32768  & 60.764300  & 60.865900  & 87.743200  & 87.768800  \\
  & $\pm$ 0.161018  & $\pm$ 0.060476  & $\pm$ 0.054468  & $\pm$ 0.035165  \\
\hline
    131072  & 60.715100  & 60.803500  & 87.791700  & 87.765400  \\
  & $\pm$ 0.058996  & $\pm$ 0.071744  & $\pm$ 0.101963  & $\pm$ 0.041962  \\
\hline
    524288  & 60.703600  & 60.729100  & 87.719200  & 87.800300  \\
  & $\pm$ 0.062303  & $\pm$ 0.049068  & $\pm$ 0.066490  & $\pm$ 0.079381  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Count   &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
         1  & 2283.367000  & 15298.840000  & 1889.928000  & 17081.710000  \\
  & $\pm$ 139.709282  & $\pm$ 1016.872883  & $\pm$ 212.282220  & $\pm$ 548.797062  \\
\hline
         2  & 2841.808000  & 25556.770000  & 2399.285000  & 28170.090000  \\
  & $\pm$ 91.582126  & $\pm$ 593.480682  & $\pm$ 64.967467  & $\pm$ 1044.034633  \\
\hline
         4  & 3225.942000  & 47914.240000  & 2701.397000  & 50610.360000  \\
  & $\pm$ 114.547446  & $\pm$ 698.154304  & $\pm$ 87.473878  & $\pm$ 2785.425463  \\
\hline
         8  & 3653.030000  & 75809.680000  & 2971.381000  & 84893.100000  \\
  & $\pm$ 57.464435  & $\pm$ 4171.141884  & $\pm$ 58.260390  & $\pm$ 4899.451270  \\
\hline
        16  & 3888.020000  & 122239.800000  & 3173.395000  & 130407.300000  \\
  & $\pm$ 60.205412  & $\pm$ 1058.985533  & $\pm$ 36.933031  & $\pm$ 5131.840470  \\
\hline
        32  & 3971.709000  & 119259.200000  & 3267.443000  & 176635.600000  \\
  & $\pm$ 52.659484  & $\pm$ 6545.094435  & $\pm$ 25.712392  & $\pm$ 6215.845835  \\
\hline
        64  & 4088.613000  & 160384.800000  & 3314.976000  & 175487.400000  \\
  & $\pm$ 43.495406  & $\pm$ 5463.637283  & $\pm$ 19.585012  & $\pm$ 2914.497322  \\
\hline
       128  & 4101.633000  & 177261.600000  & 3358.777000  & 189193.600000  \\
  & $\pm$ 50.189026  & $\pm$ 4230.605210  & $\pm$ 14.359749  & $\pm$ 8491.054884  \\
\hline
       256  & 4114.278000  & 188581.900000  & 3375.181000  & 195006.900000  \\
  & $\pm$ 40.971464  & $\pm$ 20294.099273  & $\pm$ 14.748728  & $\pm$ 6524.128225  \\
\hline
       512  & 4112.741000  & 178605.500000  & 3377.605000  & 200915.600000  \\
  & $\pm$ 24.235004  & $\pm$ 20375.820024  & $\pm$ 9.658823  & $\pm$ 7437.981180  \\
\hline
      1024  & 4132.871000  & 186336.170000  & 3383.469000  & 203004.100000  \\
  & $\pm$ 28.928931  & $\pm$ 31664.383108  & $\pm$ 6.803412  & $\pm$ 4658.118321  \\
\hline
      2048  & 4131.514000  & 218534.600000  & 3384.860000  & 207496.300000  \\
  & $\pm$ 30.895731  & $\pm$ 5736.619618  & $\pm$ 14.264166  & $\pm$ 31160.627179  \\
\hline
      4096  & 4121.636000  & 167486.000000  & 3302.465000  & 114439.600000  \\
  & $\pm$ 29.491319  & $\pm$ 29156.571465  & $\pm$ 165.082685  & $\pm$ 7249.882581  \\
\hline
      8192  & 1701.919800  & 84477.590000  & 1592.408200  & 78871.610000  \\
  & $\pm$ 1381.419929  & $\pm$ 3254.247270  & $\pm$ 1052.076806  & $\pm$ 1425.781416  \\
\hline
     16384  & 744.097900  & 66612.530000  & 686.323500  & 68038.630000  \\
  & $\pm$ 287.022415  & $\pm$ 1483.438067  & $\pm$ 137.071638  & $\pm$ 702.545486  \\
\hline
     32768  & 552.434800  & 61559.340000  & 545.593300  & 63685.560000  \\
  & $\pm$ 25.768972  & $\pm$ 624.475777  & $\pm$ 28.240829  & $\pm$ 458.972309  \\
\hline
     65536  & 508.278900  & 59906.800000  & 509.925100  & 61280.160000  \\
  & $\pm$ 15.234659  & $\pm$ 599.475649  & $\pm$ 26.660082  & $\pm$ 480.825251  \\
\hline
    131072  & 487.904400  & 59500.740000  & 489.412700  & 59969.650000  \\
  & $\pm$ 9.249155  & $\pm$ 515.095568  & $\pm$ 12.487780  & $\pm$ 396.580527  \\
\hline
    262144  & 479.309000  & 59273.640000  & 479.111700  & 59906.760000  \\
  & $\pm$ 4.552574  & $\pm$ 564.650400  & $\pm$ 6.090385  & $\pm$ 429.186368  \\
\hline
    524288  & 474.722000  & 58872.590000  & 474.537400  & 59559.690000  \\
  & $\pm$ 1.568175  & $\pm$ 364.982056  & $\pm$ 3.994243  & $\pm$ 583.302492  \\
\hline
   1048576  & 473.099400  & 58718.780000  & 472.981900  & 59237.160000  \\
  & $\pm$ 0.147682  & $\pm$ 378.208899  & $\pm$ 0.139373  & $\pm$ 457.033249  \\
\hline
   2097152  & 472.002700  & 58623.570000  & 472.037700  & 58900.600000  \\
  & $\pm$ 0.308276  & $\pm$ 516.382324  & $\pm$ 0.397073  & $\pm$ 340.064100  \\
\hline
   4194304  & 471.476700  & 59208.950000  & 471.482500  & 59112.900000  \\
  & $\pm$ 0.269383  & $\pm$ 414.298499  & $\pm$ 0.198836  & $\pm$ 375.942807  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
        32  & 482.731600  & 59540.300000  & 482.603500  & 59483.970000  \\
  & $\pm$ 4.758178  & $\pm$ 467.242511  & $\pm$ 4.548058  & $\pm$ 444.569252  \\
\hline
        64  & 481.701100  & 56041.100000  & 481.711300  & 57976.970000  \\
  & $\pm$ 5.518463  & $\pm$ 491.973491  & $\pm$ 5.296564  & $\pm$ 299.133318  \\
\hline
       128  & 482.843100  & 50947.740000  & 482.794900  & 52432.320000  \\
  & $\pm$ 4.778341  & $\pm$ 141.962172  & $\pm$ 4.566386  & $\pm$ 481.300511  \\
\hline
       256  & 481.693700  & 42675.030000  & 481.773600  & 47734.240000  \\
  & $\pm$ 5.497876  & $\pm$ 6.101975  & $\pm$ 5.191379  & $\pm$ 174.939511  \\
\hline
       512  & 482.819200  & 22126.750000  & 482.785100  & 39730.860000  \\
  & $\pm$ 4.737816  & $\pm$ 1.877365  & $\pm$ 4.492357  & $\pm$ 299.141425  \\
\hline
      1024  & 481.732700  & 11272.710000  & 481.751900  & 32337.670000  \\
  & $\pm$ 5.166528  & $\pm$ 0.408534  & $\pm$ 2.608601  & $\pm$ 109.624268  \\
\hline
      2048  & 482.295000  & 5689.957000  & 482.861400  & 25521.220000  \\
  & $\pm$ 1.230587  & $\pm$ 0.116452  & $\pm$ 2.674562  & $\pm$ 102.051671  \\
\hline
      4096  & 481.319400  & 2858.536000  & 481.736700  & 16873.460000  \\
  & $\pm$ 0.557494  & $\pm$ 0.026907  & $\pm$ 2.687254  & $\pm$ 107.519107  \\
\hline
      8192  & 480.325500  & 1432.690000  & 482.263600  & 9187.470000  \\
  & $\pm$ 0.392590  & $\pm$ 0.000000  & $\pm$ 1.818502  & $\pm$ 65.362734  \\
\hline
     16384  & 474.274400  & 717.208200  & 478.536200  & 4762.339000  \\
  & $\pm$ 0.096202  & $\pm$ 0.001327  & $\pm$ 0.232149  & $\pm$ 21.028811  \\
\hline
     32768  & 326.151000  & 358.819000  & 474.398800  & 2557.877000  \\
  & $\pm$ 0.215873  & $\pm$ 0.000000  & $\pm$ 0.264186  & $\pm$ 88.174086  \\
\hline
     65536  & 178.313900  & 179.463500  & 376.511800  & 1365.122000  \\
  & $\pm$ 0.002625  & $\pm$ 0.000500  & $\pm$ 0.966028  & $\pm$ 4.589087  \\
\hline
    131072  & 89.461300  & 89.745190  & 234.755500  & 632.072900  \\
  & $\pm$ 0.003138  & $\pm$ 0.000030  & $\pm$ 4.749430  & $\pm$ 1.718089  \\
\hline
    262144  & 44.793130  & 44.876000  & 132.623300  & 315.811500  \\
  & $\pm$ 0.000369  & $\pm$ 0.000000  & $\pm$ 2.017841  & $\pm$ 0.528949  \\
\hline
    524288  & 22.417390  & 22.438800  & 73.639240  & 151.743900  \\
  & $\pm$ 0.000589  & $\pm$ 0.000000  & $\pm$ 0.964732  & $\pm$ 3.487084  \\
\hline
   1048576  & 11.214060  & 11.219600  & 38.518670  & 75.773790  \\
  & $\pm$ 0.000049  & $\pm$ 0.000000  & $\pm$ 0.075621  & $\pm$ 0.121014  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  Network Throughput   &  Network Throughput   &  Network Throughput   &  Network Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$  \\
\hline \hline
        32  & 15447.411200  & 1905289.600000  & 15443.312000  & 1903487.040000  \\
  & $\pm$ 152.261696  & $\pm$ 14951.760352  & $\pm$ 145.537856  & $\pm$ 14226.216064  \\
\hline
        64  & 30828.870400  & 3586630.400000  & 30829.523200  & 3710526.080000  \\
  & $\pm$ 353.181632  & $\pm$ 31486.303424  & $\pm$ 338.980096  & $\pm$ 19144.532352  \\
\hline
       128  & 61803.916800  & 6521310.720000  & 61797.747200  & 6711336.960000  \\
  & $\pm$ 611.627648  & $\pm$ 18171.158016  & $\pm$ 584.497408  & $\pm$ 61606.465408  \\
\hline
       256  & 123313.587200  & 10924807.680000  & 123334.041600  & 12219965.440000  \\
  & $\pm$ 1407.456256  & $\pm$ 1562.105600  & $\pm$ 1328.993024  & $\pm$ 44784.514816  \\
\hline
       512  & 247203.430400  & 11328896.000000  & 247185.971200  & 20342200.320000  \\
  & $\pm$ 2425.761792  & $\pm$ 961.210880  & $\pm$ 2300.086784  & $\pm$ 153160.409600  \\
\hline
      1024  & 493294.284800  & 11543255.040000  & 493313.945600  & 33113774.080000  \\
  & $\pm$ 5290.524672  & $\pm$ 418.338816  & $\pm$ 2671.207424  & $\pm$ 112255.250432  \\
\hline
      2048  & 987740.160000  & 11653031.936000  & 988900.147200  & 52267458.560000  \\
  & $\pm$ 2520.242176  & $\pm$ 238.493696  & $\pm$ 5477.502976  & $\pm$ 209001.822208  \\
\hline
      4096  & 1971484.262400  & 11708563.456000  & 1973193.523200  & 69113692.160000  \\
  & $\pm$ 2283.495424  & $\pm$ 110.211072  & $\pm$ 11006.992384  & $\pm$ 440398.262272  \\
\hline
      8192  & 3934826.496000  & 11736596.480000  & 3950703.411200  & 75263754.240000  \\
  & $\pm$ 3216.097280  & $\pm$ 0.000000  & $\pm$ 14897.168384  & $\pm$ 535451.516928  \\
\hline
     16384  & 7770511.769600  & 11750739.148800  & 7840337.100800  & 78026162.176000  \\
  & $\pm$ 1576.173568  & $\pm$ 21.741568  & $\pm$ 3803.529216  & $\pm$ 344536.039424  \\
\hline
     32768  & 10687315.968000  & 11757780.992000  & 15545099.878400  & 83816513.536000  \\
  & $\pm$ 7073.726464  & $\pm$ 0.000000  & $\pm$ 8656.846848  & $\pm$ 2889288.450048  \\
\hline
     65536  & 11685979.750400  & 11761319.936000  & 24675077.324800  & 89464635.392000  \\
  & $\pm$ 172.032000  & $\pm$ 32.768000  & $\pm$ 63309.611008  & $\pm$ 300750.405632  \\
\hline
    131072  & 11725871.513600  & 11763081.543680  & 30769872.896000  & 82847059.148800  \\
  & $\pm$ 411.303936  & $\pm$ 3.932160  & $\pm$ 622517.288960  & $\pm$ 225193.361408  \\
\hline
    262144  & 11742250.270720  & 11763974.144000  & 34766402.355200  & 82788089.856000  \\
  & $\pm$ 96.731136  & $\pm$ 0.000000  & $\pm$ 528964.911104  & $\pm$ 138660.806656  \\
\hline
    524288  & 11753168.568320  & 11764393.574400  & 38608169.861120  & 79557505.843200  \\
  & $\pm$ 308.805632  & $\pm$ 0.000000  & $\pm$ 505797.410816  & $\pm$ 1828236.296192  \\
\hline
   1048576  & 11758794.178560  & 11764603.289600  & 40389752.913920  & 79454577.623040  \\
  & $\pm$ 51.380224  & $\pm$ 0.000000  & $\pm$ 79294.365696  & $\pm$ 126892.376064  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
        32  & 89.818182  & 25.800000  & 92.000000  & 26.000000  \\
  & $\pm$ 25.873180  & $\pm$ 0.600000  & $\pm$ 0.000000  & $\pm$ 0.000000  \\
\hline
        64  & 97.800000  & 27.400000  & 92.000000  & 28.200000  \\
  & $\pm$ 0.600000  & $\pm$ 0.916516  & $\pm$ 0.000000  & $\pm$ 0.600000  \\
\hline
       128  & 98.000000  & 29.600000  & 92.000000  & 32.200000  \\
  & $\pm$ 0.000000  & $\pm$ 0.800000  & $\pm$ 0.000000  & $\pm$ 0.600000  \\
\hline
       256  & 98.000000  & 28.200000  & 92.000000  & 36.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 0.000000  & $\pm$ 0.000000  \\
\hline
       512  & 96.000000  & 20.000000  & 92.000000  & 40.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  \\
\hline
      1024  & 93.600000  & 16.000000  & 92.000000  & 42.400000  \\
  & $\pm$ 0.800000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.800000  \\
\hline
      2048  & 88.200000  & 14.000000  & 92.200000  & 55.000000  \\
  & $\pm$ 0.600000  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 1.000000  \\
\hline
      4096  & 80.000000  & 12.200000  & 92.400000  & 66.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 0.800000  & $\pm$ 0.000000  \\
\hline
      8192  & 78.000000  & 12.000000  & 92.000000  & 70.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.894428  \\
\hline
     16384  & 46.000000  & 12.000000  & 72.000000  & 66.800000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.979796  \\
\hline
     32768  & 22.000000  & 12.000000  & 54.200000  & 70.400000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 2.653300  \\
\hline
     65536  & 19.600000  & 12.000000  & 37.400000  & 72.000000  \\
  & $\pm$ 0.800000  & $\pm$ 0.000000  & $\pm$ 0.916516  & $\pm$ 0.000000  \\
\hline
    131072  & 16.000000  & 12.000000  & 36.600000  & 64.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.916516  & $\pm$ 0.000000  \\
\hline
    262144  & 14.000000  & 12.000000  & 35.600000  & 62.200000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.800000  & $\pm$ 0.600000  \\
\hline
    524288  & 12.000000  & 12.000000  & 36.000000  & 60.800000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.979796  \\
\hline
   1048576  & 12.000000  & 12.000000  & 34.000000  & 60.000000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.000000  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
        32  & 8.073643  & 152.713391  & 14.951497  & 177.083368  \\
  & $\pm$ 0.160694  & $\pm$ 3.380133  & $\pm$ 33.345408  & $\pm$ 212.136454  \\
\hline
        64  & 8.073484  & 151.196134  & 6.660626  & 153.972530  \\
  & $\pm$ 0.186001  & $\pm$ 3.134093  & $\pm$ 1.072097  & $\pm$ 2.408296  \\
\hline
       128  & 9.486549  & 148.620184  & 6.862606  & 146.936067  \\
  & $\pm$ 1.114386  & $\pm$ 0.909392  & $\pm$ 1.119850  & $\pm$ 1.994982  \\
\hline
       256  & 10.091854  & 144.359507  & 7.064309  & 147.994781  \\
  & $\pm$ 0.231612  & $\pm$ 0.254210  & $\pm$ 1.162088  & $\pm$ 1.488517  \\
\hline
       512  & 10.092071  & 102.192994  & 7.266287  & 147.015016  \\
  & $\pm$ 0.200036  & $\pm$ 0.241392  & $\pm$ 1.125295  & $\pm$ 1.742245  \\
\hline
      1024  & 12.110234  & 73.832258  & 8.073499  & 141.817653  \\
  & $\pm$ 0.260737  & $\pm$ 1.206838  & $\pm$ 0.086862  & $\pm$ 0.908644  \\
\hline
      2048  & 14.330615  & 54.530991  & 9.688415  & 145.404727  \\
  & $\pm$ 0.684784  & $\pm$ 1.109384  & $\pm$ 0.910276  & $\pm$ 0.959017  \\
\hline
      4096  & 14.128511  & 44.288197  & 10.091871  & 137.859201  \\
  & $\pm$ 0.032269  & $\pm$ 0.001058  & $\pm$ 0.111826  & $\pm$ 3.127020  \\
\hline
      8192  & 20.183189  & 39.038004  & 14.128756  & 122.182370  \\
  & $\pm$ 0.038014  & $\pm$ 0.002708  & $\pm$ 0.106649  & $\pm$ 2.636166  \\
\hline
     16384  & 35.114768  & 34.667755  & 22.200764  & 106.455237  \\
  & $\pm$ 1.002925  & $\pm$ 0.608511  & $\pm$ 0.021647  & $\pm$ 1.768935  \\
\hline
     32768  & 44.273693  & 34.232673  & 34.711230  & 107.806562  \\
  & $\pm$ 0.057596  & $\pm$ 0.001345  & $\pm$ 0.845759  & $\pm$ 11.687494  \\
\hline
     65536  & 42.142838  & 34.116376  & 48.344674  & 119.019354  \\
  & $\pm$ 0.001421  & $\pm$ 0.000100  & $\pm$ 0.247974  & $\pm$ 0.789781  \\
\hline
    131072  & 40.068251  & 36.061621  & 55.647943  & 114.362084  \\
  & $\pm$ 0.005252  & $\pm$ 0.000245  & $\pm$ 3.180957  & $\pm$ 1.625469  \\
\hline
    262144  & 38.032465  & 36.030813  & 59.149222  & 114.686638  \\
  & $\pm$ 0.000770  & $\pm$ 0.000042  & $\pm$ 2.785049  & $\pm$ 0.383320  \\
\hline
    524288  & 36.015393  & 36.015407  & 61.085662  & 110.117614  \\
  & $\pm$ 0.001894  & $\pm$ 0.000411  & $\pm$ 2.596352  & $\pm$ 6.900299  \\
\hline
   1048576  & 36.007700  & 36.007704  & 60.844668  & 108.156085  \\
  & $\pm$ 0.000369  & $\pm$ 0.000324  & $\pm$ 1.219749  & $\pm$ 0.345836  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
        32  & 0.186062  & 0.000433  & 0.190633  & 0.000437  \\
  & $\pm$ 0.055431  & $\pm$ 0.000013  & $\pm$ 0.001797  & $\pm$ 0.000003  \\
\hline
        64  & 0.203030  & 0.000489  & 0.190986  & 0.000486  \\
  & $\pm$ 0.003572  & $\pm$ 0.000021  & $\pm$ 0.002100  & $\pm$ 0.000013  \\
\hline
       128  & 0.202964  & 0.000581  & 0.190557  & 0.000614  \\
  & $\pm$ 0.002009  & $\pm$ 0.000017  & $\pm$ 0.001802  & $\pm$ 0.000017  \\
\hline
       256  & 0.203449  & 0.000661  & 0.190961  & 0.000754  \\
  & $\pm$ 0.002322  & $\pm$ 0.000014  & $\pm$ 0.002058  & $\pm$ 0.000003  \\
\hline
       512  & 0.198832  & 0.000904  & 0.190561  & 0.001007  \\
  & $\pm$ 0.001951  & $\pm$ 0.000000  & $\pm$ 0.001773  & $\pm$ 0.000008  \\
\hline
      1024  & 0.194299  & 0.001419  & 0.190970  & 0.001311  \\
  & $\pm$ 0.003745  & $\pm$ 0.000000  & $\pm$ 0.001034  & $\pm$ 0.000029  \\
\hline
      2048  & 0.182876  & 0.002460  & 0.190945  & 0.002155  \\
  & $\pm$ 0.001711  & $\pm$ 0.000000  & $\pm$ 0.002300  & $\pm$ 0.000048  \\
\hline
      4096  & 0.166210  & 0.004268  & 0.191806  & 0.003911  \\
  & $\pm$ 0.000193  & $\pm$ 0.000210  & $\pm$ 0.002731  & $\pm$ 0.000025  \\
\hline
      8192  & 0.162390  & 0.008376  & 0.190767  & 0.007619  \\
  & $\pm$ 0.000133  & $\pm$ 0.000000  & $\pm$ 0.000719  & $\pm$ 0.000152  \\
\hline
     16384  & 0.096990  & 0.016732  & 0.150459  & 0.014027  \\
  & $\pm$ 0.000020  & $\pm$ 0.000000  & $\pm$ 0.000073  & $\pm$ 0.000268  \\
\hline
     32768  & 0.067453  & 0.033443  & 0.114250  & 0.027523  \\
  & $\pm$ 0.000045  & $\pm$ 0.000000  & $\pm$ 0.001328  & $\pm$ 0.001986  \\
\hline
     65536  & 0.109919  & 0.066866  & 0.099333  & 0.052743  \\
  & $\pm$ 0.004488  & $\pm$ 0.000000  & $\pm$ 0.002689  & $\pm$ 0.000177  \\
\hline
    131072  & 0.178848  & 0.133712  & 0.155907  & 0.101254  \\
  & $\pm$ 0.000006  & $\pm$ 0.000000  & $\pm$ 0.007058  & $\pm$ 0.000275  \\
\hline
    262144  & 0.312548  & 0.267404  & 0.268429  & 0.196953  \\
  & $\pm$ 0.000003  & $\pm$ 0.000000  & $\pm$ 0.010116  & $\pm$ 0.002230  \\
\hline
    524288  & 0.535299  & 0.534788  & 0.488870  & 0.400675  \\
  & $\pm$ 0.000014  & $\pm$ 0.000000  & $\pm$ 0.006405  & $\pm$ 0.015664  \\
\hline
   1048576  & 1.070085  & 1.069557  & 0.882689  & 0.791831  \\
  & $\pm$ 0.000005  & $\pm$ 0.000000  & $\pm$ 0.001733  & $\pm$ 0.001265  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
        32  & 0.016725  & 0.002565  & 0.030981  & 0.002977  \\
  & $\pm$ 0.000498  & $\pm$ 0.000077  & $\pm$ 0.069387  & $\pm$ 0.003589  \\
\hline
        64  & 0.016760  & 0.002698  & 0.013827  & 0.002656  \\
  & $\pm$ 0.000578  & $\pm$ 0.000080  & $\pm$ 0.002378  & $\pm$ 0.000055  \\
\hline
       128  & 0.019647  & 0.002917  & 0.014214  & 0.002802  \\
  & $\pm$ 0.002502  & $\pm$ 0.000026  & $\pm$ 0.002454  & $\pm$ 0.000064  \\
\hline
       256  & 0.020951  & 0.003383  & 0.014663  & 0.003100  \\
  & $\pm$ 0.000720  & $\pm$ 0.000006  & $\pm$ 0.002570  & $\pm$ 0.000043  \\
\hline
       512  & 0.020902  & 0.004619  & 0.015051  & 0.003700  \\
  & $\pm$ 0.000619  & $\pm$ 0.000011  & $\pm$ 0.002471  & $\pm$ 0.000072  \\
\hline
      1024  & 0.025139  & 0.006550  & 0.016759  & 0.004386  \\
  & $\pm$ 0.000811  & $\pm$ 0.000107  & $\pm$ 0.000271  & $\pm$ 0.000043  \\
\hline
      2048  & 0.029713  & 0.009584  & 0.020065  & 0.005697  \\
  & $\pm$ 0.001496  & $\pm$ 0.000195  & $\pm$ 0.001996  & $\pm$ 0.000060  \\
\hline
      4096  & 0.029354  & 0.015493  & 0.020949  & 0.008170  \\
  & $\pm$ 0.000101  & $\pm$ 0.000001  & $\pm$ 0.000349  & $\pm$ 0.000237  \\
\hline
      8192  & 0.042020  & 0.027248  & 0.029297  & 0.013299  \\
  & $\pm$ 0.000113  & $\pm$ 0.000002  & $\pm$ 0.000332  & $\pm$ 0.000382  \\
\hline
     16384  & 0.074039  & 0.048337  & 0.046393  & 0.022354  \\
  & $\pm$ 0.002130  & $\pm$ 0.000849  & $\pm$ 0.000068  & $\pm$ 0.000470  \\
\hline
     32768  & 0.135746  & 0.095404  & 0.073169  & 0.042147  \\
  & $\pm$ 0.000266  & $\pm$ 0.000004  & $\pm$ 0.001824  & $\pm$ 0.006022  \\
\hline
     65536  & 0.236341  & 0.190102  & 0.128401  & 0.087186  \\
  & $\pm$ 0.000011  & $\pm$ 0.000001  & $\pm$ 0.000988  & $\pm$ 0.000872  \\
\hline
    131072  & 0.447884  & 0.401822  & 0.237046  & 0.180932  \\
  & $\pm$ 0.000074  & $\pm$ 0.000003  & $\pm$ 0.018346  & $\pm$ 0.003063  \\
\hline
    262144  & 0.849069  & 0.802897  & 0.445994  & 0.363149  \\
  & $\pm$ 0.000024  & $\pm$ 0.000001  & $\pm$ 0.027785  & $\pm$ 0.001822  \\
\hline
    524288  & 1.606583  & 1.605050  & 0.829526  & 0.725681  \\
  & $\pm$ 0.000127  & $\pm$ 0.000018  & $\pm$ 0.046125  & $\pm$ 0.062150  \\
\hline
   1048576  & 3.210942  & 3.209357  & 1.579615  & 1.427355  \\
  & $\pm$ 0.000047  & $\pm$ 0.000029  & $\pm$ 0.034768  & $\pm$ 0.006844  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
        32  & 6096.808444  & 14.199026  & 6246.605106  & 14.322646  \\
  & $\pm$ 1816.265084  & $\pm$ 0.441636  & $\pm$ 58.954244  & $\pm$ 0.107043  \\
\hline
        64  & 3326.417469  & 8.010579  & 3129.145267  & 7.969179  \\
  & $\pm$ 58.535515  & $\pm$ 0.338274  & $\pm$ 34.376855  & $\pm$ 0.210675  \\
\hline
       128  & 1662.679629  & 4.759449  & 1561.041826  & 5.030912  \\
  & $\pm$ 16.445975  & $\pm$ 0.141895  & $\pm$ 14.753547  & $\pm$ 0.139925  \\
\hline
       256  & 833.326247  & 2.706670  & 782.173251  & 3.089103  \\
  & $\pm$ 9.509475  & $\pm$ 0.057976  & $\pm$ 8.425481  & $\pm$ 0.011321  \\
\hline
       512  & 407.207574  & 1.851153  & 390.268734  & 2.061873  \\
  & $\pm$ 3.995178  & $\pm$ 0.000157  & $\pm$ 3.632255  & $\pm$ 0.015524  \\
\hline
      1024  & 198.961827  & 1.453422  & 195.552873  & 1.342632  \\
  & $\pm$ 3.834187  & $\pm$ 0.000053  & $\pm$ 1.058692  & $\pm$ 0.029884  \\
\hline
      2048  & 93.632362  & 1.259764  & 97.763838  & 1.103396  \\
  & $\pm$ 0.875811  & $\pm$ 0.000026  & $\pm$ 1.177745  & $\pm$ 0.024474  \\
\hline
      4096  & 42.549706  & 1.092587  & 49.102341  & 1.001336  \\
  & $\pm$ 0.049290  & $\pm$ 0.053744  & $\pm$ 0.699032  & $\pm$ 0.006381  \\
\hline
      8192  & 20.785904  & 1.072109  & 24.418184  & 0.975241  \\
  & $\pm$ 0.016989  & $\pm$ 0.000000  & $\pm$ 0.092075  & $\pm$ 0.019399  \\
\hline
     16384  & 6.207377  & 1.070819  & 9.629366  & 0.897710  \\
  & $\pm$ 0.001259  & $\pm$ 0.000002  & $\pm$ 0.004671  & $\pm$ 0.017131  \\
\hline
     32768  & 2.158509  & 1.070177  & 3.655996  & 0.880730  \\
  & $\pm$ 0.001429  & $\pm$ 0.000000  & $\pm$ 0.042508  & $\pm$ 0.063554  \\
\hline
     65536  & 1.758696  & 1.069855  & 1.589326  & 0.843881  \\
  & $\pm$ 0.071809  & $\pm$ 0.000003  & $\pm$ 0.043025  & $\pm$ 0.002837  \\
\hline
    131072  & 1.430786  & 1.069695  & 1.247255  & 0.810033  \\
  & $\pm$ 0.000050  & $\pm$ 0.000000  & $\pm$ 0.056467  & $\pm$ 0.002202  \\
\hline
    262144  & 1.250192  & 1.069614  & 1.073718  & 0.787812  \\
  & $\pm$ 0.000010  & $\pm$ 0.000000  & $\pm$ 0.040465  & $\pm$ 0.008919  \\
\hline
    524288  & 1.070597  & 1.069576  & 0.977740  & 0.801350  \\
  & $\pm$ 0.000028  & $\pm$ 0.000000  & $\pm$ 0.012809  & $\pm$ 0.031329  \\
\hline
   1048576  & 1.070085  & 1.069557  & 0.882689  & 0.791831  \\
  & $\pm$ 0.000005  & $\pm$ 0.000000  & $\pm$ 0.001733  & $\pm$ 0.001265  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
        32  & 548.034415  & 84.045793  & 1015.174973  & 97.550094  \\
  & $\pm$ 16.301859  & $\pm$ 2.519800  & $\pm$ 2273.663588  & $\pm$ 117.588880  \\
\hline
        64  & 274.598959  & 44.203231  & 226.544199  & 43.511867  \\
  & $\pm$ 9.473856  & $\pm$ 1.304329  & $\pm$ 38.953463  & $\pm$ 0.905077  \\
\hline
       128  & 160.949916  & 23.896967  & 116.443641  & 22.957218  \\
  & $\pm$ 20.498801  & $\pm$ 0.212809  & $\pm$ 20.101962  & $\pm$ 0.522432  \\
\hline
       256  & 85.814355  & 13.855797  & 60.059930  & 12.699199  \\
  & $\pm$ 2.948741  & $\pm$ 0.026381  & $\pm$ 10.526895  & $\pm$ 0.174268  \\
\hline
       512  & 42.807997  & 9.458744  & 30.823963  & 7.578158  \\
  & $\pm$ 1.268498  & $\pm$ 0.023145  & $\pm$ 5.060440  & $\pm$ 0.146865  \\
\hline
      1024  & 25.742247  & 6.706837  & 17.160825  & 4.490777  \\
  & $\pm$ 0.830297  & $\pm$ 0.109871  & $\pm$ 0.277538  & $\pm$ 0.043997  \\
\hline
      2048  & 15.213258  & 4.906868  & 10.273065  & 2.917071  \\
  & $\pm$ 0.765770  & $\pm$ 0.099926  & $\pm$ 1.022112  & $\pm$ 0.030904  \\
\hline
      4096  & 7.514550  & 3.966289  & 5.362927  & 2.091566  \\
  & $\pm$ 0.025868  & $\pm$ 0.000132  & $\pm$ 0.089341  & $\pm$ 0.060770  \\
\hline
      8192  & 5.378536  & 3.487750  & 3.749984  & 1.702247  \\
  & $\pm$ 0.014526  & $\pm$ 0.000242  & $\pm$ 0.042447  & $\pm$ 0.048837  \\
\hline
     16384  & 4.738491  & 3.093574  & 2.969157  & 1.430628  \\
  & $\pm$ 0.136299  & $\pm$ 0.054306  & $\pm$ 0.004335  & $\pm$ 0.030089  \\
\hline
     32768  & 4.343872  & 3.052919  & 2.341404  & 1.348701  \\
  & $\pm$ 0.008526  & $\pm$ 0.000120  & $\pm$ 0.058354  & $\pm$ 0.192707  \\
\hline
     65536  & 3.781452  & 3.041632  & 2.054424  & 1.394974  \\
  & $\pm$ 0.000183  & $\pm$ 0.000017  & $\pm$ 0.015809  & $\pm$ 0.013946  \\
\hline
    131072  & 3.583069  & 3.214579  & 1.896371  & 1.447454  \\
  & $\pm$ 0.000595  & $\pm$ 0.000023  & $\pm$ 0.146767  & $\pm$ 0.024508  \\
\hline
    262144  & 3.396277  & 3.211589  & 1.783977  & 1.452596  \\
  & $\pm$ 0.000097  & $\pm$ 0.000004  & $\pm$ 0.111142  & $\pm$ 0.007288  \\
\hline
    524288  & 3.213166  & 3.210101  & 1.659052  & 1.451361  \\
  & $\pm$ 0.000254  & $\pm$ 0.000037  & $\pm$ 0.092250  & $\pm$ 0.124299  \\
\hline
   1048576  & 3.210942  & 3.209357  & 1.579615  & 1.427355  \\
  & $\pm$ 0.000047  & $\pm$ 0.000029  & $\pm$ 0.034768  & $\pm$ 0.006844  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
        32  & 4032.240000  & 219126.300000  & 3405.114000  & 221919.700000  \\
  & $\pm$ 47.627298  & $\pm$ 6737.940131  & $\pm$ 5.959390  & $\pm$ 7884.281033  \\
\hline
        64  & 4101.872000  & 215002.000000  & 3406.505000  & 232095.100000  \\
  & $\pm$ 119.112664  & $\pm$ 19130.135650  & $\pm$ 16.928688  & $\pm$ 4684.250238  \\
\hline
       128  & 4179.501000  & 95122.690000  & 3395.496000  & 111265.600000  \\
  & $\pm$ 40.872819  & $\pm$ 7759.709731  & $\pm$ 11.696677  & $\pm$ 2307.622031  \\
\hline
       256  & 4034.570000  & 50528.810000  & 3407.290000  & 63544.510000  \\
  & $\pm$ 38.959582  & $\pm$ 323.207347  & $\pm$ 14.304919  & $\pm$ 539.773498  \\
\hline
       512  & 3885.819000  & 23692.420000  & 3390.369000  & 44774.760000  \\
  & $\pm$ 31.288454  & $\pm$ 77.967362  & $\pm$ 20.749131  & $\pm$ 544.586062  \\
\hline
      1024  & 2974.323000  & 11761.100000  & 3350.412000  & 33117.270000  \\
  & $\pm$ 7.238305  & $\pm$ 43.773280  & $\pm$ 16.892579  & $\pm$ 201.746559  \\
\hline
      2048  & 2245.867000  & 5796.184000  & 3077.555000  & 24770.560000  \\
  & $\pm$ 2.813624  & $\pm$ 1.259597  & $\pm$ 49.710639  & $\pm$ 114.190413  \\
\hline
      4096  & 1865.470000  & 2885.221000  & 3002.720000  & 16672.820000  \\
  & $\pm$ 200.069771  & $\pm$ 1.157743  & $\pm$ 58.957146  & $\pm$ 72.305986  \\
\hline
      8192  & 1224.592000  & 1438.887000  & 2663.558000  & 10099.880000  \\
  & $\pm$ 0.691604  & $\pm$ 0.741013  & $\pm$ 256.794196  & $\pm$ 17.149449  \\
\hline
     16384  & 620.801900  & 718.898900  & 1113.618000  & 5820.305000  \\
  & $\pm$ 7.060966  & $\pm$ 0.132593  & $\pm$ 91.678110  & $\pm$ 24.664898  \\
\hline
     32768  & 343.491200  & 359.281800  & 755.938400  & 2867.875000  \\
  & $\pm$ 0.070078  & $\pm$ 0.029281  & $\pm$ 84.265389  & $\pm$ 134.715716  \\
\hline
     65536  & 170.842000  & 179.581000  & 493.443200  & 1387.257000  \\
  & $\pm$ 0.048637  & $\pm$ 0.002449  & $\pm$ 19.081895  & $\pm$ 45.683949  \\
\hline
    131072  & 88.688660  & 89.773470  & 322.508900  & 621.607800  \\
  & $\pm$ 0.002440  & $\pm$ 0.002168  & $\pm$ 6.608740  & $\pm$ 3.687451  \\
\hline
    262144  & 44.568090  & 44.882650  & 208.347000  & 303.558700  \\
  & $\pm$ 0.000903  & $\pm$ 0.001125  & $\pm$ 2.761737  & $\pm$ 8.232526  \\
\hline
    524288  & 22.360470  & 22.440570  & 124.108600  & 149.682600  \\
  & $\pm$ 0.000261  & $\pm$ 0.000253  & $\pm$ 1.965239  & $\pm$ 2.694088  \\
\hline
   1048576  & 11.199990  & 11.220050  & 69.955620  & 75.499680  \\
  & $\pm$ 0.000030  & $\pm$ 0.000050  & $\pm$ 0.489020  & $\pm$ 0.513887  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  Network Throughput   &  Network Throughput   &  Network Throughput   &  Network Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$  \\
\hline \hline
        32  & 129031.680000  & 7012041.600000  & 108963.648000  & 7101430.400000  \\
  & $\pm$ 1524.073536  & $\pm$ 215614.084192  & $\pm$ 190.700480  & $\pm$ 252296.993056  \\
\hline
        64  & 262519.808000  & 13760128.000000  & 218016.320000  & 14854086.400000  \\
  & $\pm$ 7623.210496  & $\pm$ 1224328.681600  & $\pm$ 1083.436032  & $\pm$ 299792.015232  \\
\hline
       128  & 534976.128000  & 12175704.320000  & 434623.488000  & 14241996.800000  \\
  & $\pm$ 5231.720832  & $\pm$ 993242.845568  & $\pm$ 1497.174656  & $\pm$ 295375.619968  \\
\hline
       256  & 1032849.920000  & 12935375.360000  & 872266.240000  & 16267394.560000  \\
  & $\pm$ 9973.652992  & $\pm$ 82741.080832  & $\pm$ 3662.059264  & $\pm$ 138182.015488  \\
\hline
       512  & 1989539.328000  & 12130519.040000  & 1735868.928000  & 22924677.120000  \\
  & $\pm$ 16019.688448  & $\pm$ 39919.289344  & $\pm$ 10623.555072  & $\pm$ 278828.063744  \\
\hline
      1024  & 3045706.752000  & 12043366.400000  & 3430821.888000  & 33912084.480000  \\
  & $\pm$ 7412.024320  & $\pm$ 44823.838720  & $\pm$ 17298.000896  & $\pm$ 206588.476416  \\
\hline
      2048  & 4599535.616000  & 11870584.832000  & 6302832.640000  & 50730106.880000  \\
  & $\pm$ 5762.301952  & $\pm$ 2579.654656  & $\pm$ 101807.388672  & $\pm$ 233861.965824  \\
\hline
      4096  & 7640965.120000  & 11817865.216000  & 12299141.120000  & 68291870.720000  \\
  & $\pm$ 819485.782016  & $\pm$ 4742.115328  & $\pm$ 241488.470016  & $\pm$ 296165.318656  \\
\hline
      8192  & 10031857.664000  & 11787362.304000  & 21819867.136000  & 82738216.960000  \\
  & $\pm$ 5665.619968  & $\pm$ 6070.378496  & $\pm$ 2103658.053632  & $\pm$ 140488.286208  \\
\hline
     16384  & 10171218.329600  & 11778439.577600  & 18245517.312000  & 95359877.120000  \\
  & $\pm$ 115686.866944  & $\pm$ 2172.403712  & $\pm$ 1502054.154240  & $\pm$ 404109.688832  \\
\hline
     32768  & 11255519.641600  & 11772946.022400  & 24770589.491200  & 93974528.000000  \\
  & $\pm$ 2296.315904  & $\pm$ 959.479808  & $\pm$ 2761208.266752  & $\pm$ 4414364.581888  \\
\hline
     65536  & 11196301.312000  & 11769020.416000  & 32338293.555200  & 90915274.752000  \\
  & $\pm$ 3187.474432  & $\pm$ 160.497664  & $\pm$ 1250551.070720  & $\pm$ 2993943.281664  \\
\hline
    131072  & 11624600.043520  & 11766788.259840  & 42271886.540800  & 81475377.561600  \\
  & $\pm$ 319.815680  & $\pm$ 284.164096  & $\pm$ 866220.769280  & $\pm$ 483321.577472  \\
\hline
    262144  & 11683257.384960  & 11765717.401600  & 54616915.968000  & 79576091.852800  \\
  & $\pm$ 236.716032  & $\pm$ 294.912000  & $\pm$ 723972.784128  & $\pm$ 2158107.295744  \\
\hline
    524288  & 11723326.095360  & 11765321.564160  & 65068649.676800  & 78476790.988800  \\
  & $\pm$ 136.839168  & $\pm$ 132.644864  & $\pm$ 1030351.224832  & $\pm$ 1412478.009344  \\
\hline
   1048576  & 11744040.714240  & 11765075.148800  & 73353784.197120  & 79167152.455680  \\
  & $\pm$ 31.457280  & $\pm$ 52.428800  & $\pm$ 512774.635520  & $\pm$ 538849.574912  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
        32  & 85.400000  & 91.800000  & 61.000000  & 91.000000  \\
  & $\pm$ 0.916516  & $\pm$ 1.400000  & $\pm$ 1.000000  & $\pm$ 4.404544  \\
\hline
        64  & 86.400000  & 90.400000  & 60.600000  & 91.200000  \\
  & $\pm$ 2.653300  & $\pm$ 10.947146  & $\pm$ 1.280624  & $\pm$ 6.523802  \\
\hline
       128  & 85.200000  & 73.400000  & 60.600000  & 76.400000  \\
  & $\pm$ 0.979796  & $\pm$ 4.386342  & $\pm$ 0.916516  & $\pm$ 7.418894  \\
\hline
       256  & 85.200000  & 57.800000  & 60.200000  & 64.000000  \\
  & $\pm$ 0.979796  & $\pm$ 1.400000  & $\pm$ 1.661324  & $\pm$ 8.944272  \\
\hline
       512  & 80.000000  & 42.200000  & 61.000000  & 59.400000  \\
  & $\pm$ 0.894428  & $\pm$ 1.886796  & $\pm$ 1.000000  & $\pm$ 5.517246  \\
\hline
      1024  & 63.000000  & 29.600000  & 61.400000  & 54.800000  \\
  & $\pm$ 1.843908  & $\pm$ 0.800000  & $\pm$ 0.916516  & $\pm$ 0.979796  \\
\hline
      2048  & 50.200000  & 22.000000  & 63.800000  & 66.000000  \\
  & $\pm$ 0.600000  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 3.687818  \\
\hline
      4096  & 46.200000  & 18.000000  & 67.600000  & 71.000000  \\
  & $\pm$ 3.944616  & $\pm$ 1.549194  & $\pm$ 0.800000  & $\pm$ 7.000000  \\
\hline
      8192  & 37.800000  & 14.200000  & 73.400000  & 81.800000  \\
  & $\pm$ 0.600000  & $\pm$ 0.600000  & $\pm$ 7.800000  & $\pm$ 2.749546  \\
\hline
     16384  & 28.000000  & 14.200000  & 46.800000  & 80.200000  \\
  & $\pm$ 0.000000  & $\pm$ 0.600000  & $\pm$ 4.308132  & $\pm$ 1.400000  \\
\hline
     32768  & 23.800000  & 12.200000  & 47.200000  & 78.400000  \\
  & $\pm$ 0.600000  & $\pm$ 0.600000  & $\pm$ 5.810336  & $\pm$ 3.555278  \\
\hline
     65536  & 18.200000  & 12.000000  & 48.400000  & 75.200000  \\
  & $\pm$ 0.600000  & $\pm$ 0.000000  & $\pm$ 1.959592  & $\pm$ 3.249616  \\
\hline
    131072  & 16.000000  & 12.000000  & 49.800000  & 64.200000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 1.077032  & $\pm$ 0.600000  \\
\hline
    262144  & 14.000000  & 12.000000  & 54.400000  & 61.400000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.800000  & $\pm$ 1.800000  \\
\hline
    524288  & 14.000000  & 12.000000  & 56.600000  & 60.600000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.916516  & $\pm$ 1.280624  \\
\hline
   1048576  & 12.000000  & 12.000000  & 58.600000  & 60.200000  \\
  & $\pm$ 0.000000  & $\pm$ 0.000000  & $\pm$ 0.916516  & $\pm$ 0.600000  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
        32  & 74.697741  & -  & 51.252759  & -  \\
  & $\pm$ 10.768214  &  & $\pm$ 0.220740  &  \\
\hline
        64  & 79.450134  & -  & 50.817927  & -  \\
  & $\pm$ 2.694902  &  & $\pm$ 1.323226  &  \\
\hline
       128  & 80.622564  & -  & 51.216815  & -  \\
  & $\pm$ 0.786157  &  & $\pm$ 0.254922  &  \\
\hline
       256  & 78.306307  & 93.142748  & 53.077929  & 96.026497  \\
  & $\pm$ 0.768800  & $\pm$ 2.231195  & $\pm$ 7.204558  & $\pm$ 3.750433  \\
\hline
       512  & 76.692878  & 66.490333  & 51.106949  & 89.461517  \\
  & $\pm$ 2.456565  & $\pm$ 0.618375  & $\pm$ 0.381064  & $\pm$ 1.755060  \\
\hline
      1024  & 62.346214  & 43.538934  & 50.604757  & 75.148609  \\
  & $\pm$ 6.409401  & $\pm$ 2.793383  & $\pm$ 0.377464  & $\pm$ 15.207037  \\
\hline
      2048  & 49.105998  & 51.290491  & 63.390231  & 70.941744  \\
  & $\pm$ 0.137205  & $\pm$ 0.737349  & $\pm$ 1.499676  & $\pm$ 2.383619  \\
\hline
      4096  & 52.563515  & 44.490456  & 61.812624  & 107.452200  \\
  & $\pm$ 6.277362  & $\pm$ 0.101834  & $\pm$ 1.269611  & $\pm$ 10.520526  \\
\hline
      8192  & 53.797239  & 34.761133  & 70.415952  & 119.299041  \\
  & $\pm$ 1.965212  & $\pm$ 0.241455  & $\pm$ 8.167370  & $\pm$ 1.833211  \\
\hline
     16384  & 44.766627  & 33.101814  & 50.596868  & 103.087314  \\
  & $\pm$ 0.714750  & $\pm$ 1.655030  & $\pm$ 5.118626  & $\pm$ 5.250072  \\
\hline
     32768  & 43.909230  & 33.596020  & 53.310896  & 108.279460  \\
  & $\pm$ 0.331391  & $\pm$ 0.029648  & $\pm$ 10.768631  & $\pm$ 11.939324  \\
\hline
     65536  & 39.894990  & 34.454076  & 56.800454  & 112.803991  \\
  & $\pm$ 0.864723  & $\pm$ 0.030126  & $\pm$ 3.196830  & $\pm$ 8.205673  \\
\hline
    131072  & 39.148481  & 36.551782  & 71.518573  & 112.493368  \\
  & $\pm$ 0.738993  & $\pm$ 0.016511  & $\pm$ 3.315768  & $\pm$ 3.383092  \\
\hline
    262144  & 37.692122  & 35.499227  & 85.195931  & 110.259119  \\
  & $\pm$ 0.004657  & $\pm$ 0.015550  & $\pm$ 3.252906  & $\pm$ 7.163212  \\
\hline
    524288  & 37.751960  & 35.860479  & 95.279265  & 108.804390  \\
  & $\pm$ 0.636309  & $\pm$ 0.003226  & $\pm$ 3.945497  & $\pm$ 5.272994  \\
\hline
   1048576  & 36.983513  & 36.779807  & 103.690815  & 109.856148  \\
  & $\pm$ 0.004518  & $\pm$ 0.617637  & $\pm$ 2.393378  & $\pm$ 2.523398  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
        32  & 0.021179  & 0.000419  & 0.017914  & 0.000410  \\
  & $\pm$ 0.000477  & $\pm$ 0.000019  & $\pm$ 0.000325  & $\pm$ 0.000034  \\
\hline
        64  & 0.021064  & 0.000420  & 0.017789  & 0.000393  \\
  & $\pm$ 0.001259  & $\pm$ 0.000088  & $\pm$ 0.000464  & $\pm$ 0.000036  \\
\hline
       128  & 0.020385  & 0.000772  & 0.017847  & 0.000687  \\
  & $\pm$ 0.000434  & $\pm$ 0.000109  & $\pm$ 0.000331  & $\pm$ 0.000081  \\
\hline
       256  & 0.021117  & 0.001144  & 0.017668  & 0.001007  \\
  & $\pm$ 0.000447  & $\pm$ 0.000035  & $\pm$ 0.000562  & $\pm$ 0.000149  \\
\hline
       512  & 0.020588  & 0.001781  & 0.017992  & 0.001327  \\
  & $\pm$ 0.000396  & $\pm$ 0.000085  & $\pm$ 0.000405  & $\pm$ 0.000139  \\
\hline
      1024  & 0.021181  & 0.002517  & 0.018326  & 0.001655  \\
  & $\pm$ 0.000671  & $\pm$ 0.000077  & $\pm$ 0.000366  & $\pm$ 0.000040  \\
\hline
      2048  & 0.022352  & 0.003796  & 0.020731  & 0.002664  \\
  & $\pm$ 0.000295  & $\pm$ 0.000001  & $\pm$ 0.000530  & $\pm$ 0.000161  \\
\hline
      4096  & 0.024766  & 0.006239  & 0.022513  & 0.004258  \\
  & $\pm$ 0.004771  & $\pm$ 0.000539  & $\pm$ 0.000708  & $\pm$ 0.000438  \\
\hline
      8192  & 0.030867  & 0.009869  & 0.027557  & 0.008099  \\
  & $\pm$ 0.000507  & $\pm$ 0.000422  & $\pm$ 0.005585  & $\pm$ 0.000286  \\
\hline
     16384  & 0.045103  & 0.019752  & 0.042025  & 0.013779  \\
  & $\pm$ 0.000513  & $\pm$ 0.000838  & $\pm$ 0.007328  & $\pm$ 0.000299  \\
\hline
     32768  & 0.069289  & 0.033957  & 0.062439  & 0.027337  \\
  & $\pm$ 0.001761  & $\pm$ 0.001673  & $\pm$ 0.014646  & $\pm$ 0.002524  \\
\hline
     65536  & 0.106531  & 0.066822  & 0.098086  & 0.054208  \\
  & $\pm$ 0.003542  & $\pm$ 0.000001  & $\pm$ 0.007764  & $\pm$ 0.004128  \\
\hline
    131072  & 0.180406  & 0.133670  & 0.154414  & 0.103281  \\
  & $\pm$ 0.000005  & $\pm$ 0.000003  & $\pm$ 0.006504  & $\pm$ 0.001578  \\
\hline
    262144  & 0.314126  & 0.267364  & 0.261103  & 0.202267  \\
  & $\pm$ 0.000006  & $\pm$ 0.000007  & $\pm$ 0.007301  & $\pm$ 0.011415  \\
\hline
    524288  & 0.626105  & 0.534746  & 0.456052  & 0.404857  \\
  & $\pm$ 0.000007  & $\pm$ 0.000006  & $\pm$ 0.014606  & $\pm$ 0.015842  \\
\hline
   1048576  & 1.071430  & 1.069514  & 0.837674  & 0.797354  \\
  & $\pm$ 0.000003  & $\pm$ 0.000005  & $\pm$ 0.018957  & $\pm$ 0.013374  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
        32  & 0.018525  & -  & 0.015052  & -  \\
  & $\pm$ 0.002889  &  & $\pm$ 0.000091  &  \\
\hline
        64  & 0.019369  & -  & 0.014918  & -  \\
  & $\pm$ 0.001219  &  & $\pm$ 0.000463  &  \\
\hline
       128  & 0.019290  & -  & 0.015084  & -  \\
  & $\pm$ 0.000377  &  & $\pm$ 0.000127  &  \\
\hline
       256  & 0.019409  & 0.001843  & 0.015578  & 0.001511  \\
  & $\pm$ 0.000378  & $\pm$ 0.000056  & $\pm$ 0.002180  & $\pm$ 0.000072  \\
\hline
       512  & 0.019737  & 0.002806  & 0.015074  & 0.001998  \\
  & $\pm$ 0.000791  & $\pm$ 0.000035  & $\pm$ 0.000205  & $\pm$ 0.000063  \\
\hline
      1024  & 0.020961  & 0.003702  & 0.015104  & 0.002269  \\
  & $\pm$ 0.002206  & $\pm$ 0.000251  & $\pm$ 0.000189  & $\pm$ 0.000473  \\
\hline
      2048  & 0.021865  & 0.008849  & 0.020598  & 0.002864  \\
  & $\pm$ 0.000088  & $\pm$ 0.000129  & $\pm$ 0.000820  & $\pm$ 0.000109  \\
\hline
      4096  & 0.028177  & 0.015420  & 0.020586  & 0.006445  \\
  & $\pm$ 0.006387  & $\pm$ 0.000041  & $\pm$ 0.000827  & $\pm$ 0.000659  \\
\hline
      8192  & 0.043931  & 0.024158  & 0.026437  & 0.011812  \\
  & $\pm$ 0.001630  & $\pm$ 0.000180  & $\pm$ 0.005615  & $\pm$ 0.000202  \\
\hline
     16384  & 0.072111  & 0.046045  & 0.045435  & 0.017712  \\
  & $\pm$ 0.001972  & $\pm$ 0.002311  & $\pm$ 0.008337  & $\pm$ 0.000977  \\
\hline
     32768  & 0.127832  & 0.093509  & 0.070523  & 0.037756  \\
  & $\pm$ 0.000991  & $\pm$ 0.000090  & $\pm$ 0.022107  & $\pm$ 0.005937  \\
\hline
     65536  & 0.233520  & 0.191858  & 0.115110  & 0.081314  \\
  & $\pm$ 0.005128  & $\pm$ 0.000170  & $\pm$ 0.010930  & $\pm$ 0.008593  \\
\hline
    131072  & 0.441415  & 0.407156  & 0.221757  & 0.180972  \\
  & $\pm$ 0.008345  & $\pm$ 0.000194  & $\pm$ 0.014825  & $\pm$ 0.006516  \\
\hline
    262144  & 0.845720  & 0.790934  & 0.408914  & 0.363222  \\
  & $\pm$ 0.000122  & $\pm$ 0.000366  & $\pm$ 0.021033  & $\pm$ 0.033448  \\
\hline
    524288  & 1.688335  & 1.598020  & 0.767709  & 0.726901  \\
  & $\pm$ 0.028477  & $\pm$ 0.000162  & $\pm$ 0.043947  & $\pm$ 0.048311  \\
\hline
   1048576  & 3.302102  & 3.278043  & 1.482237  & 1.455054  \\
  & $\pm$ 0.000412  & $\pm$ 0.055062  & $\pm$ 0.044574  & $\pm$ 0.043326  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
        32  & 694.004258  & 13.727710  & 587.012587  & 13.436788  \\
  & $\pm$ 15.642760  & $\pm$ 0.631471  & $\pm$ 10.651260  & $\pm$ 1.127739  \\
\hline
        64  & 345.105808  & 6.888836  & 291.462459  & 6.437968  \\
  & $\pm$ 20.619350  & $\pm$ 1.447161  & $\pm$ 7.607385  & $\pm$ 0.590461  \\
\hline
       128  & 166.995627  & 6.321234  & 146.204121  & 5.624998  \\
  & $\pm$ 3.553434  & $\pm$ 0.893413  & $\pm$ 2.714898  & $\pm$ 0.662882  \\
\hline
       256  & 86.497286  & 4.685422  & 72.368121  & 4.125360  \\
  & $\pm$ 1.830005  & $\pm$ 0.143458  & $\pm$ 2.300914  & $\pm$ 0.611579  \\
\hline
       512  & 42.163560  & 3.647817  & 36.847898  & 2.716959  \\
  & $\pm$ 0.810912  & $\pm$ 0.175101  & $\pm$ 0.829565  & $\pm$ 0.285405  \\
\hline
      1024  & 21.689644  & 2.577174  & 18.765929  & 1.694439  \\
  & $\pm$ 0.687607  & $\pm$ 0.079245  & $\pm$ 0.374737  & $\pm$ 0.040618  \\
\hline
      2048  & 11.444311  & 1.943348  & 10.614139  & 1.364200  \\
  & $\pm$ 0.151121  & $\pm$ 0.000422  & $\pm$ 0.271266  & $\pm$ 0.082515  \\
\hline
      4096  & 6.340065  & 1.597105  & 5.763308  & 1.090158  \\
  & $\pm$ 1.221289  & $\pm$ 0.138098  & $\pm$ 0.181365  & $\pm$ 0.112208  \\
\hline
      8192  & 3.951030  & 1.263199  & 3.527312  & 1.036686  \\
  & $\pm$ 0.064946  & $\pm$ 0.054025  & $\pm$ 0.714906  & $\pm$ 0.036606  \\
\hline
     16384  & 2.886589  & 1.264156  & 2.689612  & 0.881878  \\
  & $\pm$ 0.032832  & $\pm$ 0.053648  & $\pm$ 0.469011  & $\pm$ 0.019132  \\
\hline
     32768  & 2.217233  & 1.086612  & 1.998046  & 0.874794  \\
  & $\pm$ 0.056349  & $\pm$ 0.053529  & $\pm$ 0.468685  & $\pm$ 0.080763  \\
\hline
     65536  & 1.704499  & 1.069155  & 1.569380  & 0.867323  \\
  & $\pm$ 0.056678  & $\pm$ 0.000015  & $\pm$ 0.124230  & $\pm$ 0.066042  \\
\hline
    131072  & 1.443251  & 1.069358  & 1.235315  & 0.826244  \\
  & $\pm$ 0.000040  & $\pm$ 0.000026  & $\pm$ 0.052030  & $\pm$ 0.012623  \\
\hline
    262144  & 1.256504  & 1.069456  & 1.044411  & 0.809069  \\
  & $\pm$ 0.000025  & $\pm$ 0.000027  & $\pm$ 0.029203  & $\pm$ 0.045661  \\
\hline
    524288  & 1.252210  & 1.069492  & 0.912104  & 0.809713  \\
  & $\pm$ 0.000015  & $\pm$ 0.000012  & $\pm$ 0.029213  & $\pm$ 0.031685  \\
\hline
   1048576  & 1.071430  & 1.069514  & 0.837674  & 0.797354  \\
  & $\pm$ 0.000003  & $\pm$ 0.000005  & $\pm$ 0.018957  & $\pm$ 0.013374  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
        32  & 607.032205  & -  & 493.213355  & -  \\
  & $\pm$ 94.675767  &  & $\pm$ 2.988037  &  \\
\hline
        64  & 317.346096  & -  & 244.414488  & -  \\
  & $\pm$ 19.979422  &  & $\pm$ 7.578535  &  \\
\hline
       128  & 158.023658  & -  & 123.566162  & -  \\
  & $\pm$ 3.086160  &  & $\pm$ 1.040738  &  \\
\hline
       256  & 79.498627  & 7.550400  & 63.806478  & 6.189749  \\
  & $\pm$ 1.548211  & $\pm$ 0.229163  & $\pm$ 8.928652  & $\pm$ 0.294327  \\
\hline
       512  & 40.420559  & 5.747501  & 30.871863  & 4.091975  \\
  & $\pm$ 1.620193  & $\pm$ 0.072367  & $\pm$ 0.419116  & $\pm$ 0.130046  \\
\hline
      1024  & 21.464558  & 3.790791  & 15.466536  & 2.323627  \\
  & $\pm$ 2.258868  & $\pm$ 0.257319  & $\pm$ 0.193349  & $\pm$ 0.484363  \\
\hline
      2048  & 11.194906  & 4.530693  & 10.545968  & 1.466344  \\
  & $\pm$ 0.045303  & $\pm$ 0.066117  & $\pm$ 0.419840  & $\pm$ 0.056028  \\
\hline
      4096  & 7.213335  & 3.947551  & 5.269899  & 1.649857  \\
  & $\pm$ 1.635071  & $\pm$ 0.010619  & $\pm$ 0.211714  & $\pm$ 0.168691  \\
\hline
      8192  & 5.623135  & 3.092268  & 3.383910  & 1.511927  \\
  & $\pm$ 0.208589  & $\pm$ 0.023072  & $\pm$ 0.718735  & $\pm$ 0.025800  \\
\hline
     16384  & 4.615102  & 2.946890  & 2.907819  & 1.133547  \\
  & $\pm$ 0.126177  & $\pm$ 0.147883  & $\pm$ 0.533554  & $\pm$ 0.062533  \\
\hline
     32768  & 4.090630  & 2.992283  & 2.256730  & 1.208192  \\
  & $\pm$ 0.031707  & $\pm$ 0.002885  & $\pm$ 0.707413  & $\pm$ 0.189974  \\
\hline
     65536  & 3.736317  & 3.069730  & 1.841767  & 1.301031  \\
  & $\pm$ 0.082048  & $\pm$ 0.002726  & $\pm$ 0.174881  & $\pm$ 0.137485  \\
\hline
    131072  & 3.531318  & 3.257246  & 1.774055  & 1.447773  \\
  & $\pm$ 0.066757  & $\pm$ 0.001550  & $\pm$ 0.118603  & $\pm$ 0.052128  \\
\hline
    262144  & 3.382880  & 3.163737  & 1.635655  & 1.452887  \\
  & $\pm$ 0.000487  & $\pm$ 0.001465  & $\pm$ 0.084133  & $\pm$ 0.133792  \\
\hline
    524288  & 3.376670  & 3.196040  & 1.535418  & 1.453801  \\
  & $\pm$ 0.056953  & $\pm$ 0.000324  & $\pm$ 0.087894  & $\pm$ 0.096622  \\
\hline
   1048576  & 3.302102  & 3.278043  & 1.482237  & 1.455054  \\
  & $\pm$ 0.000412  & $\pm$ 0.055062  & $\pm$ 0.044574  & $\pm$ 0.043326  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Message Count   &  Latency   &  Latency   &  Latency   &  Latency  \\
   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mu \mathrm s$   &  $\mu \mathrm s$   &  $\mu \mathrm s$   &  $\mu \mathrm s$  \\
\hline \hline
         1  & 744.150000  & 199.250000  & 798.750000  & 196.600000  \\
  & $\pm$ 15.979753  & $\pm$ 9.263504  & $\pm$ 29.400893  & $\pm$ 10.617909  \\
\hline
         2  & 577.575000  & 156.200000  & 599.900000  & 154.150000  \\
  & $\pm$ 11.560736  & $\pm$ 2.428477  & $\pm$ 16.118002  & $\pm$ 4.752894  \\
\hline
         8  & 410.287500  & 122.393600  & 428.237700  & 125.774800  \\
  & $\pm$ 3.151741  & $\pm$ 1.679076  & $\pm$ 16.118563  & $\pm$ 5.491270  \\
\hline
        32  & 365.673600  & 113.797000  & 381.737600  & 118.648500  \\
  & $\pm$ 2.110796  & $\pm$ 0.791177  & $\pm$ 20.015838  & $\pm$ 4.396459  \\
\hline
       128  & 355.914400  & 111.893700  & 369.827600  & 119.655000  \\
  & $\pm$ 1.147468  & $\pm$ 0.523601  & $\pm$ 15.350982  & $\pm$ 6.441620  \\
\hline
       512  & 352.340200  & 111.508700  & 371.481200  & 121.572900  \\
  & $\pm$ 1.512086  & $\pm$ 0.364250  & $\pm$ 11.611862  & $\pm$ 0.930758  \\
\hline
      2048  & 353.547100  & 111.263400  & 372.755800  & 120.867400  \\
  & $\pm$ 1.234963  & $\pm$ 0.252762  & $\pm$ 4.396130  & $\pm$ 1.852432  \\
\hline
      8192  & 353.362500  & 110.992000  & 376.540000  & 120.945300  \\
  & $\pm$ 1.995143  & $\pm$ 0.091576  & $\pm$ 3.451663  & $\pm$ 2.779506  \\
\hline
     32768  & 950.558900  & 111.110500  & 967.974600  & 121.056500  \\
  & $\pm$ 21.760170  & $\pm$ 0.128630  & $\pm$ 0.894467  & $\pm$ 1.745397  \\
\hline
    131072  & 1011.842600  & 111.054100  & 1012.831400  & 120.989700  \\
  & $\pm$ 23.281147  & $\pm$ 0.123671  & $\pm$ 23.641088  & $\pm$ 0.600786  \\
\hline
    524288  & 1051.369000  & 111.080600  & 1052.944000  & 120.958500  \\
  & $\pm$ 0.535116  & $\pm$ 0.115849  & $\pm$ 2.651849  & $\pm$ 0.328685  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Count   &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
         1  & 32.968482  & 30.100536  & 27.855153  & 29.192819  \\
  & $\pm$ 3.967261  & $\pm$ 3.582491  & $\pm$ 10.212522  & $\pm$ 3.365419  \\
\hline
         2  & 53.236797  & 59.894586  & 63.488033  & 60.731204  \\
  & $\pm$ 19.133391  & $\pm$ 9.065262  & $\pm$ 6.751473  & $\pm$ 6.708980  \\
\hline
         4  & 99.930049  & 97.718278  & 97.487266  & 102.543068  \\
  & $\pm$ 5.679546  & $\pm$ 59.265011  & $\pm$ 8.037811  & $\pm$ 46.000850  \\
\hline
         8  & 195.848022  & 246.761258  & 156.675349  & 255.672739  \\
  & $\pm$ 12.480229  & $\pm$ 23.838873  & $\pm$ 10.113432  & $\pm$ 19.831184  \\
\hline
        16  & 264.484668  & 458.268889  & 225.275963  & 312.018565  \\
  & $\pm$ 10.676445  & $\pm$ 97.195427  & $\pm$ 11.802375  & $\pm$ 109.543287  \\
\hline
        32  & 298.819662  & 746.878282  & 249.935563  & 745.017694  \\
  & $\pm$ 54.379553  & $\pm$ 59.826964  & $\pm$ 38.673416  & $\pm$ 87.507317  \\
\hline
        64  & 357.473999  & 1009.830065  & 303.954255  & 1017.844079  \\
  & $\pm$ 30.189835  & $\pm$ 57.440986  & $\pm$ 5.091455  & $\pm$ 57.336489  \\
\hline
       128  & 403.938399  & 1282.102648  & 322.375910  & 1128.698029  \\
  & $\pm$ 17.781295  & $\pm$ 145.012852  & $\pm$ 4.601171  & $\pm$ 228.854834  \\
\hline
       256  & 427.475307  & 1613.899711  & 336.568864  & 1409.784788  \\
  & $\pm$ 3.269960  & $\pm$ 109.355538  & $\pm$ 2.970466  & $\pm$ 48.041436  \\
\hline
       512  & 438.881846  & 1887.056708  & 341.552382  & 1501.144916  \\
  & $\pm$ 3.782371  & $\pm$ 22.123998  & $\pm$ 2.509287  & $\pm$ 175.596364  \\
\hline
      1024  & 443.425950  & 1932.359857  & 344.604433  & 1625.156921  \\
  & $\pm$ 5.653974  & $\pm$ 74.888143  & $\pm$ 4.969270  & $\pm$ 23.592248  \\
\hline
      2048  & 446.432269  & 2022.783975  & 344.254447  & 1663.259745  \\
  & $\pm$ 4.944591  & $\pm$ 6.525071  & $\pm$ 4.630382  & $\pm$ 9.670358  \\
\hline
      4096  & 188.021195  & 2057.204964  & 179.055319  & 1671.123267  \\
  & $\pm$ 2.973095  & $\pm$ 11.628955  & $\pm$ 29.741416  & $\pm$ 30.051019  \\
\hline
      8192  & 138.458909  & 2056.989042  & 136.747430  & 1676.407854  \\
  & $\pm$ 0.133141  & $\pm$ 11.236036  & $\pm$ 3.391260  & $\pm$ 22.649130  \\
\hline
     16384  & 131.410324  & 2069.704735  & 129.462063  & 1675.717388  \\
  & $\pm$ 0.736427  & $\pm$ 12.076865  & $\pm$ 0.045687  & $\pm$ 22.890130  \\
\hline
     32768  & 123.993917  & 2073.327510  & 123.687480  & 1685.709002  \\
  & $\pm$ 1.069449  & $\pm$ 8.102411  & $\pm$ 1.349407  & $\pm$ 15.020200  \\
\hline
     65536  & 120.405744  & 2076.790021  & 120.071038  & 1681.274302  \\
  & $\pm$ 0.130005  & $\pm$ 6.604763  & $\pm$ 0.103796  & $\pm$ 4.885707  \\
\hline
    131072  & 118.868893  & 2080.892109  & 118.942184  & 1680.758712  \\
  & $\pm$ 0.726152  & $\pm$ 6.139038  & $\pm$ 0.797305  & $\pm$ 1.676172  \\
\hline
    262144  & 118.076994  & 2077.099120  & 118.093764  & 1681.097847  \\
  & $\pm$ 0.003356  & $\pm$ 6.204860  & $\pm$ 0.007090  & $\pm$ 5.393260  \\
\hline
    524288  & 117.939354  & 2080.941904  & 117.897605  & 1684.003245  \\
  & $\pm$ 0.032210  & $\pm$ 9.741360  & $\pm$ 0.018522  & $\pm$ 2.913232  \\
\hline
   1048576  & 117.747344  & 2078.061448  & 117.763502  & 1684.456318  \\
  & $\pm$ 0.001189  & $\pm$ 5.044007  & $\pm$ 0.090622  & $\pm$ 3.699849  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
       256  & 123.999560  & 2143.739402  & 123.666624  & 1724.287357  \\
  & $\pm$ 4.162359  & $\pm$ 6.477876  & $\pm$ 3.228727  & $\pm$ 17.078924  \\
\hline
       512  & 124.014143  & 1961.446397  & 123.646522  & 1697.099006  \\
  & $\pm$ 0.855639  & $\pm$ 5.690365  & $\pm$ 1.937501  & $\pm$ 8.262662  \\
\hline
      1024  & 123.940865  & 1643.022150  & 123.631986  & 1609.702545  \\
  & $\pm$ 1.037915  & $\pm$ 6.306820  & $\pm$ 1.861131  & $\pm$ 7.332898  \\
\hline
      2048  & 123.921861  & 1382.351929  & 123.430384  & 1587.088708  \\
  & $\pm$ 0.549118  & $\pm$ 5.978434  & $\pm$ 1.888105  & $\pm$ 11.611710  \\
\hline
      4096  & 123.808976  & 1110.188326  & 123.524671  & 1489.417445  \\
  & $\pm$ 0.509405  & $\pm$ 2.096462  & $\pm$ 1.980521  & $\pm$ 3.849710  \\
\hline
      8192  & 123.520075  & 802.179417  & 123.343062  & 1435.413070  \\
  & $\pm$ 0.268794  & $\pm$ 1.005083  & $\pm$ 1.887656  & $\pm$ 4.819593  \\
\hline
     16384  & 123.175060  & 513.545201  & 123.200991  & 1154.889104  \\
  & $\pm$ 0.145772  & $\pm$ 0.423440  & $\pm$ 1.550873  & $\pm$ 4.565700  \\
\hline
     32768  & 122.515986  & 297.653006  & 123.037558  & 861.020475  \\
  & $\pm$ 0.148315  & $\pm$ 0.204132  & $\pm$ 1.529563  & $\pm$ 3.009022  \\
\hline
     65536  & 118.267324  & 162.111117  & 122.699041  & 634.490724  \\
  & $\pm$ 0.019196  & $\pm$ 0.064702  & $\pm$ 1.413897  & $\pm$ 3.607063  \\
\hline
    131072  & 72.373754  & 84.684654  & 119.930212  & 388.222527  \\
  & $\pm$ 0.041930  & $\pm$ 0.018181  & $\pm$ 0.614602  & $\pm$ 2.932900  \\
\hline
    262144  & 39.898786  & 43.477799  & 100.269523  & 255.953832  \\
  & $\pm$ 0.008643  & $\pm$ 0.003480  & $\pm$ 0.963265  & $\pm$ 0.596479  \\
\hline
    524288  & 21.090025  & 22.064972  & 65.209446  & 144.941220  \\
  & $\pm$ 0.003142  & $\pm$ 0.001161  & $\pm$ 1.259117  & $\pm$ 0.323002  \\
\hline
   1048576  & 10.864699  & 11.123166  & 39.465272  & 78.160009  \\
  & $\pm$ 0.000613  & $\pm$ 0.000307  & $\pm$ 0.051989  & $\pm$ 0.173680  \\
\hline
   2097152  & 5.518507  & 5.585141  & 25.435131  & 40.720647  \\
  & $\pm$ 0.000097  & $\pm$ 0.000056  & $\pm$ 1.563564  & $\pm$ 0.091532  \\
\hline
   4194304  & 2.781764  & 2.798626  & 15.603141  & 20.849835  \\
  & $\pm$ 0.000039  & $\pm$ 0.000019  & $\pm$ 0.017914  & $\pm$ 0.042179  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  Network Throughput   &  Network Throughput   &  Network Throughput   &  Network Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$  \\
\hline \hline
       256  & 31802.857562  & 547722.298543  & 31717.309365  & 440721.825650  \\
  & $\pm$ 37.579287  & $\pm$ 58.042948  & $\pm$ 29.149823  & $\pm$ 153.145206  \\
\hline
       512  & 63613.209246  & 1002460.379066  & 63424.288560  & 867566.717411  \\
  & $\pm$ 15.449974  & $\pm$ 102.006814  & $\pm$ 34.984556  & $\pm$ 148.181656  \\
\hline
      1024  & 127151.103025  & 1679927.681031  & 126833.636535  & 1645909.784860  \\
  & $\pm$ 37.482702  & $\pm$ 226.247381  & $\pm$ 67.211290  & $\pm$ 263.034820  \\
\hline
      2048  & 254263.140769  & 2827478.347157  & 253252.863751  & 3245641.681380  \\
  & $\pm$ 39.661378  & $\pm$ 429.103836  & $\pm$ 136.370156  & $\pm$ 833.205582  \\
\hline
      4096  & 508062.188561  & 4542714.132504  & 506893.354582  & 6092346.318394  \\
  & $\pm$ 73.585379  & $\pm$ 301.046526  & $\pm$ 286.089419  & $\pm$ 552.528605  \\
\hline
      8192  & 1013748.917303  & 6566631.139622  & 1012293.460817  & 11743471.072529  \\
  & $\pm$ 77.655913  & $\pm$ 288.825180  & $\pm$ 545.348986  & $\pm$ 1383.532736  \\
\hline
     16384  & 2021824.200751  & 8409970.507742  & 2022250.632949  & 18901717.677957  \\
  & $\pm$ 84.226850  & $\pm$ 243.588052  & $\pm$ 896.097161  & $\pm$ 2622.642561  \\
\hline
     32768  & 4021972.305958  & 9750836.501006  & 4039126.123039  & 28191695.748859  \\
  & $\pm$ 171.383049  & $\pm$ 234.920615  & $\pm$ 1767.559953  & $\pm$ 3458.902423  \\
\hline
     65536  & 7764499.052346  & 10622537.620146  & 8055985.424794  & 41557843.433585  \\
  & $\pm$ 44.356177  & $\pm$ 148.963461  & $\pm$ 3267.756330  & $\pm$ 8296.357786  \\
\hline
    131072  & 9496450.233039  & 11098926.422519  & 15747734.551056  & 50867023.421511  \\
  & $\pm$ 193.531793  & $\pm$ 83.721341  & $\pm$ 2840.689448  & $\pm$ 13497.636765  \\
\hline
    262144  & 10465471.357704  & 11396990.607420  & 26324524.609406  & 67081042.137773  \\
  & $\pm$ 79.703470  & $\pm$ 32.057259  & $\pm$ 8899.100304  & $\pm$ 5491.554915  \\
\hline
    524288  & 11060735.391211  & 11568166.252810  & 34221900.424129  & 75980859.930677  \\
  & $\pm$ 57.916049  & $\pm$ 21.389948  & $\pm$ 23240.254187  & $\pm$ 5948.546938  \\
\hline
   1048576  & 11394313.612223  & 11663365.940541  & 41406772.708411  & 81950845.398932  \\
  & $\pm$ 22.580683  & $\pm$ 11.295351  & $\pm$ 1917.723112  & $\pm$ 6397.979415  \\
\hline
   2097152  & 11574102.098163  & 11712829.905822  & 53361630.817841  & 85394201.749943  \\
  & $\pm$ 7.132753  & $\pm$ 4.094581  & $\pm$ 115301.070270  & $\pm$ 6744.141062  \\
\hline
   4194304  & 11668048.319223  & 11738260.184934  & 65459590.846522  & 87448875.778527  \\
  & $\pm$ 6.763634  & $\pm$ 2.846184  & $\pm$ 2641.267745  & $\pm$ 6215.875919  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       256  & 90.173693  & 53.369219  & 80.955519  & 33.734391  \\
  & $\pm$ 6.047987  & $\pm$ 0.312357  & $\pm$ 5.204845  & $\pm$ 0.651094  \\
\hline
       512  & 90.173714  & 48.836100  & 81.155879  & 33.707043  \\
  & $\pm$ 1.243113  & $\pm$ 0.275130  & $\pm$ 3.542855  & $\pm$ 0.319908  \\
\hline
      1024  & 88.169753  & 43.327786  & 81.155861  & 33.619134  \\
  & $\pm$ 1.475294  & $\pm$ 1.354862  & $\pm$ 3.442986  & $\pm$ 0.298924  \\
\hline
      2048  & 88.169727  & 37.564258  & 79.552533  & 33.806365  \\
  & $\pm$ 0.780636  & $\pm$ 0.318153  & $\pm$ 3.349762  & $\pm$ 1.112859  \\
\hline
      4096  & 86.165718  & 33.116693  & 79.352265  & 33.916871  \\
  & $\pm$ 0.708366  & $\pm$ 0.122965  & $\pm$ 3.523813  & $\pm$ 1.008863  \\
\hline
      8192  & 82.157642  & 26.655590  & 76.747050  & 37.624302  \\
  & $\pm$ 0.357226  & $\pm$ 0.065974  & $\pm$ 3.265116  & $\pm$ 0.247204  \\
\hline
     16384  & 75.945316  & 20.322846  & 73.941511  & 39.172206  \\
  & $\pm$ 0.780733  & $\pm$ 0.033248  & $\pm$ 2.460944  & $\pm$ 0.926080  \\
\hline
     32768  & 61.316698  & 16.149699  & 73.139792  & 39.028453  \\
  & $\pm$ 1.129980  & $\pm$ 0.022048  & $\pm$ 2.818677  & $\pm$ 0.269193  \\
\hline
     65536  & 34.062584  & 14.071339  & 68.931386  & 46.917425  \\
  & $\pm$ 0.011048  & $\pm$ 0.011204  & $\pm$ 2.916302  & $\pm$ 0.528233  \\
\hline
    131072  & 24.027034  & 14.037267  & 50.494076  & 50.610152  \\
  & $\pm$ 0.027825  & $\pm$ 0.006019  & $\pm$ 2.016504  & $\pm$ 0.760078  \\
\hline
    262144  & 18.011178  & 12.016400  & 41.865233  & 58.668244  \\
  & $\pm$ 0.007801  & $\pm$ 0.001922  & $\pm$ 1.404688  & $\pm$ 0.877179  \\
\hline
    524288  & 16.005252  & 12.008323  & 40.641206  & 62.282469  \\
  & $\pm$ 0.004768  & $\pm$ 0.001263  & $\pm$ 2.486118  & $\pm$ 0.276964  \\
\hline
   1048576  & 14.002367  & 12.004196  & 40.024569  & 64.157236  \\
  & $\pm$ 0.001579  & $\pm$ 0.000662  & $\pm$ 0.105420  & $\pm$ 0.284780  \\
\hline
   2097152  & 12.001031  & 12.002107  & 47.418764  & 64.882942  \\
  & $\pm$ 0.000421  & $\pm$ 0.000239  & $\pm$ 8.665369  & $\pm$ 1.272553  \\
\hline
   4194304  & 12.000520  & 12.001056  & 54.013114  & 66.043255  \\
  & $\pm$ 0.000334  & $\pm$ 0.000166  & $\pm$ 0.124010  & $\pm$ 0.267124  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       256  & 16.741902  & 66.883981  & 15.107717  & 40.023931  \\
  & $\pm$ 1.928896  & $\pm$ 0.325113  & $\pm$ 1.780904  & $\pm$ 1.753174  \\
\hline
       512  & 16.333601  & 60.656706  & 15.107665  & 39.349298  \\
  & $\pm$ 0.223170  & $\pm$ 1.562763  & $\pm$ 1.468792  & $\pm$ 0.335732  \\
\hline
      1024  & 16.333401  & 53.371427  & 15.107634  & 38.868490  \\
  & $\pm$ 0.270427  & $\pm$ 1.673491  & $\pm$ 1.450070  & $\pm$ 0.310613  \\
\hline
      2048  & 18.375021  & 50.151998  & 16.332033  & 42.619957  \\
  & $\pm$ 0.160787  & $\pm$ 0.467932  & $\pm$ 0.494760  & $\pm$ 1.829796  \\
\hline
      4096  & 18.374679  & 45.753426  & 16.332283  & 43.810906  \\
  & $\pm$ 0.149856  & $\pm$ 0.155880  & $\pm$ 0.518433  & $\pm$ 1.225495  \\
\hline
      8192  & 20.415339  & 41.997884  & 17.352537  & 53.074011  \\
  & $\pm$ 0.087712  & $\pm$ 1.155773  & $\pm$ 1.545961  & $\pm$ 0.323442  \\
\hline
     16384  & 24.497017  & 39.400045  & 20.210128  & 51.396999  \\
  & $\pm$ 0.057574  & $\pm$ 0.058009  & $\pm$ 1.115709  & $\pm$ 1.331173  \\
\hline
     32768  & 30.617939  & 37.971193  & 24.496458  & 53.281557  \\
  & $\pm$ 0.073826  & $\pm$ 0.051191  & $\pm$ 0.602209  & $\pm$ 0.341248  \\
\hline
     65536  & 42.835118  & 37.073730  & 31.027120  & 68.116995  \\
  & $\pm$ 0.011625  & $\pm$ 0.028536  & $\pm$ 1.523931  & $\pm$ 1.847190  \\
\hline
    131072  & 40.486749  & 36.560951  & 42.642830  & 76.070145  \\
  & $\pm$ 0.047236  & $\pm$ 0.014985  & $\pm$ 1.044539  & $\pm$ 2.183272  \\
\hline
    262144  & 38.254930  & 36.288014  & 54.910338  & 94.237720  \\
  & $\pm$ 0.016709  & $\pm$ 0.005746  & $\pm$ 1.045786  & $\pm$ 0.431614  \\
\hline
    524288  & 36.328374  & 35.945359  & 60.253458  & 103.077359  \\
  & $\pm$ 0.613202  & $\pm$ 0.606277  & $\pm$ 3.526576  & $\pm$ 1.274756  \\
\hline
   1048576  & 36.065766  & 36.073688  & 64.223359  & 109.553182  \\
  & $\pm$ 0.005690  & $\pm$ 0.004207  & $\pm$ 0.772976  & $\pm$ 0.482930  \\
\hline
   2097152  & 36.033406  & 36.037000  & 77.931887  & 111.831707  \\
  & $\pm$ 0.001011  & $\pm$ 0.000697  & $\pm$ 14.294335  & $\pm$ 1.509113  \\
\hline
   4194304  & 36.016839  & 36.018540  & 92.241370  & 113.232766  \\
  & $\pm$ 0.001006  & $\pm$ 0.001043  & $\pm$ 0.210174  & $\pm$ 1.440953  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       256  & 0.727210  & 0.024895  & 0.654627  & 0.019564  \\
  & $\pm$ 0.073185  & $\pm$ 0.000221  & $\pm$ 0.059179  & $\pm$ 0.000571  \\
\hline
       512  & 0.727124  & 0.024898  & 0.656354  & 0.019862  \\
  & $\pm$ 0.015041  & $\pm$ 0.000213  & $\pm$ 0.038938  & $\pm$ 0.000285  \\
\hline
      1024  & 0.711386  & 0.026371  & 0.656431  & 0.020885  \\
  & $\pm$ 0.017861  & $\pm$ 0.000926  & $\pm$ 0.037730  & $\pm$ 0.000281  \\
\hline
      2048  & 0.711495  & 0.027174  & 0.644513  & 0.021301  \\
  & $\pm$ 0.009452  & $\pm$ 0.000348  & $\pm$ 0.036998  & $\pm$ 0.000857  \\
\hline
      4096  & 0.695957  & 0.029830  & 0.642400  & 0.022772  \\
  & $\pm$ 0.008585  & $\pm$ 0.000167  & $\pm$ 0.038827  & $\pm$ 0.000736  \\
\hline
      8192  & 0.665136  & 0.033229  & 0.622224  & 0.026211  \\
  & $\pm$ 0.004339  & $\pm$ 0.000124  & $\pm$ 0.035994  & $\pm$ 0.000260  \\
\hline
     16384  & 0.616564  & 0.039574  & 0.600170  & 0.033919  \\
  & $\pm$ 0.007068  & $\pm$ 0.000097  & $\pm$ 0.027530  & $\pm$ 0.000936  \\
\hline
     32768  & 0.500479  & 0.054257  & 0.594451  & 0.045328  \\
  & $\pm$ 0.009829  & $\pm$ 0.000111  & $\pm$ 0.030299  & $\pm$ 0.000471  \\
\hline
     65536  & 0.288013  & 0.086801  & 0.561792  & 0.073945  \\
  & $\pm$ 0.000140  & $\pm$ 0.000104  & $\pm$ 0.030242  & $\pm$ 0.001253  \\
\hline
    131072  & 0.331985  & 0.165759  & 0.421029  & 0.130364  \\
  & $\pm$ 0.000577  & $\pm$ 0.000107  & $\pm$ 0.018972  & $\pm$ 0.002943  \\
\hline
    262144  & 0.451422  & 0.276380  & 0.417527  & 0.229214  \\
  & $\pm$ 0.000293  & $\pm$ 0.000066  & $\pm$ 0.018020  & $\pm$ 0.003961  \\
\hline
    524288  & 0.758902  & 0.544226  & 0.623241  & 0.429708  \\
  & $\pm$ 0.000339  & $\pm$ 0.000086  & $\pm$ 0.050159  & $\pm$ 0.002868  \\
\hline
   1048576  & 1.288795  & 1.079207  & 1.014172  & 0.820845  \\
  & $\pm$ 0.000218  & $\pm$ 0.000089  & $\pm$ 0.004007  & $\pm$ 0.005468  \\
\hline
   2097152  & 2.174688  & 2.148935  & 1.864302  & 1.593367  \\
  & $\pm$ 0.000115  & $\pm$ 0.000064  & $\pm$ 0.455289  & $\pm$ 0.034832  \\
\hline
   4194304  & 4.313996  & 4.288196  & 3.461682  & 3.167567  \\
  & $\pm$ 0.000181  & $\pm$ 0.000088  & $\pm$ 0.011922  & $\pm$ 0.019220  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       256  & 0.135016  & 0.031200  & 0.122165  & 0.023212  \\
  & $\pm$ 0.020088  & $\pm$ 0.000246  & $\pm$ 0.017590  & $\pm$ 0.001247  \\
\hline
       512  & 0.131708  & 0.030924  & 0.122184  & 0.023186  \\
  & $\pm$ 0.002708  & $\pm$ 0.000886  & $\pm$ 0.013794  & $\pm$ 0.000311  \\
\hline
      1024  & 0.131784  & 0.032484  & 0.122198  & 0.024146  \\
  & $\pm$ 0.003285  & $\pm$ 0.001143  & $\pm$ 0.013568  & $\pm$ 0.000303  \\
\hline
      2048  & 0.148279  & 0.036280  & 0.132318  & 0.026854  \\
  & $\pm$ 0.001955  & $\pm$ 0.000495  & $\pm$ 0.006032  & $\pm$ 0.001349  \\
\hline
      4096  & 0.148412  & 0.041212  & 0.132219  & 0.029415  \\
  & $\pm$ 0.001821  & $\pm$ 0.000218  & $\pm$ 0.006317  & $\pm$ 0.000899  \\
\hline
      8192  & 0.165280  & 0.052355  & 0.140685  & 0.036975  \\
  & $\pm$ 0.001070  & $\pm$ 0.001506  & $\pm$ 0.014687  & $\pm$ 0.000349  \\
\hline
     16384  & 0.198880  & 0.076722  & 0.164042  & 0.044504  \\
  & $\pm$ 0.000703  & $\pm$ 0.000176  & $\pm$ 0.011121  & $\pm$ 0.001329  \\
\hline
     32768  & 0.249910  & 0.127569  & 0.199097  & 0.061882  \\
  & $\pm$ 0.000905  & $\pm$ 0.000259  & $\pm$ 0.007370  & $\pm$ 0.000613  \\
\hline
     65536  & 0.362189  & 0.228693  & 0.252872  & 0.107357  \\
  & $\pm$ 0.000157  & $\pm$ 0.000267  & $\pm$ 0.015334  & $\pm$ 0.003522  \\
\hline
    131072  & 0.559412  & 0.431731  & 0.355564  & 0.195945  \\
  & $\pm$ 0.000977  & $\pm$ 0.000270  & $\pm$ 0.010532  & $\pm$ 0.007104  \\
\hline
    262144  & 0.958799  & 0.834633  & 0.547627  & 0.368182  \\
  & $\pm$ 0.000626  & $\pm$ 0.000199  & $\pm$ 0.015691  & $\pm$ 0.002544  \\
\hline
    524288  & 1.722538  & 1.629069  & 0.923999  & 0.711167  \\
  & $\pm$ 0.029332  & $\pm$ 0.027563  & $\pm$ 0.071922  & $\pm$ 0.010380  \\
\hline
   1048576  & 3.319537  & 3.243113  & 1.627339  & 1.401653  \\
  & $\pm$ 0.000711  & $\pm$ 0.000468  & $\pm$ 0.021730  & $\pm$ 0.009293  \\
\hline
   2097152  & 6.529557  & 6.452299  & 3.063947  & 2.746315  \\
  & $\pm$ 0.000298  & $\pm$ 0.000189  & $\pm$ 0.750341  & $\pm$ 0.043233  \\
\hline
   4194304  & 12.947482  & 12.870080  & 5.911718  & 5.430871  \\
  & $\pm$ 0.000543  & $\pm$ 0.000460  & $\pm$ 0.020257  & $\pm$ 0.080098  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       256  & 2978.683745  & 101.971475  & 2681.356618  & 80.135095  \\
  & $\pm$ 299.749932  & $\pm$ 0.905043  & $\pm$ 242.373941  & $\pm$ 2.340451  \\
\hline
       512  & 1489.145457  & 50.991138  & 1344.219018  & 40.676468  \\
  & $\pm$ 30.808465  & $\pm$ 0.435175  & $\pm$ 79.744363  & $\pm$ 0.584119  \\
\hline
      1024  & 728.458913  & 27.003682  & 672.187296  & 21.386558  \\
  & $\pm$ 18.291676  & $\pm$ 0.948061  & $\pm$ 38.638847  & $\pm$ 0.287583  \\
\hline
      2048  & 364.285029  & 13.913173  & 329.990804  & 10.906042  \\
  & $\pm$ 4.838761  & $\pm$ 0.178013  & $\pm$ 18.943350  & $\pm$ 0.438804  \\
\hline
      4096  & 178.164912  & 7.636428  & 164.454518  & 5.829607  \\
  & $\pm$ 2.197788  & $\pm$ 0.042775  & $\pm$ 9.939594  & $\pm$ 0.188471  \\
\hline
      8192  & 85.137365  & 4.253307  & 79.644683  & 3.355069  \\
  & $\pm$ 0.555455  & $\pm$ 0.015856  & $\pm$ 4.607257  & $\pm$ 0.033309  \\
\hline
     16384  & 39.460107  & 2.532712  & 38.410875  & 2.170790  \\
  & $\pm$ 0.452363  & $\pm$ 0.006232  & $\pm$ 1.761917  & $\pm$ 0.059902  \\
\hline
     32768  & 16.015331  & 1.736218  & 19.022429  & 1.450500  \\
  & $\pm$ 0.314528  & $\pm$ 0.003561  & $\pm$ 0.969572  & $\pm$ 0.015074  \\
\hline
     65536  & 4.608216  & 1.388809  & 8.988678  & 1.183120  \\
  & $\pm$ 0.002243  & $\pm$ 0.001660  & $\pm$ 0.483867  & $\pm$ 0.020046  \\
\hline
    131072  & 2.655884  & 1.326074  & 3.368231  & 1.042910  \\
  & $\pm$ 0.004614  & $\pm$ 0.000853  & $\pm$ 0.151773  & $\pm$ 0.023542  \\
\hline
    262144  & 1.805687  & 1.105521  & 1.670108  & 0.916857  \\
  & $\pm$ 0.001173  & $\pm$ 0.000265  & $\pm$ 0.072081  & $\pm$ 0.015845  \\
\hline
    524288  & 1.517803  & 1.088451  & 1.246482  & 0.859417  \\
  & $\pm$ 0.000678  & $\pm$ 0.000172  & $\pm$ 0.100318  & $\pm$ 0.005737  \\
\hline
   1048576  & 1.288795  & 1.079207  & 1.014172  & 0.820845  \\
  & $\pm$ 0.000218  & $\pm$ 0.000089  & $\pm$ 0.004007  & $\pm$ 0.005468  \\
\hline
   2097152  & 1.087344  & 1.074468  & 0.932151  & 0.796684  \\
  & $\pm$ 0.000057  & $\pm$ 0.000032  & $\pm$ 0.227644  & $\pm$ 0.017416  \\
\hline
   4194304  & 1.078499  & 1.072049  & 0.865421  & 0.791892  \\
  & $\pm$ 0.000045  & $\pm$ 0.000022  & $\pm$ 0.002981  & $\pm$ 0.004805  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       256  & 553.030820  & 127.793855  & 500.388083  & 95.075721  \\
  & $\pm$ 82.277122  & $\pm$ 1.007469  & $\pm$ 72.045900  & $\pm$ 5.106409  \\
\hline
       512  & 269.736120  & 63.333364  & 250.234621  & 47.485341  \\
  & $\pm$ 5.547440  & $\pm$ 1.815429  & $\pm$ 28.249146  & $\pm$ 0.636370  \\
\hline
      1024  & 134.946636  & 33.263298  & 125.131562  & 24.725896  \\
  & $\pm$ 3.364808  & $\pm$ 1.170672  & $\pm$ 13.894671  & $\pm$ 0.310231  \\
\hline
      2048  & 75.918859  & 18.575461  & 67.746689  & 13.749336  \\
  & $\pm$ 1.000566  & $\pm$ 0.253652  & $\pm$ 3.088706  & $\pm$ 0.690893  \\
\hline
      4096  & 37.993336  & 10.550352  & 33.848028  & 7.530187  \\
  & $\pm$ 0.466189  & $\pm$ 0.055867  & $\pm$ 1.617103  & $\pm$ 0.230101  \\
\hline
      8192  & 21.155770  & 6.701405  & 18.007693  & 4.732765  \\
  & $\pm$ 0.136932  & $\pm$ 0.192817  & $\pm$ 1.879916  & $\pm$ 0.044733  \\
\hline
     16384  & 12.728302  & 4.910187  & 10.498686  & 2.848246  \\
  & $\pm$ 0.044980  & $\pm$ 0.011278  & $\pm$ 0.711742  & $\pm$ 0.085029  \\
\hline
     32768  & 7.997111  & 4.082197  & 6.371116  & 1.980220  \\
  & $\pm$ 0.028964  & $\pm$ 0.008303  & $\pm$ 0.235828  & $\pm$ 0.019603  \\
\hline
     65536  & 5.795023  & 3.659093  & 4.045948  & 1.717711  \\
  & $\pm$ 0.002513  & $\pm$ 0.004277  & $\pm$ 0.245344  & $\pm$ 0.056346  \\
\hline
    131072  & 4.475296  & 3.453844  & 2.844510  & 1.567558  \\
  & $\pm$ 0.007814  & $\pm$ 0.002157  & $\pm$ 0.084254  & $\pm$ 0.056833  \\
\hline
    262144  & 3.835197  & 3.338533  & 2.190510  & 1.472730  \\
  & $\pm$ 0.002506  & $\pm$ 0.000796  & $\pm$ 0.062763  & $\pm$ 0.010177  \\
\hline
    524288  & 3.445076  & 3.258138  & 1.847998  & 1.422333  \\
  & $\pm$ 0.058664  & $\pm$ 0.055125  & $\pm$ 0.143844  & $\pm$ 0.020760  \\
\hline
   1048576  & 3.319537  & 3.243113  & 1.627339  & 1.401653  \\
  & $\pm$ 0.000711  & $\pm$ 0.000468  & $\pm$ 0.021730  & $\pm$ 0.009293  \\
\hline
   2097152  & 3.264778  & 3.226150  & 1.531973  & 1.373157  \\
  & $\pm$ 0.000149  & $\pm$ 0.000095  & $\pm$ 0.375170  & $\pm$ 0.021617  \\
\hline
   4194304  & 3.236870  & 3.217520  & 1.477930  & 1.357718  \\
  & $\pm$ 0.000136  & $\pm$ 0.000115  & $\pm$ 0.005064  & $\pm$ 0.020024  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
       256  & 446.349567  & 2143.739402  & 343.941384  & 1724.287357  \\
  & $\pm$ 3.776770  & $\pm$ 6.477876  & $\pm$ 5.432648  & $\pm$ 17.078924  \\
\hline
       512  & 439.308878  & 1961.446397  & 327.669986  & 1697.099006  \\
  & $\pm$ 2.927866  & $\pm$ 5.690365  & $\pm$ 48.361721  & $\pm$ 8.262662  \\
\hline
      1024  & 422.772317  & 1643.022150  & 346.293234  & 1609.702545  \\
  & $\pm$ 4.949289  & $\pm$ 6.306820  & $\pm$ 4.258530  & $\pm$ 7.332898  \\
\hline
      2048  & 402.535977  & 1382.351929  & 327.228582  & 1587.088708  \\
  & $\pm$ 1.548117  & $\pm$ 5.978434  & $\pm$ 4.209525  & $\pm$ 11.611710  \\
\hline
      4096  & 374.893143  & 1110.188326  & 305.893437  & 1489.417445  \\
  & $\pm$ 5.146975  & $\pm$ 2.096462  & $\pm$ 44.068555  & $\pm$ 3.849710  \\
\hline
      8192  & 328.466533  & 802.179417  & 290.492581  & 1435.413070  \\
  & $\pm$ 2.472468  & $\pm$ 1.005083  & $\pm$ 3.598352  & $\pm$ 4.819593  \\
\hline
     16384  & 262.430431  & 513.545201  & 263.041523  & 1154.889104  \\
  & $\pm$ 1.616556  & $\pm$ 0.423440  & $\pm$ 3.081256  & $\pm$ 4.565700  \\
\hline
     32768  & 188.675265  & 297.653006  & 239.023923  & 861.020475  \\
  & $\pm$ 0.429666  & $\pm$ 0.204132  & $\pm$ 2.062570  & $\pm$ 3.009022  \\
\hline
     65536  & 122.480002  & 162.111117  & 203.748637  & 634.490724  \\
  & $\pm$ 0.238718  & $\pm$ 0.064702  & $\pm$ 3.488087  & $\pm$ 3.607063  \\
\hline
    131072  & 72.391956  & 84.684654  & 142.846940  & 388.222527  \\
  & $\pm$ 0.064896  & $\pm$ 0.018181  & $\pm$ 10.086101  & $\pm$ 2.932900  \\
\hline
    262144  & 39.887798  & 43.477799  & 100.615078  & 255.953832  \\
  & $\pm$ 0.021735  & $\pm$ 0.003480  & $\pm$ 1.632714  & $\pm$ 0.596479  \\
\hline
    524288  & 21.079958  & 22.064972  & 64.171999  & 144.941220  \\
  & $\pm$ 0.003331  & $\pm$ 0.001161  & $\pm$ 0.601050  & $\pm$ 0.323002  \\
\hline
   1048576  & 10.861533  & 11.123166  & 34.447154  & 78.160009  \\
  & $\pm$ 0.000639  & $\pm$ 0.000307  & $\pm$ 0.083244  & $\pm$ 0.173680  \\
\hline
   2097152  & 5.517907  & 5.585141  & 25.379736  & 40.720647  \\
  & $\pm$ 0.000316  & $\pm$ 0.000056  & $\pm$ 0.277114  & $\pm$ 0.091532  \\
\hline
   4194304  & 2.781619  & 2.798626  & 15.630210  & 20.849835  \\
  & $\pm$ 0.000061  & $\pm$ 0.000019  & $\pm$ 0.625592  & $\pm$ 0.042179  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  Network Throughput   &  Network Throughput   &  Network Throughput   &  Network Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$  \\
\hline \hline
       256  & 114265.489152  & 548797.286912  & 88048.994304  & 441417.563392  \\
  & $\pm$ 966.853120  & $\pm$ 1658.336256  & $\pm$ 1390.757888  & $\pm$ 4372.204544  \\
\hline
       512  & 224926.145536  & 1004260.555264  & 167767.032832  & 868914.691072  \\
  & $\pm$ 1499.067392  & $\pm$ 2913.466880  & $\pm$ 24761.201152  & $\pm$ 4230.482944  \\
\hline
      1024  & 432918.852608  & 1682454.681600  & 354604.271616  & 1648335.406080  \\
  & $\pm$ 5068.071936  & $\pm$ 6458.183680  & $\pm$ 4360.734720  & $\pm$ 7508.887552  \\
\hline
      2048  & 824393.680896  & 2831056.750592  & 670164.135936  & 3250357.673984  \\
  & $\pm$ 3170.543616  & $\pm$ 12243.832832  & $\pm$ 8621.107200  & $\pm$ 23780.782080  \\
\hline
      4096  & 1535562.313728  & 4547331.383296  & 1252939.517952  & 6100653.854720  \\
  & $\pm$ 21082.009600  & $\pm$ 8587.108352  & $\pm$ 180504.801280  & $\pm$ 15768.412160  \\
\hline
      8192  & 2690797.838336  & 6571453.784064  & 2379715.223552  & 11758903.869440  \\
  & $\pm$ 20254.457856  & $\pm$ 8233.639936  & $\pm$ 29477.699584  & $\pm$ 39482.105856  \\
\hline
     16384  & 4299660.181504  & 8413924.573184  & 4309672.312832  & 18921703.079936  \\
  & $\pm$ 26485.653504  & $\pm$ 6937.640960  & $\pm$ 50483.298304  & $\pm$ 74804.428800  \\
\hline
     32768  & 6182511.083520  & 9753493.700608  & 7832335.908864  & 28213918.924800  \\
  & $\pm$ 14079.295488  & $\pm$ 6688.997376  & $\pm$ 67586.293760  & $\pm$ 98599.632896  \\
\hline
     65536  & 8026849.411072  & 10624114.163712  & 13352870.674432  & 41581984.088064  \\
  & $\pm$ 15644.622848  & $\pm$ 4240.310272  & $\pm$ 228595.269632  & $\pm$ 236392.480768  \\
\hline
    131072  & 9488558.456832  & 11099786.969088  & 18723234.119680  & 50885103.058944  \\
  & $\pm$ 8506.048512  & $\pm$ 2383.020032  & $\pm$ 1322005.430272  & $\pm$ 384421.068800  \\
\hline
    262144  & 10456346.918912  & 11397444.141056  & 26375639.007232  & 67096761.335808  \\
  & $\pm$ 5697.699840  & $\pm$ 912.261120  & $\pm$ 428006.178816  & $\pm$ 156363.390976  \\
\hline
    524288  & 11051969.019904  & 11568400.039936  & 33644609.011712  & 75990942.351360  \\
  & $\pm$ 1746.403328  & $\pm$ 608.698368  & $\pm$ 315123.302400  & $\pm$ 169346.072576  \\
\hline
   1048576  & 11389142.827008  & 11663484.911616  & 36120458.952704  & 81956709.597184  \\
  & $\pm$ 670.040064  & $\pm$ 321.912832  & $\pm$ 87287.660544  & $\pm$ 182116.679680  \\
\hline
   2097152  & 11571889.700864  & 11712889.618432  & 53225164.111872  & 85397386.297344  \\
  & $\pm$ 662.700032  & $\pm$ 117.440512  & $\pm$ 581150.179328  & $\pm$ 191956.516864  \\
\hline
   4194304  & 11666955.698176  & 11738288.226304  & 65557852.323840  & 87450546.339840  \\
  & $\pm$ 255.852544  & $\pm$ 79.691776  & $\pm$ 2623923.027968  & $\pm$ 176911.548416  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       256  & 67.113551  & 53.369219  & 49.505616  & 33.734391  \\
  & $\pm$ 2.412333  & $\pm$ 0.312357  & $\pm$ 2.370739  & $\pm$ 0.651094  \\
\hline
       512  & 66.563892  & 48.836100  & 48.022929  & 33.707043  \\
  & $\pm$ 0.843512  & $\pm$ 0.275130  & $\pm$ 18.832624  & $\pm$ 0.319908  \\
\hline
      1024  & 64.106253  & 43.327786  & 49.532322  & 33.619134  \\
  & $\pm$ 1.429467  & $\pm$ 1.354862  & $\pm$ 2.038875  & $\pm$ 0.298924  \\
\hline
      2048  & 61.833538  & 37.564258  & 47.585454  & 33.806365  \\
  & $\pm$ 1.114091  & $\pm$ 0.318153  & $\pm$ 1.178171  & $\pm$ 1.112859  \\
\hline
      4096  & 59.259959  & 33.116693  & 45.845039  & 33.916871  \\
  & $\pm$ 2.213726  & $\pm$ 0.122965  & $\pm$ 17.261773  & $\pm$ 1.008863  \\
\hline
      8192  & 54.089793  & 26.655590  & 46.754000  & 37.624302  \\
  & $\pm$ 0.783516  & $\pm$ 0.065974  & $\pm$ 1.977093  & $\pm$ 0.247204  \\
\hline
     16384  & 48.793091  & 20.322846  & 46.242852  & 39.172206  \\
  & $\pm$ 1.221898  & $\pm$ 0.033248  & $\pm$ 2.026623  & $\pm$ 0.926080  \\
\hline
     32768  & 39.994810  & 16.149699  & 48.102324  & 39.028453  \\
  & $\pm$ 0.806262  & $\pm$ 0.022048  & $\pm$ 1.777914  & $\pm$ 0.269193  \\
\hline
     65536  & 30.915012  & 14.071339  & 48.964400  & 46.917425  \\
  & $\pm$ 0.118725  & $\pm$ 0.011204  & $\pm$ 2.599039  & $\pm$ 0.528233  \\
\hline
    131072  & 24.432655  & 14.037267  & 43.701148  & 50.610152  \\
  & $\pm$ 0.043418  & $\pm$ 0.006019  & $\pm$ 9.059505  & $\pm$ 0.760078  \\
\hline
    262144  & 18.178794  & 12.016400  & 42.642309  & 58.668244  \\
  & $\pm$ 0.019714  & $\pm$ 0.001922  & $\pm$ 2.187072  & $\pm$ 0.877179  \\
\hline
    524288  & 16.083990  & 12.008323  & 40.842409  & 62.282469  \\
  & $\pm$ 0.005070  & $\pm$ 0.001263  & $\pm$ 1.368650  & $\pm$ 0.276964  \\
\hline
   1048576  & 14.037867  & 12.004196  & 34.291657  & 64.157236  \\
  & $\pm$ 0.001649  & $\pm$ 0.000662  & $\pm$ 0.165032  & $\pm$ 0.284780  \\
\hline
   2097152  & 12.016489  & 12.002107  & 46.290727  & 64.882942  \\
  & $\pm$ 0.001374  & $\pm$ 0.000239  & $\pm$ 1.907776  & $\pm$ 1.272553  \\
\hline
   4194304  & 12.008312  & 12.001056  & 53.808627  & 66.043255  \\
  & $\pm$ 0.000526  & $\pm$ 0.000166  & $\pm$ 6.266203  & $\pm$ 0.267124  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       256  & 62.236010  & 66.883981  & 42.134169  & 40.023931  \\
  & $\pm$ 2.408188  & $\pm$ 0.325113  & $\pm$ 1.334580  & $\pm$ 1.753174  \\
\hline
       512  & 61.686996  & 60.656706  & 41.643720  & 39.349298  \\
  & $\pm$ 2.307401  & $\pm$ 1.562763  & $\pm$ 12.469649  & $\pm$ 0.335732  \\
\hline
      1024  & 59.607163  & 53.371427  & 43.124014  & 38.868490  \\
  & $\pm$ 0.972511  & $\pm$ 1.673491  & $\pm$ 2.297119  & $\pm$ 0.310613  \\
\hline
      2048  & 58.103473  & 50.151998  & 44.627222  & 42.619957  \\
  & $\pm$ 0.381124  & $\pm$ 0.467932  & $\pm$ 2.058459  & $\pm$ 1.829796  \\
\hline
      4096  & 56.433311  & 45.753426  & 41.089733  & 43.810906  \\
  & $\pm$ 2.374980  & $\pm$ 0.155880  & $\pm$ 12.362810  & $\pm$ 1.225495  \\
\hline
      8192  & 54.826315  & 41.997884  & 42.292019  & 53.074011  \\
  & $\pm$ 2.489644  & $\pm$ 1.155773  & $\pm$ 1.912802  & $\pm$ 0.323442  \\
\hline
     16384  & 51.758572  & 39.400045  & 42.264226  & 51.396999  \\
  & $\pm$ 1.845812  & $\pm$ 0.058009  & $\pm$ 2.449150  & $\pm$ 1.331173  \\
\hline
     32768  & 48.191117  & 37.971193  & 47.887996  & 53.281557  \\
  & $\pm$ 0.135707  & $\pm$ 0.051191  & $\pm$ 2.265313  & $\pm$ 0.341248  \\
\hline
     65536  & 44.909813  & 37.073730  & 52.561859  & 68.116995  \\
  & $\pm$ 0.955425  & $\pm$ 0.028536  & $\pm$ 1.495501  & $\pm$ 1.847190  \\
\hline
    131072  & 40.612261  & 36.560951  & 50.901309  & 76.070145  \\
  & $\pm$ 0.059883  & $\pm$ 0.014985  & $\pm$ 8.692221  & $\pm$ 2.183272  \\
\hline
    262144  & 37.645947  & 36.288014  & 55.377589  & 94.237720  \\
  & $\pm$ 0.038971  & $\pm$ 0.005746  & $\pm$ 2.627652  & $\pm$ 0.431614  \\
\hline
    524288  & 36.350040  & 35.945359  & 59.557661  & 103.077359  \\
  & $\pm$ 0.854847  & $\pm$ 0.606277  & $\pm$ 2.186208  & $\pm$ 1.274756  \\
\hline
   1048576  & 36.640037  & 36.073688  & 56.814853  & 109.553182  \\
  & $\pm$ 0.828360  & $\pm$ 0.004207  & $\pm$ 0.263686  & $\pm$ 0.482930  \\
\hline
   2097152  & 36.534348  & 36.037000  & 76.912296  & 111.831707  \\
  & $\pm$ 0.004495  & $\pm$ 0.000697  & $\pm$ 2.572816  & $\pm$ 1.509113  \\
\hline
   4194304  & 36.269376  & 36.018540  & 92.323129  & 113.232766  \\
  & $\pm$ 0.002810  & $\pm$ 0.001043  & $\pm$ 10.603912  & $\pm$ 1.440953  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       256  & 0.150361  & 0.024895  & 0.143936  & 0.019564  \\
  & $\pm$ 0.006677  & $\pm$ 0.000221  & $\pm$ 0.009166  & $\pm$ 0.000571  \\
\hline
       512  & 0.151520  & 0.024898  & 0.146559  & 0.019862  \\
  & $\pm$ 0.002930  & $\pm$ 0.000213  & $\pm$ 0.079105  & $\pm$ 0.000285  \\
\hline
      1024  & 0.151633  & 0.026371  & 0.143036  & 0.020885  \\
  & $\pm$ 0.005156  & $\pm$ 0.000926  & $\pm$ 0.007647  & $\pm$ 0.000281  \\
\hline
      2048  & 0.153610  & 0.027174  & 0.145420  & 0.021301  \\
  & $\pm$ 0.003358  & $\pm$ 0.000348  & $\pm$ 0.005471  & $\pm$ 0.000857  \\
\hline
      4096  & 0.158072  & 0.029830  & 0.149873  & 0.022772  \\
  & $\pm$ 0.008075  & $\pm$ 0.000167  & $\pm$ 0.078022  & $\pm$ 0.000736  \\
\hline
      8192  & 0.164674  & 0.033229  & 0.160947  & 0.026211  \\
  & $\pm$ 0.003625  & $\pm$ 0.000124  & $\pm$ 0.008800  & $\pm$ 0.000260  \\
\hline
     16384  & 0.185928  & 0.039574  & 0.175801  & 0.033919  \\
  & $\pm$ 0.005801  & $\pm$ 0.000097  & $\pm$ 0.009764  & $\pm$ 0.000936  \\
\hline
     32768  & 0.211977  & 0.054257  & 0.201245  & 0.045328  \\
  & $\pm$ 0.004756  & $\pm$ 0.000111  & $\pm$ 0.009175  & $\pm$ 0.000471  \\
\hline
     65536  & 0.252409  & 0.086801  & 0.240318  & 0.073945  \\
  & $\pm$ 0.001461  & $\pm$ 0.000104  & $\pm$ 0.016870  & $\pm$ 0.001253  \\
\hline
    131072  & 0.337505  & 0.165759  & 0.305930  & 0.130364  \\
  & $\pm$ 0.000902  & $\pm$ 0.000107  & $\pm$ 0.085022  & $\pm$ 0.002943  \\
\hline
    262144  & 0.455748  & 0.276380  & 0.423816  & 0.229214  \\
  & $\pm$ 0.000743  & $\pm$ 0.000066  & $\pm$ 0.028614  & $\pm$ 0.003961  \\
\hline
    524288  & 0.762999  & 0.544226  & 0.636452  & 0.429708  \\
  & $\pm$ 0.000361  & $\pm$ 0.000086  & $\pm$ 0.027289  & $\pm$ 0.002868  \\
\hline
   1048576  & 1.292439  & 1.079207  & 0.995486  & 0.820845  \\
  & $\pm$ 0.000228  & $\pm$ 0.000089  & $\pm$ 0.007197  & $\pm$ 0.005468  \\
\hline
   2097152  & 2.177726  & 2.148935  & 1.823925  & 1.593367  \\
  & $\pm$ 0.000374  & $\pm$ 0.000064  & $\pm$ 0.095084  & $\pm$ 0.034832  \\
\hline
   4194304  & 4.317023  & 4.288196  & 3.442604  & 3.167567  \\
  & $\pm$ 0.000284  & $\pm$ 0.000088  & $\pm$ 0.538692  & $\pm$ 0.019220  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       256  & 0.139433  & 0.031200  & 0.122504  & 0.023212  \\
  & $\pm$ 0.006575  & $\pm$ 0.000246  & $\pm$ 0.005815  & $\pm$ 0.001247  \\
\hline
       512  & 0.140418  & 0.030924  & 0.127090  & 0.023186  \\
  & $\pm$ 0.006188  & $\pm$ 0.000886  & $\pm$ 0.056813  & $\pm$ 0.000311  \\
\hline
      1024  & 0.140991  & 0.032484  & 0.124530  & 0.024146  \\
  & $\pm$ 0.003951  & $\pm$ 0.001143  & $\pm$ 0.008165  & $\pm$ 0.000303  \\
\hline
      2048  & 0.144344  & 0.036280  & 0.136379  & 0.026854  \\
  & $\pm$ 0.001502  & $\pm$ 0.000495  & $\pm$ 0.008045  & $\pm$ 0.001349  \\
\hline
      4096  & 0.150532  & 0.041212  & 0.134327  & 0.029415  \\
  & $\pm$ 0.008402  & $\pm$ 0.000218  & $\pm$ 0.059767  & $\pm$ 0.000899  \\
\hline
      8192  & 0.166916  & 0.052355  & 0.145587  & 0.036975  \\
  & $\pm$ 0.008836  & $\pm$ 0.001506  & $\pm$ 0.008388  & $\pm$ 0.000349  \\
\hline
     16384  & 0.197228  & 0.076722  & 0.160675  & 0.044504  \\
  & $\pm$ 0.008248  & $\pm$ 0.000176  & $\pm$ 0.011193  & $\pm$ 0.001329  \\
\hline
     32768  & 0.255418  & 0.127569  & 0.200348  & 0.061882  \\
  & $\pm$ 0.001301  & $\pm$ 0.000259  & $\pm$ 0.011206  & $\pm$ 0.000613  \\
\hline
     65536  & 0.366671  & 0.228693  & 0.257974  & 0.107357  \\
  & $\pm$ 0.008515  & $\pm$ 0.000267  & $\pm$ 0.011756  & $\pm$ 0.003522  \\
\hline
    131072  & 0.561005  & 0.431731  & 0.356335  & 0.195945  \\
  & $\pm$ 0.001330  & $\pm$ 0.000270  & $\pm$ 0.086010  & $\pm$ 0.007104  \\
\hline
    262144  & 0.943796  & 0.834633  & 0.550391  & 0.368182  \\
  & $\pm$ 0.001491  & $\pm$ 0.000199  & $\pm$ 0.035047  & $\pm$ 0.002544  \\
\hline
    524288  & 1.724389  & 1.629069  & 0.928094  & 0.711167  \\
  & $\pm$ 0.040825  & $\pm$ 0.027563  & $\pm$ 0.042761  & $\pm$ 0.010380  \\
\hline
   1048576  & 3.373376  & 3.243113  & 1.649334  & 1.401653  \\
  & $\pm$ 0.076464  & $\pm$ 0.000468  & $\pm$ 0.011641  & $\pm$ 0.009293  \\
\hline
   2097152  & 6.621052  & 6.452299  & 3.030461  & 2.746315  \\
  & $\pm$ 0.001194  & $\pm$ 0.000189  & $\pm$ 0.134462  & $\pm$ 0.043233  \\
\hline
   4194304  & 13.038945  & 12.870080  & 5.906711  & 5.430871  \\
  & $\pm$ 0.001296  & $\pm$ 0.000460  & $\pm$ 0.914838  & $\pm$ 0.080098  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       256  & 615.878859  & 101.971475  & 589.563130  & 80.135095  \\
  & $\pm$ 27.348065  & $\pm$ 0.905043  & $\pm$ 37.543167  & $\pm$ 2.340451  \\
\hline
       512  & 310.312495  & 50.991138  & 300.152686  & 40.676468  \\
  & $\pm$ 6.001039  & $\pm$ 0.435175  & $\pm$ 162.007747  & $\pm$ 0.584119  \\
\hline
      1024  & 155.272082  & 27.003682  & 146.468630  & 21.386558  \\
  & $\pm$ 5.279940  & $\pm$ 0.948061  & $\pm$ 7.830332  & $\pm$ 0.287583  \\
\hline
      2048  & 78.648311  & 13.913173  & 74.454880  & 10.906042  \\
  & $\pm$ 1.719560  & $\pm$ 0.178013  & $\pm$ 2.801265  & $\pm$ 0.438804  \\
\hline
      4096  & 40.466339  & 7.636428  & 38.367388  & 5.829607  \\
  & $\pm$ 2.067228  & $\pm$ 0.042775  & $\pm$ 19.973663  & $\pm$ 0.188471  \\
\hline
      8192  & 21.078229  & 4.253307  & 20.601259  & 3.355069  \\
  & $\pm$ 0.463989  & $\pm$ 0.015856  & $\pm$ 1.126356  & $\pm$ 0.033309  \\
\hline
     16384  & 11.899375  & 2.532712  & 11.251236  & 2.170790  \\
  & $\pm$ 0.371290  & $\pm$ 0.006232  & $\pm$ 0.624890  & $\pm$ 0.059902  \\
\hline
     32768  & 6.783263  & 1.736218  & 6.439834  & 1.450500  \\
  & $\pm$ 0.152192  & $\pm$ 0.003561  & $\pm$ 0.293593  & $\pm$ 0.015074  \\
\hline
     65536  & 4.038538  & 1.388809  & 3.845083  & 1.183120  \\
  & $\pm$ 0.023381  & $\pm$ 0.001660  & $\pm$ 0.269924  & $\pm$ 0.020046  \\
\hline
    131072  & 2.700041  & 1.326074  & 2.447439  & 1.042910  \\
  & $\pm$ 0.007219  & $\pm$ 0.000853  & $\pm$ 0.680177  & $\pm$ 0.023542  \\
\hline
    262144  & 1.822993  & 1.105521  & 1.695265  & 0.916857  \\
  & $\pm$ 0.002970  & $\pm$ 0.000265  & $\pm$ 0.114458  & $\pm$ 0.015845  \\
\hline
    524288  & 1.525998  & 1.088451  & 1.272904  & 0.859417  \\
  & $\pm$ 0.000722  & $\pm$ 0.000172  & $\pm$ 0.054578  & $\pm$ 0.005737  \\
\hline
   1048576  & 1.292439  & 1.079207  & 0.995486  & 0.820845  \\
  & $\pm$ 0.000228  & $\pm$ 0.000089  & $\pm$ 0.007197  & $\pm$ 0.005468  \\
\hline
   2097152  & 1.088863  & 1.074468  & 0.911962  & 0.796684  \\
  & $\pm$ 0.000187  & $\pm$ 0.000032  & $\pm$ 0.047542  & $\pm$ 0.017416  \\
\hline
   4194304  & 1.079256  & 1.072049  & 0.860651  & 0.791892  \\
  & $\pm$ 0.000071  & $\pm$ 0.000022  & $\pm$ 0.134673  & $\pm$ 0.004805  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       256  & 571.119278  & 127.793855  & 501.776456  & 95.075721  \\
  & $\pm$ 26.931322  & $\pm$ 1.007469  & $\pm$ 23.817263  & $\pm$ 5.106409  \\
\hline
       512  & 287.577019  & 63.333364  & 260.281384  & 47.485341  \\
  & $\pm$ 12.673940  & $\pm$ 1.815429  & $\pm$ 116.353221  & $\pm$ 0.636370  \\
\hline
      1024  & 144.374813  & 33.263298  & 127.519063  & 24.725896  \\
  & $\pm$ 4.045580  & $\pm$ 1.170672  & $\pm$ 8.360920  & $\pm$ 0.310231  \\
\hline
      2048  & 73.903906  & 18.575461  & 69.826264  & 13.749336  \\
  & $\pm$ 0.769025  & $\pm$ 0.253652  & $\pm$ 4.119068  & $\pm$ 0.690893  \\
\hline
      4096  & 38.536130  & 10.550352  & 34.387707  & 7.530187  \\
  & $\pm$ 2.150842  & $\pm$ 0.055867  & $\pm$ 15.300422  & $\pm$ 0.230101  \\
\hline
      8192  & 21.365244  & 6.701405  & 18.635172  & 4.732765  \\
  & $\pm$ 1.131010  & $\pm$ 0.192817  & $\pm$ 1.073674  & $\pm$ 0.044733  \\
\hline
     16384  & 12.622580  & 4.910187  & 10.283207  & 2.848246  \\
  & $\pm$ 0.527901  & $\pm$ 0.011278  & $\pm$ 0.716355  & $\pm$ 0.085029  \\
\hline
     32768  & 8.173386  & 4.082197  & 6.411140  & 1.980220  \\
  & $\pm$ 0.041629  & $\pm$ 0.008303  & $\pm$ 0.358597  & $\pm$ 0.019603  \\
\hline
     65536  & 5.866729  & 3.659093  & 4.127585  & 1.717711  \\
  & $\pm$ 0.136245  & $\pm$ 0.004277  & $\pm$ 0.188101  & $\pm$ 0.056346  \\
\hline
    131072  & 4.488042  & 3.453844  & 2.850677  & 1.567558  \\
  & $\pm$ 0.010641  & $\pm$ 0.002157  & $\pm$ 0.688079  & $\pm$ 0.056833  \\
\hline
    262144  & 3.775184  & 3.338533  & 2.201562  & 1.472730  \\
  & $\pm$ 0.005965  & $\pm$ 0.000796  & $\pm$ 0.140189  & $\pm$ 0.010177  \\
\hline
    524288  & 3.448777  & 3.258138  & 1.856188  & 1.422333  \\
  & $\pm$ 0.081650  & $\pm$ 0.055125  & $\pm$ 0.085521  & $\pm$ 0.020760  \\
\hline
   1048576  & 3.373376  & 3.243113  & 1.649334  & 1.401653  \\
  & $\pm$ 0.076464  & $\pm$ 0.000468  & $\pm$ 0.011641  & $\pm$ 0.009293  \\
\hline
   2097152  & 3.310526  & 3.226150  & 1.515230  & 1.373157  \\
  & $\pm$ 0.000597  & $\pm$ 0.000095  & $\pm$ 0.067231  & $\pm$ 0.021617  \\
\hline
   4194304  & 3.259736  & 3.217520  & 1.476678  & 1.357718  \\
  & $\pm$ 0.000324  & $\pm$ 0.000115  & $\pm$ 0.228709  & $\pm$ 0.020024  \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Count   &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
         1  & 27.578599  & 31.227555  & 27.940766  & 30.834695  \\
  & $\pm$ 3.856136  & $\pm$ 2.622206  & $\pm$ 2.799541  & $\pm$ 8.103485  \\
\hline
         2  & 60.081711  & 61.734111  & 48.261384  & 57.139592  \\
  & $\pm$ 7.044548  & $\pm$ 6.718970  & $\pm$ 23.631669  & $\pm$ 13.396020  \\
\hline
         4  & 119.125618  & 131.747966  & 120.667290  & 126.374321  \\
  & $\pm$ 11.913271  & $\pm$ 10.128117  & $\pm$ 9.034849  & $\pm$ 14.097931  \\
\hline
         8  & 184.013801  & 245.338567  & 181.636545  & 189.080596  \\
  & $\pm$ 16.139037  & $\pm$ 56.835364  & $\pm$ 10.437792  & $\pm$ 95.018474  \\
\hline
        16  & 257.972977  & 525.727804  & 245.805936  & 441.318439  \\
  & $\pm$ 73.629319  & $\pm$ 28.139929  & $\pm$ 7.790476  & $\pm$ 119.389084  \\
\hline
        32  & 448.625384  & 1065.175421  & 338.627922  & 861.025158  \\
  & $\pm$ 24.705246  & $\pm$ 22.621061  & $\pm$ 21.833669  & $\pm$ 292.815740  \\
\hline
        64  & 519.438357  & 1570.976214  & 388.295323  & 1314.600279  \\
  & $\pm$ 11.922504  & $\pm$ 86.186009  & $\pm$ 77.273650  & $\pm$ 518.587182  \\
\hline
       128  & 573.474133  & 2412.727136  & 393.276206  & 2095.372174  \\
  & $\pm$ 43.393196  & $\pm$ 332.584512  & $\pm$ 199.893947  & $\pm$ 126.640923  \\
\hline
       256  & 630.088705  & 3156.986065  & 499.078849  & 2555.910543  \\
  & $\pm$ 6.170742  & $\pm$ 88.492161  & $\pm$ 7.060826  & $\pm$ 91.585093  \\
\hline
       512  & 647.011992  & 3567.944251  & 514.378486  & 3013.430956  \\
  & $\pm$ 6.150183  & $\pm$ 107.112919  & $\pm$ 13.860752  & $\pm$ 50.777800  \\
\hline
      1024  & 664.968313  & 4051.081607  & 524.896981  & 3213.678218  \\
  & $\pm$ 8.506838  & $\pm$ 55.291850  & $\pm$ 5.200649  & $\pm$ 31.104211  \\
\hline
      2048  & 661.081048  & 4206.470324  & 526.722418  & 3324.373109  \\
  & $\pm$ 18.707067  & $\pm$ 64.375449  & $\pm$ 6.681099  & $\pm$ 60.982671  \\
\hline
      4096  & 347.510035  & 4359.399263  & 348.529598  & 3397.340354  \\
  & $\pm$ 194.099670  & $\pm$ 39.632632  & $\pm$ 119.892280  & $\pm$ 23.534699  \\
\hline
      8192  & 210.195066  & 4445.418809  & 211.340922  & 3435.567179  \\
  & $\pm$ 43.884547  & $\pm$ 23.375408  & $\pm$ 35.856627  & $\pm$ 13.233847  \\
\hline
     16384  & 183.343004  & 4473.609554  & 182.258016  & 3423.003318  \\
  & $\pm$ 16.765220  & $\pm$ 20.599506  & $\pm$ 13.180551  & $\pm$ 41.326856  \\
\hline
     32768  & 168.937702  & 4487.535203  & 168.791942  & 3412.633033  \\
  & $\pm$ 0.216591  & $\pm$ 23.325706  & $\pm$ 3.257482  & $\pm$ 23.187283  \\
\hline
     65536  & 162.663216  & 4508.084264  & 162.433342  & 3429.018414  \\
  & $\pm$ 0.824003  & $\pm$ 21.772239  & $\pm$ 0.196018  & $\pm$ 14.662723  \\
\hline
    131072  & 159.781354  & 4502.187033  & 159.770041  & 3428.137890  \\
  & $\pm$ 0.972387  & $\pm$ 14.329447  & $\pm$ 0.794034  & $\pm$ 8.158760  \\
\hline
    262144  & 158.160822  & 4501.246289  & 158.205611  & 3422.744857  \\
  & $\pm$ 0.670609  & $\pm$ 9.353222  & $\pm$ 0.543561  & $\pm$ 5.574213  \\
\hline
    524288  & 157.364984  & 4487.151672  & 157.388083  & 3426.898900  \\
  & $\pm$ 0.319723  & $\pm$ 8.582698  & $\pm$ 0.267685  & $\pm$ 4.803533  \\
\hline
   1048576  & 157.122496  & 4501.809536  & 157.127096  & 3426.295437  \\
  & $\pm$ 0.069035  & $\pm$ 12.839044  & $\pm$ 0.086083  & $\pm$ 4.939010  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
       256  & 159.762107  & 4511.932342  & 159.761868  & 4806.640463  \\
  & $\pm$ 1.739164  & $\pm$ 11.164400  & $\pm$ 1.672895  & $\pm$ 52.941726  \\
\hline
       512  & 159.741675  & 3785.828929  & 159.738836  & 4459.743813  \\
  & $\pm$ 1.692399  & $\pm$ 7.378277  & $\pm$ 1.621562  & $\pm$ 40.124908  \\
\hline
      1024  & 159.773923  & 2797.159280  & 159.776336  & 3941.371735  \\
  & $\pm$ 1.039076  & $\pm$ 3.238532  & $\pm$ 1.004776  & $\pm$ 43.380962  \\
\hline
      2048  & 159.493265  & 2134.611529  & 159.498000  & 3644.084751  \\
  & $\pm$ 0.802747  & $\pm$ 1.945037  & $\pm$ 0.800559  & $\pm$ 30.116430  \\
\hline
      4096  & 159.498007  & 1542.660975  & 159.501322  & 3276.790088  \\
  & $\pm$ 0.677730  & $\pm$ 1.459416  & $\pm$ 0.703519  & $\pm$ 26.262492  \\
\hline
      8192  & 159.696180  & 1008.710479  & 159.720971  & 2553.184593  \\
  & $\pm$ 0.881583  & $\pm$ 0.627885  & $\pm$ 0.960303  & $\pm$ 10.022372  \\
\hline
     16384  & 159.686634  & 593.696220  & 159.752465  & 2022.327625  \\
  & $\pm$ 0.748273  & $\pm$ 0.107879  & $\pm$ 0.870095  & $\pm$ 5.013005  \\
\hline
     32768  & 159.529180  & 323.488796  & 159.683075  & 1446.731719  \\
  & $\pm$ 0.348884  & $\pm$ 0.096645  & $\pm$ 0.784263  & $\pm$ 2.796975  \\
\hline
     65536  & 135.251959  & 169.952609  & 159.414437  & 981.980914  \\
  & $\pm$ 0.086156  & $\pm$ 0.040035  & $\pm$ 0.312996  & $\pm$ 3.586647  \\
\hline
    131072  & 76.621694  & 87.082636  & 159.294130  & 567.152084  \\
  & $\pm$ 0.034119  & $\pm$ 0.014310  & $\pm$ 0.025334  & $\pm$ 1.172563  \\
\hline
    262144  & 41.246687  & 44.162316  & 141.843767  & 312.750060  \\
  & $\pm$ 0.015234  & $\pm$ 0.002278  & $\pm$ 0.475713  & $\pm$ 0.824609  \\
\hline
    524288  & 21.497305  & 22.258061  & 95.729011  & 165.064989  \\
  & $\pm$ 0.002182  & $\pm$ 0.000317  & $\pm$ 0.165518  & $\pm$ 0.207891  \\
\hline
   1048576  & 10.974579  & 11.173833  & 57.661147  & 85.036777  \\
  & $\pm$ 0.000272  & $\pm$ 0.000086  & $\pm$ 1.237414  & $\pm$ 0.178091  \\
\hline
   2097152  & 5.546799  & 5.598305  & 33.847746  & 43.198663  \\
  & $\pm$ 0.000075  & $\pm$ 0.000034  & $\pm$ 0.357886  & $\pm$ 0.105368  \\
\hline
   4194304  & 2.788958  & 2.802006  & 18.632675  & 21.707048  \\
  & $\pm$ 0.000038  & $\pm$ 0.000007  & $\pm$ 0.027091  & $\pm$ 0.068636  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  Network Throughput   &  Network Throughput   &  Network Throughput   &  Network Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$  \\
\hline \hline
       256  & 40899.099392  & 1155054.679552  & 40899.038208  & 1230499.958528  \\
  & $\pm$ 445.225984  & $\pm$ 2858.086400  & $\pm$ 428.261120  & $\pm$ 13553.081856  \\
\hline
       512  & 81787.737600  & 1938344.411648  & 81786.284032  & 2283388.832256  \\
  & $\pm$ 866.508288  & $\pm$ 3777.677824  & $\pm$ 830.239744  & $\pm$ 20543.952896  \\
\hline
      1024  & 163608.497152  & 2864291.102720  & 163610.968064  & 4035964.656640  \\
  & $\pm$ 1064.013824  & $\pm$ 3316.256768  & $\pm$ 1028.890624  & $\pm$ 44422.105088  \\
\hline
      2048  & 326642.206720  & 4371684.411392  & 326651.904000  & 7463085.570048  \\
  & $\pm$ 1644.025856  & $\pm$ 3983.435776  & $\pm$ 1639.544832  & $\pm$ 61678.448640  \\
\hline
      4096  & 653303.836672  & 6318739.353600  & 653317.414912  & 13421732.200448  \\
  & $\pm$ 2775.982080  & $\pm$ 5977.767936  & $\pm$ 2881.613824  & $\pm$ 107571.167232  \\
\hline
      8192  & 1308231.106560  & 8263356.243968  & 1308434.194432  & 20915688.185856  \\
  & $\pm$ 7221.927936  & $\pm$ 5143.633920  & $\pm$ 7866.802176  & $\pm$ 82103.271424  \\
\hline
     16384  & 2616305.811456  & 9727118.868480  & 2617384.386560  & 33133815.808000  \\
  & $\pm$ 12259.704832  & $\pm$ 1767.489536  & $\pm$ 14255.636480  & $\pm$ 82133.073920  \\
\hline
     32768  & 5227452.170240  & 10600080.867328  & 5232495.001600  & 47406504.968192  \\
  & $\pm$ 11432.230912  & $\pm$ 3166.863360  & $\pm$ 25698.729984  & $\pm$ 91651.276800  \\
\hline
     65536  & 8863872.385024  & 11138014.183424  & 10447384.543232  & 64355101.179904  \\
  & $\pm$ 5646.319616  & $\pm$ 2623.733760  & $\pm$ 20512.505856  & $\pm$ 235054.497792  \\
\hline
    131072  & 10042958.675968  & 11414095.265792  & 20879000.207360  & 74337757.954048  \\
  & $\pm$ 4472.045568  & $\pm$ 1875.640320  & $\pm$ 3320.578048  & $\pm$ 153690.177536  \\
\hline
    262144  & 10812571.516928  & 11576886.165504  & 37183492.456448  & 81985551.728640  \\
  & $\pm$ 3993.501696  & $\pm$ 597.164032  & $\pm$ 124705.308672  & $\pm$ 216166.301696  \\
\hline
    524288  & 11270779.043840  & 11669634.285568  & 50189571.719168  & 86541592.952832  \\
  & $\pm$ 1143.996416  & $\pm$ 166.199296  & $\pm$ 86779.101184  & $\pm$ 108994.756608  \\
\hline
   1048576  & 11507680.149504  & 11716613.111808  & 60462094.876672  & 89167523.479552  \\
  & $\pm$ 285.212672  & $\pm$ 90.177536  & $\pm$ 1297522.622464  & $\pm$ 186741.948416  \\
\hline
   2097152  & 11632480.616448  & 11740496.527360  & 70983868.219392  & 90594162.507776  \\
  & $\pm$ 157.286400  & $\pm$ 71.303168  & $\pm$ 750541.340672  & $\pm$ 220972.711936  \\
\hline
   4194304  & 11697737.695232  & 11752464.973824  & 78151103.283200  & 91045958.254592  \\
  & $\pm$ 159.383552  & $\pm$ 29.360128  & $\pm$ 113627.889664  & $\pm$ 287880.249344  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       256  & 92.057190  & 45.560064  & 89.255450  & 41.303322  \\
  & $\pm$ 2.003639  & $\pm$ 0.221609  & $\pm$ 2.849044  & $\pm$ 1.515959  \\
\hline
       512  & 90.256064  & 37.071003  & 88.054696  & 39.124735  \\
  & $\pm$ 2.512233  & $\pm$ 0.142410  & $\pm$ 1.787190  & $\pm$ 1.313130  \\
\hline
      1024  & 90.055951  & 30.659426  & 88.054709  & 35.877839  \\
  & $\pm$ 1.170978  & $\pm$ 0.070231  & $\pm$ 1.107145  & $\pm$ 1.788063  \\
\hline
      2048  & 88.054612  & 24.402585  & 88.054613  & 39.088177  \\
  & $\pm$ 0.886102  & $\pm$ 0.044104  & $\pm$ 0.883661  & $\pm$ 0.637093  \\
\hline
      4096  & 86.053372  & 20.242453  & 88.054614  & 38.978497  \\
  & $\pm$ 0.731079  & $\pm$ 0.038071  & $\pm$ 0.776531  & $\pm$ 0.616960  \\
\hline
      8192  & 80.049710  & 18.142681  & 87.854565  & 40.802545  \\
  & $\pm$ 0.883535  & $\pm$ 0.022497  & $\pm$ 1.656475  & $\pm$ 0.317186  \\
\hline
     16384  & 72.044736  & 16.074647  & 86.253582  & 45.308784  \\
  & $\pm$ 0.674977  & $\pm$ 0.005828  & $\pm$ 1.539645  & $\pm$ 1.153950  \\
\hline
     32768  & 53.233023  & 12.231013  & 82.050949  & 52.793452  \\
  & $\pm$ 1.213169  & $\pm$ 0.608824  & $\pm$ 0.805715  & $\pm$ 0.809806  \\
\hline
     65536  & 27.214314  & 12.016026  & 76.047141  & 64.493867  \\
  & $\pm$ 1.014974  & $\pm$ 0.005657  & $\pm$ 0.298531  & $\pm$ 0.469319  \\
\hline
    131072  & 20.005963  & 12.008212  & 64.439916  & 68.303065  \\
  & $\pm$ 0.017814  & $\pm$ 0.003945  & $\pm$ 0.820987  & $\pm$ 0.281801  \\
\hline
    262144  & 16.002568  & 12.004164  & 54.029803  & 70.172037  \\
  & $\pm$ 0.011819  & $\pm$ 0.001238  & $\pm$ 0.362309  & $\pm$ 0.369583  \\
\hline
    524288  & 14.001171  & 12.002099  & 58.021604  & 70.090799  \\
  & $\pm$ 0.002843  & $\pm$ 0.000342  & $\pm$ 0.200605  & $\pm$ 0.176437  \\
\hline
   1048576  & 13.600581  & 12.001054  & 60.813641  & 70.046777  \\
  & $\pm$ 0.800709  & $\pm$ 0.000186  & $\pm$ 3.589857  & $\pm$ 0.293298  \\
\hline
   2097152  & 12.000259  & 12.000528  & 65.008561  & 70.023763  \\
  & $\pm$ 0.000324  & $\pm$ 0.000147  & $\pm$ 2.374766  & $\pm$ 0.341538  \\
\hline
   4194304  & 12.000130  & 12.000264  & 68.004930  & 70.011941  \\
  & $\pm$ 0.000324  & $\pm$ 0.000062  & $\pm$ 0.197748  & $\pm$ 0.442707  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       256  & 14.094020  & 84.276683  & 13.087303  & 77.382409  \\
  & $\pm$ 0.306631  & $\pm$ 1.219620  & $\pm$ 1.278413  & $\pm$ 2.692010  \\
\hline
       512  & 14.295352  & 70.202381  & 13.892663  & 72.279008  \\
  & $\pm$ 0.905934  & $\pm$ 0.963435  & $\pm$ 0.885297  & $\pm$ 1.341151  \\
\hline
      1024  & 14.295370  & 56.428701  & 14.094029  & 65.911747  \\
  & $\pm$ 0.789323  & $\pm$ 0.124424  & $\pm$ 0.176680  & $\pm$ 2.620453  \\
\hline
      2048  & 16.107271  & 50.514512  & 14.093865  & 66.996330  \\
  & $\pm$ 0.161468  & $\pm$ 0.087652  & $\pm$ 0.140978  & $\pm$ 2.168466  \\
\hline
      4096  & 16.107274  & 44.979427  & 14.093868  & 63.052211  \\
  & $\pm$ 0.136382  & $\pm$ 0.080137  & $\pm$ 0.123908  & $\pm$ 2.057537  \\
\hline
      8192  & 18.322176  & 41.855703  & 16.308767  & 67.485984  \\
  & $\pm$ 0.805578  & $\pm$ 0.050767  & $\pm$ 0.799520  & $\pm$ 1.506894  \\
\hline
     16384  & 24.362464  & 41.092330  & 20.335618  & 74.976784  \\
  & $\pm$ 0.830086  & $\pm$ 0.014529  & $\pm$ 0.828404  & $\pm$ 1.304076  \\
\hline
     32768  & 32.415934  & 38.565472  & 26.174533  & 85.322115  \\
  & $\pm$ 0.745344  & $\pm$ 0.024609  & $\pm$ 0.258525  & $\pm$ 0.316038  \\
\hline
     65536  & 44.250124  & 36.281459  & 36.241231  & 103.052966  \\
  & $\pm$ 0.048185  & $\pm$ 0.017017  & $\pm$ 0.139586  & $\pm$ 1.693285  \\
\hline
    131072  & 40.128838  & 36.144222  & 52.348196  & 110.817374  \\
  & $\pm$ 0.035551  & $\pm$ 0.011510  & $\pm$ 0.016292  & $\pm$ 0.447233  \\
\hline
    262144  & 38.065888  & 36.073141  & 75.447193  & 115.640075  \\
  & $\pm$ 0.028150  & $\pm$ 0.003854  & $\pm$ 1.510629  & $\pm$ 0.606333  \\
\hline
    524288  & 36.032533  & 36.036863  & 86.346074  & 118.896020  \\
  & $\pm$ 0.007367  & $\pm$ 0.000983  & $\pm$ 0.297930  & $\pm$ 0.296834  \\
\hline
   1048576  & 36.016608  & 36.018506  & 96.032210  & 120.469439  \\
  & $\pm$ 0.001811  & $\pm$ 0.000656  & $\pm$ 6.007839  & $\pm$ 0.503671  \\
\hline
   2097152  & 36.008394  & 36.009272  & 106.751678  & 120.238478  \\
  & $\pm$ 0.001227  & $\pm$ 0.000443  & $\pm$ 3.173525  & $\pm$ 0.585660  \\
\hline
   4194304  & 36.004221  & 36.004641  & 112.087726  & 120.119835  \\
  & $\pm$ 0.001031  & $\pm$ 0.000777  & $\pm$ 0.326157  & $\pm$ 0.758494  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       256  & 0.576214  & 0.010098  & 0.558678  & 0.008593  \\
  & $\pm$ 0.018814  & $\pm$ 0.000074  & $\pm$ 0.023683  & $\pm$ 0.000410  \\
\hline
       512  & 0.565013  & 0.009792  & 0.551242  & 0.008773  \\
  & $\pm$ 0.021713  & $\pm$ 0.000057  & $\pm$ 0.016784  & $\pm$ 0.000373  \\
\hline
      1024  & 0.563646  & 0.010961  & 0.551112  & 0.009103  \\
  & $\pm$ 0.010995  & $\pm$ 0.000038  & $\pm$ 0.010395  & $\pm$ 0.000554  \\
\hline
      2048  & 0.552090  & 0.011432  & 0.552073  & 0.010726  \\
  & $\pm$ 0.008334  & $\pm$ 0.000031  & $\pm$ 0.008311  & $\pm$ 0.000263  \\
\hline
      4096  & 0.539526  & 0.013122  & 0.552062  & 0.011895  \\
  & $\pm$ 0.006876  & $\pm$ 0.000037  & $\pm$ 0.007303  & $\pm$ 0.000284  \\
\hline
      8192  & 0.501263  & 0.017986  & 0.550050  & 0.015981  \\
  & $\pm$ 0.008300  & $\pm$ 0.000033  & $\pm$ 0.013678  & $\pm$ 0.000187  \\
\hline
     16384  & 0.451163  & 0.027076  & 0.539920  & 0.022404  \\
  & $\pm$ 0.006341  & $\pm$ 0.000015  & $\pm$ 0.012578  & $\pm$ 0.000626  \\
\hline
     32768  & 0.333688  & 0.037810  & 0.513836  & 0.036492  \\
  & $\pm$ 0.008334  & $\pm$ 0.001893  & $\pm$ 0.007569  & $\pm$ 0.000630  \\
\hline
     65536  & 0.201212  & 0.070702  & 0.477040  & 0.065677  \\
  & $\pm$ 0.007632  & $\pm$ 0.000050  & $\pm$ 0.002809  & $\pm$ 0.000718  \\
\hline
    131072  & 0.261101  & 0.137894  & 0.404534  & 0.120432  \\
  & $\pm$ 0.000349  & $\pm$ 0.000068  & $\pm$ 0.005218  & $\pm$ 0.000746  \\
\hline
    262144  & 0.387972  & 0.271819  & 0.380911  & 0.224371  \\
  & $\pm$ 0.000430  & $\pm$ 0.000042  & $\pm$ 0.003832  & $\pm$ 0.001773  \\
\hline
    524288  & 0.651299  & 0.539225  & 0.606103  & 0.424625  \\
  & $\pm$ 0.000198  & $\pm$ 0.000023  & $\pm$ 0.003144  & $\pm$ 0.001604  \\
\hline
   1048576  & 1.239280  & 1.074032  & 1.054673  & 0.823723  \\
  & $\pm$ 0.072991  & $\pm$ 0.000025  & $\pm$ 0.084891  & $\pm$ 0.005174  \\
\hline
   2097152  & 2.163457  & 2.143600  & 1.920617  & 1.620971  \\
  & $\pm$ 0.000088  & $\pm$ 0.000039  & $\pm$ 0.090468  & $\pm$ 0.011860  \\
\hline
   4194304  & 4.302729  & 4.282740  & 3.649767  & 3.225309  \\
  & $\pm$ 0.000175  & $\pm$ 0.000033  & $\pm$ 0.015920  & $\pm$ 0.030593  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       256  & 0.088219  & 0.018679  & 0.081918  & 0.016099  \\
  & $\pm$ 0.002880  & $\pm$ 0.000317  & $\pm$ 0.008860  & $\pm$ 0.000737  \\
\hline
       512  & 0.089490  & 0.018543  & 0.086971  & 0.016207  \\
  & $\pm$ 0.006619  & $\pm$ 0.000291  & $\pm$ 0.006425  & $\pm$ 0.000447  \\
\hline
      1024  & 0.089472  & 0.020174  & 0.088211  & 0.016723  \\
  & $\pm$ 0.005522  & $\pm$ 0.000068  & $\pm$ 0.001661  & $\pm$ 0.000849  \\
\hline
      2048  & 0.100990  & 0.023664  & 0.088364  & 0.018385  \\
  & $\pm$ 0.001521  & $\pm$ 0.000063  & $\pm$ 0.001327  & $\pm$ 0.000747  \\
\hline
      4096  & 0.100987  & 0.029157  & 0.088362  & 0.019242  \\
  & $\pm$ 0.001284  & $\pm$ 0.000080  & $\pm$ 0.001167  & $\pm$ 0.000782  \\
\hline
      8192  & 0.114731  & 0.041494  & 0.102108  & 0.026432  \\
  & $\pm$ 0.005678  & $\pm$ 0.000076  & $\pm$ 0.005620  & $\pm$ 0.000694  \\
\hline
     16384  & 0.152564  & 0.069214  & 0.127295  & 0.037074  \\
  & $\pm$ 0.005913  & $\pm$ 0.000037  & $\pm$ 0.005879  & $\pm$ 0.000737  \\
\hline
     32768  & 0.203198  & 0.119217  & 0.163916  & 0.058976  \\
  & $\pm$ 0.005117  & $\pm$ 0.000112  & $\pm$ 0.002424  & $\pm$ 0.000332  \\
\hline
     65536  & 0.327168  & 0.213480  & 0.227340  & 0.104944  \\
  & $\pm$ 0.000565  & $\pm$ 0.000150  & $\pm$ 0.001322  & $\pm$ 0.002108  \\
\hline
    131072  & 0.523727  & 0.415057  & 0.328626  & 0.195393  \\
  & $\pm$ 0.000697  & $\pm$ 0.000200  & $\pm$ 0.000155  & $\pm$ 0.001193  \\
\hline
    262144  & 0.922884  & 0.816831  & 0.531903  & 0.369752  \\
  & $\pm$ 0.001023  & $\pm$ 0.000129  & $\pm$ 0.012434  & $\pm$ 0.002914  \\
\hline
    524288  & 1.676142  & 1.619048  & 0.901984  & 0.720298  \\
  & $\pm$ 0.000513  & $\pm$ 0.000067  & $\pm$ 0.004672  & $\pm$ 0.002705  \\
\hline
   1048576  & 3.281821  & 3.223469  & 1.665458  & 1.416675  \\
  & $\pm$ 0.000246  & $\pm$ 0.000084  & $\pm$ 0.139933  & $\pm$ 0.008890  \\
\hline
   2097152  & 6.491743  & 6.432174  & 3.153878  & 2.783384  \\
  & $\pm$ 0.000309  & $\pm$ 0.000118  & $\pm$ 0.127106  & $\pm$ 0.020346  \\
\hline
   4194304  & 12.909560  & 12.849595  & 6.015654  & 5.533679  \\
  & $\pm$ 0.000546  & $\pm$ 0.000309  & $\pm$ 0.026251  & $\pm$ 0.052439  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       256  & 2360.198698  & 41.360110  & 2288.366578  & 35.196815  \\
  & $\pm$ 77.087567  & $\pm$ 0.303534  & $\pm$ 96.982298  & $\pm$ 1.679493  \\
\hline
       512  & 1157.143861  & 20.054109  & 1128.949780  & 17.966832  \\
  & $\pm$ 44.462542  & $\pm$ 0.116126  & $\pm$ 34.377197  & $\pm$ 0.764663  \\
\hline
      1024  & 577.174442  & 11.223977  & 564.337501  & 9.321350  \\
  & $\pm$ 11.259510  & $\pm$ 0.038707  & $\pm$ 10.643715  & $\pm$ 0.567149  \\
\hline
      2048  & 282.670258  & 5.853114  & 282.661187  & 5.491954  \\
  & $\pm$ 4.267372  & $\pm$ 0.015912  & $\pm$ 4.255724  & $\pm$ 0.134901  \\
\hline
      4096  & 138.118757  & 3.359175  & 141.327873  & 3.045204  \\
  & $\pm$ 1.760210  & $\pm$ 0.009496  & $\pm$ 1.869667  & $\pm$ 0.072607  \\
\hline
      8192  & 64.161624  & 2.302210  & 70.406441  & 2.045573  \\
  & $\pm$ 1.062350  & $\pm$ 0.004288  & $\pm$ 1.750785  & $\pm$ 0.023931  \\
\hline
     16384  & 28.874442  & 1.732835  & 34.554896  & 1.433874  \\
  & $\pm$ 0.405826  & $\pm$ 0.000943  & $\pm$ 0.805013  & $\pm$ 0.040073  \\
\hline
     32768  & 10.678026  & 1.209910  & 16.442760  & 1.167729  \\
  & $\pm$ 0.266703  & $\pm$ 0.060587  & $\pm$ 0.242219  & $\pm$ 0.020170  \\
\hline
     65536  & 3.219392  & 1.131235  & 7.632648  & 1.050837  \\
  & $\pm$ 0.122120  & $\pm$ 0.000799  & $\pm$ 0.044949  & $\pm$ 0.011485  \\
\hline
    131072  & 2.088804  & 1.103156  & 3.236273  & 0.963453  \\
  & $\pm$ 0.002790  & $\pm$ 0.000544  & $\pm$ 0.041746  & $\pm$ 0.005967  \\
\hline
    262144  & 1.551889  & 1.087277  & 1.523643  & 0.897484  \\
  & $\pm$ 0.001719  & $\pm$ 0.000168  & $\pm$ 0.015327  & $\pm$ 0.007093  \\
\hline
    524288  & 1.302598  & 1.078450  & 1.212205  & 0.849251  \\
  & $\pm$ 0.000397  & $\pm$ 0.000046  & $\pm$ 0.006287  & $\pm$ 0.003207  \\
\hline
   1048576  & 1.239280  & 1.074032  & 1.054673  & 0.823723  \\
  & $\pm$ 0.072991  & $\pm$ 0.000025  & $\pm$ 0.084891  & $\pm$ 0.005174  \\
\hline
   2097152  & 1.081728  & 1.071800  & 0.960309  & 0.810485  \\
  & $\pm$ 0.000044  & $\pm$ 0.000020  & $\pm$ 0.045234  & $\pm$ 0.005930  \\
\hline
   4194304  & 1.075682  & 1.070685  & 0.912442  & 0.806327  \\
  & $\pm$ 0.000044  & $\pm$ 0.000008  & $\pm$ 0.003980  & $\pm$ 0.007648  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       256  & 361.348067  & 76.507638  & 335.537458  & 65.941775  \\
  & $\pm$ 11.798891  & $\pm$ 1.296523  & $\pm$ 36.286337  & $\pm$ 3.020298  \\
\hline
       512  & 183.276093  & 37.977019  & 178.117915  & 33.191913  \\
  & $\pm$ 13.555559  & $\pm$ 0.595205  & $\pm$ 13.159050  & $\pm$ 0.914511  \\
\hline
      1024  & 91.619955  & 20.657739  & 90.327811  & 17.124400  \\
  & $\pm$ 5.654829  & $\pm$ 0.069470  & $\pm$ 1.700238  & $\pm$ 0.869295  \\
\hline
      2048  & 51.707075  & 12.116224  & 45.242248  & 9.413096  \\
  & $\pm$ 0.778610  & $\pm$ 0.032064  & $\pm$ 0.679690  & $\pm$ 0.382467  \\
\hline
      4096  & 25.852754  & 7.464203  & 22.620693  & 4.925969  \\
  & $\pm$ 0.328734  & $\pm$ 0.020360  & $\pm$ 0.298642  & $\pm$ 0.200226  \\
\hline
      8192  & 14.685632  & 5.311266  & 13.069807  & 3.383306  \\
  & $\pm$ 0.726755  & $\pm$ 0.009748  & $\pm$ 0.719310  & $\pm$ 0.088827  \\
\hline
     16384  & 9.764108  & 4.429722  & 8.146852  & 2.372768  \\
  & $\pm$ 0.378440  & $\pm$ 0.002371  & $\pm$ 0.376246  & $\pm$ 0.047151  \\
\hline
     32768  & 6.502321  & 3.814955  & 5.245296  & 1.887225  \\
  & $\pm$ 0.163730  & $\pm$ 0.003574  & $\pm$ 0.077569  & $\pm$ 0.010639  \\
\hline
     65536  & 5.234690  & 3.415678  & 3.637435  & 1.679103  \\
  & $\pm$ 0.009035  & $\pm$ 0.002407  & $\pm$ 0.021152  & $\pm$ 0.033723  \\
\hline
    131072  & 4.189815  & 3.320453  & 2.629008  & 1.563142  \\
  & $\pm$ 0.005578  & $\pm$ 0.001603  & $\pm$ 0.001236  & $\pm$ 0.009540  \\
\hline
    262144  & 3.691534  & 3.267323  & 2.127614  & 1.479009  \\
  & $\pm$ 0.004093  & $\pm$ 0.000518  & $\pm$ 0.049735  & $\pm$ 0.011654  \\
\hline
    524288  & 3.352284  & 3.238095  & 1.803969  & 1.440596  \\
  & $\pm$ 0.001026  & $\pm$ 0.000135  & $\pm$ 0.009344  & $\pm$ 0.005411  \\
\hline
   1048576  & 3.281821  & 3.223469  & 1.665458  & 1.416675  \\
  & $\pm$ 0.000246  & $\pm$ 0.000084  & $\pm$ 0.139933  & $\pm$ 0.008890  \\
\hline
   2097152  & 3.245872  & 3.216087  & 1.576939  & 1.391692  \\
  & $\pm$ 0.000154  & $\pm$ 0.000059  & $\pm$ 0.063553  & $\pm$ 0.010173  \\
\hline
   4194304  & 3.227390  & 3.212399  & 1.503914  & 1.383420  \\
  & $\pm$ 0.000136  & $\pm$ 0.000077  & $\pm$ 0.006563  & $\pm$ 0.013110  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  Send Rate   &  Send Rate   &  Send Rate   &  Send Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  Hz   &  Hz   &  Hz   &  Hz  \\
\hline \hline
       256  & 660.461084  & 4511.932342  & 533.434880  & 4806.640463  \\
  & $\pm$ 4.603196  & $\pm$ 11.164400  & $\pm$ 6.866642  & $\pm$ 52.941726  \\
\hline
       512  & 637.082758  & 3785.828929  & 527.910292  & 4459.743813  \\
  & $\pm$ 5.827112  & $\pm$ 7.378277  & $\pm$ 8.945681  & $\pm$ 40.124908  \\
\hline
      1024  & 603.988328  & 2797.159280  & 528.632496  & 3941.371735  \\
  & $\pm$ 4.517095  & $\pm$ 3.238532  & $\pm$ 3.750774  & $\pm$ 43.380962  \\
\hline
      2048  & 561.886842  & 2134.611529  & 516.632254  & 3644.084751  \\
  & $\pm$ 5.805151  & $\pm$ 1.945037  & $\pm$ 6.477754  & $\pm$ 30.116430  \\
\hline
      4096  & 501.215963  & 1542.660975  & 481.674156  & 3276.790088  \\
  & $\pm$ 3.490917  & $\pm$ 1.459416  & $\pm$ 6.840556  & $\pm$ 26.262492  \\
\hline
      8192  & 419.536470  & 1008.710479  & 394.578932  & 2553.184593  \\
  & $\pm$ 3.777272  & $\pm$ 0.627885  & $\pm$ 72.290142  & $\pm$ 10.022372  \\
\hline
     16384  & 321.089346  & 593.696220  & 359.327118  & 2022.327625  \\
  & $\pm$ 1.144301  & $\pm$ 0.107879  & $\pm$ 3.945351  & $\pm$ 5.013005  \\
\hline
     32768  & 219.030827  & 323.488796  & 323.057691  & 1446.731719  \\
  & $\pm$ 0.401177  & $\pm$ 0.096645  & $\pm$ 5.910963  & $\pm$ 2.796975  \\
\hline
     65536  & 134.574069  & 169.952609  & 245.987538  & 981.980914  \\
  & $\pm$ 0.170623  & $\pm$ 0.040035  & $\pm$ 3.635467  & $\pm$ 3.586647  \\
\hline
    131072  & 76.183532  & 87.082636  & 168.586492  & 567.152084  \\
  & $\pm$ 0.043385  & $\pm$ 0.014310  & $\pm$ 2.732660  & $\pm$ 1.172563  \\
\hline
    262144  & 41.095155  & 44.162316  & 106.362901  & 312.750060  \\
  & $\pm$ 0.020849  & $\pm$ 0.002278  & $\pm$ 5.315341  & $\pm$ 0.824609  \\
\hline
    524288  & 21.460812  & 22.258061  & 66.233071  & 165.064989  \\
  & $\pm$ 0.003188  & $\pm$ 0.000317  & $\pm$ 0.924492  & $\pm$ 0.207891  \\
\hline
   1048576  & 10.954257  & 11.173833  & 39.959613  & 85.036777  \\
  & $\pm$ 0.031048  & $\pm$ 0.000086  & $\pm$ 0.151652  & $\pm$ 0.178091  \\
\hline
   2097152  & 5.544837  & 5.598305  & 26.347975  & 43.198663  \\
  & $\pm$ 0.000883  & $\pm$ 0.000034  & $\pm$ 0.524846  & $\pm$ 0.105368  \\
\hline
   4194304  & 2.788563  & 2.802006  & 15.344124  & 21.707048  \\
  & $\pm$ 0.000057  & $\pm$ 0.000007  & $\pm$ 0.034968  & $\pm$ 0.068636  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  Network Throughput   &  Network Throughput   &  Network Throughput   &  Network Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$   &  $\mathrm{B}/\mathrm s$  \\
\hline \hline
       256  & 169078.037504  & 1155054.679552  & 136559.329280  & 1230499.958528  \\
  & $\pm$ 1178.418176  & $\pm$ 2858.086400  & $\pm$ 1757.860352  & $\pm$ 13553.081856  \\
\hline
       512  & 326186.372096  & 1938344.411648  & 270290.069504  & 2283388.832256  \\
  & $\pm$ 2983.481344  & $\pm$ 3777.677824  & $\pm$ 4580.188672  & $\pm$ 20543.952896  \\
\hline
      1024  & 618484.047872  & 2864291.102720  & 541319.675904  & 4035964.656640  \\
  & $\pm$ 4625.505280  & $\pm$ 3316.256768  & $\pm$ 3840.792576  & $\pm$ 44422.105088  \\
\hline
      2048  & 1150744.252416  & 4371684.411392  & 1058062.856192  & 7463085.570048  \\
  & $\pm$ 11888.949248  & $\pm$ 3983.435776  & $\pm$ 13266.440192  & $\pm$ 61678.448640  \\
\hline
      4096  & 2052980.584448  & 6318739.353600  & 1972937.342976  & 13421732.200448  \\
  & $\pm$ 14298.796032  & $\pm$ 5977.767936  & $\pm$ 28018.917376  & $\pm$ 107571.167232  \\
\hline
      8192  & 3436842.762240  & 8263356.243968  & 3232390.610944  & 20915688.185856  \\
  & $\pm$ 30943.412224  & $\pm$ 5143.633920  & $\pm$ 592200.843264  & $\pm$ 82103.271424  \\
\hline
     16384  & 5260727.844864  & 9727118.868480  & 5887215.501312  & 33133815.808000  \\
  & $\pm$ 18748.227584  & $\pm$ 1767.489536  & $\pm$ 64640.630784  & $\pm$ 82133.073920  \\
\hline
     32768  & 7177202.139136  & 10600080.867328  & 10585954.418688  & 47406504.968192  \\
  & $\pm$ 13145.767936  & $\pm$ 3166.863360  & $\pm$ 193690.435584  & $\pm$ 91651.276800  \\
\hline
     65536  & 8819446.185984  & 11138014.183424  & 16121039.290368  & 64355101.179904  \\
  & $\pm$ 11181.948928  & $\pm$ 2623.733760  & $\pm$ 238253.965312  & $\pm$ 235054.497792  \\
\hline
    131072  & 9985527.906304  & 11414095.265792  & 22096968.679424  & 74337757.954048  \\
  & $\pm$ 5686.558720  & $\pm$ 1875.640320  & $\pm$ 358175.211520  & $\pm$ 153690.177536  \\
\hline
    262144  & 10772848.312320  & 11576886.165504  & 27882396.319744  & 81985551.728640  \\
  & $\pm$ 5465.440256  & $\pm$ 597.164032  & $\pm$ 1393384.751104  & $\pm$ 216166.301696  \\
\hline
    524288  & 11251646.201856  & 11669634.285568  & 34725204.328448  & 86541592.952832  \\
  & $\pm$ 1671.430144  & $\pm$ 166.199296  & $\pm$ 484700.061696  & $\pm$ 108994.756608  \\
\hline
   1048576  & 11486370.988032  & 11716613.111808  & 41900691.161088  & 89167523.479552  \\
  & $\pm$ 32556.187648  & $\pm$ 90.177536  & $\pm$ 159018.647552  & $\pm$ 186741.948416  \\
\hline
   2097152  & 11628366.004224  & 11740496.527360  & 55255708.467200  & 90594162.507776  \\
  & $\pm$ 1851.785216  & $\pm$ 71.303168  & $\pm$ 1100681.838592  & $\pm$ 220972.711936  \\
\hline
   4194304  & 11696080.945152  & 11752464.973824  & 64357920.669696  & 91045958.254592  \\
  & $\pm$ 239.075328  & $\pm$ 29.360128  & $\pm$ 146666.422272  & $\pm$ 287880.249344  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       256  & 69.169535  & 45.560064  & 49.844863  & 41.303322  \\
  & $\pm$ 1.963343  & $\pm$ 0.221609  & $\pm$ 1.208018  & $\pm$ 1.515959  \\
\hline
       512  & 66.969885  & 37.071003  & 49.331745  & 39.124735  \\
  & $\pm$ 1.836404  & $\pm$ 0.142410  & $\pm$ 2.932525  & $\pm$ 1.313130  \\
\hline
      1024  & 62.352073  & 30.659426  & 49.792243  & 35.877839  \\
  & $\pm$ 1.561912  & $\pm$ 0.070231  & $\pm$ 0.665478  & $\pm$ 1.788063  \\
\hline
      2048  & 59.959949  & 24.402585  & 51.466601  & 39.088177  \\
  & $\pm$ 2.207674  & $\pm$ 0.044104  & $\pm$ 2.119985  & $\pm$ 0.637093  \\
\hline
      4096  & 56.240726  & 20.242453  & 49.053729  & 38.978497  \\
  & $\pm$ 0.739956  & $\pm$ 0.038071  & $\pm$ 1.990643  & $\pm$ 0.616960  \\
\hline
      8192  & 51.468508  & 18.142681  & 44.369680  & 40.802545  \\
  & $\pm$ 1.895222  & $\pm$ 0.022497  & $\pm$ 21.069920  & $\pm$ 0.317186  \\
\hline
     16384  & 43.846326  & 16.074647  & 45.322404  & 45.308784  \\
  & $\pm$ 1.290750  & $\pm$ 0.005828  & $\pm$ 1.825978  & $\pm$ 1.153950  \\
\hline
     32768  & 35.854490  & 12.231013  & 49.052382  & 52.793452  \\
  & $\pm$ 0.127946  & $\pm$ 0.608824  & $\pm$ 2.718437  & $\pm$ 0.809806  \\
\hline
     65536  & 26.871315  & 12.016026  & 45.846288  & 64.493867  \\
  & $\pm$ 0.067034  & $\pm$ 0.005657  & $\pm$ 2.355836  & $\pm$ 0.469319  \\
\hline
    131072  & 20.379430  & 12.008212  & 41.679280  & 68.303065  \\
  & $\pm$ 0.022995  & $\pm$ 0.003945  & $\pm$ 1.323959  & $\pm$ 0.281801  \\
\hline
    262144  & 16.163739  & 12.004164  & 38.390608  & 70.172037  \\
  & $\pm$ 0.016318  & $\pm$ 0.001238  & $\pm$ 5.635208  & $\pm$ 0.369583  \\
\hline
    524288  & 14.074819  & 12.002099  & 37.406964  & 70.090799  \\
  & $\pm$ 0.004171  & $\pm$ 0.000342  & $\pm$ 2.031750  & $\pm$ 0.176437  \\
\hline
   1048576  & 14.038190  & 12.001054  & 38.378133  & 70.046777  \\
  & $\pm$ 0.079470  & $\pm$ 0.000186  & $\pm$ 0.289865  & $\pm$ 0.293298  \\
\hline
   2097152  & 12.016570  & 12.000528  & 46.100506  & 70.023763  \\
  & $\pm$ 0.003825  & $\pm$ 0.000147  & $\pm$ 2.434575  & $\pm$ 0.341538  \\
\hline
   4194304  & 12.008333  & 12.000264  & 52.198694  & 70.011941  \\
  & $\pm$ 0.000489  & $\pm$ 0.000062  & $\pm$ 0.237457  & $\pm$ 0.442707  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage   &  CPU Usage   &  CPU Usage   &  CPU Usage  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  \%   &  \%   &  \%   &  \%  \\
\hline \hline
       256  & 44.423295  & 84.276683  & 71.408353  & 77.382409  \\
  & $\pm$ 191.616685  & $\pm$ 1.219620  & $\pm$ 150.816098  & $\pm$ 2.692010  \\
\hline
       512  & 60.869239  & 70.202381  & 42.243696  & 72.279008  \\
  & $\pm$ 3.229052  & $\pm$ 0.963435  & $\pm$ 2.795622  & $\pm$ 1.341151  \\
\hline
      1024  & 57.388526  & 56.428701  & 43.354498  & 65.911747  \\
  & $\pm$ 0.710519  & $\pm$ 0.124424  & $\pm$ 0.436883  & $\pm$ 2.620453  \\
\hline
      2048  & 56.919537  & 50.514512  & 44.178905  & 66.996330  \\
  & $\pm$ 3.203152  & $\pm$ 0.087652  & $\pm$ 3.004049  & $\pm$ 2.168466  \\
\hline
      4096  & 52.302760  & 44.979427  & 45.672990  & 63.052211  \\
  & $\pm$ 2.387878  & $\pm$ 0.080137  & $\pm$ 0.959747  & $\pm$ 2.057537  \\
\hline
      8192  & 50.862537  & 41.855703  & 40.232966  & 67.485984  \\
  & $\pm$ 0.686984  & $\pm$ 0.050767  & $\pm$ 13.415761  & $\pm$ 1.506894  \\
\hline
     16384  & 48.317270  & 41.092330  & 43.497530  & 74.976784  \\
  & $\pm$ 0.231962  & $\pm$ 0.014529  & $\pm$ 1.919291  & $\pm$ 1.304076  \\
\hline
     32768  & 46.968143  & 38.565472  & 50.678187  & 85.322115  \\
  & $\pm$ 1.414057  & $\pm$ 0.024609  & $\pm$ 3.225366  & $\pm$ 0.316038  \\
\hline
     65536  & 44.099475  & 36.281459  & 53.070542  & 103.052966  \\
  & $\pm$ 1.165550  & $\pm$ 0.017017  & $\pm$ 1.232759  & $\pm$ 1.693285  \\
\hline
    131072  & 40.715375  & 36.144222  & 51.400280  & 110.817374  \\
  & $\pm$ 0.780301  & $\pm$ 0.011510  & $\pm$ 2.732712  & $\pm$ 0.447233  \\
\hline
    262144  & 37.756041  & 36.073141  & 53.219102  & 115.640075  \\
  & $\pm$ 0.035260  & $\pm$ 0.003854  & $\pm$ 7.031810  & $\pm$ 0.606333  \\
\hline
    524288  & 36.596756  & 36.036863  & 56.773748  & 118.896020  \\
  & $\pm$ 0.984328  & $\pm$ 0.000983  & $\pm$ 2.693168  & $\pm$ 0.296834  \\
\hline
   1048576  & 36.854272  & 36.018506  & 62.014284  & 120.469439  \\
  & $\pm$ 0.829257  & $\pm$ 0.000656  & $\pm$ 0.442924  & $\pm$ 0.503671  \\
\hline
   2097152  & 36.536981  & 36.009272  & 78.812409  & 120.238478  \\
  & $\pm$ 0.001396  & $\pm$ 0.000443  & $\pm$ 4.308811  & $\pm$ 0.585660  \\
\hline
   4194304  & 36.270054  & 36.004641  & 88.506585  & 120.119835  \\
  & $\pm$ 0.001564  & $\pm$ 0.000777  & $\pm$ 1.433694  & $\pm$ 0.758494  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       256  & 0.104729  & 0.010098  & 0.093441  & 0.008593  \\
  & $\pm$ 0.003703  & $\pm$ 0.000074  & $\pm$ 0.003467  & $\pm$ 0.000410  \\
\hline
       512  & 0.105120  & 0.009792  & 0.093447  & 0.008773  \\
  & $\pm$ 0.003844  & $\pm$ 0.000057  & $\pm$ 0.007138  & $\pm$ 0.000373  \\
\hline
      1024  & 0.103234  & 0.010961  & 0.094191  & 0.009103  \\
  & $\pm$ 0.003358  & $\pm$ 0.000038  & $\pm$ 0.001927  & $\pm$ 0.000554  \\
\hline
      2048  & 0.106712  & 0.011432  & 0.099619  & 0.010726  \\
  & $\pm$ 0.005032  & $\pm$ 0.000031  & $\pm$ 0.005353  & $\pm$ 0.000263  \\
\hline
      4096  & 0.112209  & 0.013122  & 0.101840  & 0.011895  \\
  & $\pm$ 0.002258  & $\pm$ 0.000037  & $\pm$ 0.005579  & $\pm$ 0.000284  \\
\hline
      8192  & 0.122679  & 0.017986  & 0.112448  & 0.015981  \\
  & $\pm$ 0.005622  & $\pm$ 0.000033  & $\pm$ 0.074000  & $\pm$ 0.000187  \\
\hline
     16384  & 0.136555  & 0.027076  & 0.126131  & 0.022404  \\
  & $\pm$ 0.004507  & $\pm$ 0.000015  & $\pm$ 0.006467  & $\pm$ 0.000626  \\
\hline
     32768  & 0.163696  & 0.037810  & 0.151838  & 0.036492  \\
  & $\pm$ 0.000884  & $\pm$ 0.001893  & $\pm$ 0.011193  & $\pm$ 0.000630  \\
\hline
     65536  & 0.199677  & 0.070702  & 0.186376  & 0.065677  \\
  & $\pm$ 0.000751  & $\pm$ 0.000050  & $\pm$ 0.012332  & $\pm$ 0.000718  \\
\hline
    131072  & 0.267504  & 0.137894  & 0.247228  & 0.120432  \\
  & $\pm$ 0.000454  & $\pm$ 0.000068  & $\pm$ 0.011861  & $\pm$ 0.000746  \\
\hline
    262144  & 0.393325  & 0.271819  & 0.360940  & 0.224371  \\
  & $\pm$ 0.000597  & $\pm$ 0.000042  & $\pm$ 0.071018  & $\pm$ 0.001773  \\
\hline
    524288  & 0.655838  & 0.539225  & 0.564778  & 0.424625  \\
  & $\pm$ 0.000292  & $\pm$ 0.000023  & $\pm$ 0.038559  & $\pm$ 0.001604  \\
\hline
   1048576  & 1.281528  & 1.074032  & 0.960423  & 0.823723  \\
  & $\pm$ 0.010887  & $\pm$ 0.000025  & $\pm$ 0.010899  & $\pm$ 0.005174  \\
\hline
   2097152  & 2.167164  & 2.143600  & 1.749679  & 1.620971  \\
  & $\pm$ 0.001035  & $\pm$ 0.000039  & $\pm$ 0.127254  & $\pm$ 0.011860  \\
\hline
   4194304  & 4.306280  & 4.282740  & 3.401869  & 3.225309  \\
  & $\pm$ 0.000263  & $\pm$ 0.000033  & $\pm$ 0.023228  & $\pm$ 0.030593  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate   &  CPU Usage / Rate  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$   &  $\% \times \mathrm s$  \\
\hline \hline
       256  & 0.067261  & 0.018679  & 0.133865  & 0.016099  \\
  & $\pm$ 0.290594  & $\pm$ 0.000317  & $\pm$ 0.284450  & $\pm$ 0.000737  \\
\hline
       512  & 0.095544  & 0.018543  & 0.080021  & 0.016207  \\
  & $\pm$ 0.005942  & $\pm$ 0.000291  & $\pm$ 0.006652  & $\pm$ 0.000447  \\
\hline
      1024  & 0.095016  & 0.020174  & 0.082013  & 0.016723  \\
  & $\pm$ 0.001887  & $\pm$ 0.000068  & $\pm$ 0.001408  & $\pm$ 0.000849  \\
\hline
      2048  & 0.101301  & 0.023664  & 0.085513  & 0.018385  \\
  & $\pm$ 0.006747  & $\pm$ 0.000063  & $\pm$ 0.006887  & $\pm$ 0.000747  \\
\hline
      4096  & 0.104352  & 0.029157  & 0.094821  & 0.019242  \\
  & $\pm$ 0.005491  & $\pm$ 0.000080  & $\pm$ 0.003339  & $\pm$ 0.000782  \\
\hline
      8192  & 0.121235  & 0.041494  & 0.101964  & 0.026432  \\
  & $\pm$ 0.002729  & $\pm$ 0.000076  & $\pm$ 0.052681  & $\pm$ 0.000694  \\
\hline
     16384  & 0.150479  & 0.069214  & 0.121053  & 0.037074  \\
  & $\pm$ 0.001259  & $\pm$ 0.000037  & $\pm$ 0.006670  & $\pm$ 0.000737  \\
\hline
     32768  & 0.214436  & 0.119217  & 0.156870  & 0.058976  \\
  & $\pm$ 0.006849  & $\pm$ 0.000112  & $\pm$ 0.012854  & $\pm$ 0.000332  \\
\hline
     65536  & 0.327697  & 0.213480  & 0.215745  & 0.104944  \\
  & $\pm$ 0.009077  & $\pm$ 0.000150  & $\pm$ 0.008200  & $\pm$ 0.002108  \\
\hline
    131072  & 0.534438  & 0.415057  & 0.304890  & 0.195393  \\
  & $\pm$ 0.010547  & $\pm$ 0.000200  & $\pm$ 0.021152  & $\pm$ 0.001193  \\
\hline
    262144  & 0.918747  & 0.816831  & 0.500354  & 0.369752  \\
  & $\pm$ 0.001324  & $\pm$ 0.000129  & $\pm$ 0.091116  & $\pm$ 0.002914  \\
\hline
    524288  & 1.705283  & 1.619048  & 0.857181  & 0.720298  \\
  & $\pm$ 0.046120  & $\pm$ 0.000067  & $\pm$ 0.052627  & $\pm$ 0.002705  \\
\hline
   1048576  & 3.364379  & 3.223469  & 1.551924  & 1.416675  \\
  & $\pm$ 0.085238  & $\pm$ 0.000084  & $\pm$ 0.016974  & $\pm$ 0.008890  \\
\hline
   2097152  & 6.589370  & 6.432174  & 2.991213  & 2.783384  \\
  & $\pm$ 0.001301  & $\pm$ 0.000118  & $\pm$ 0.223119  & $\pm$ 0.020346  \\
\hline
   4194304  & 13.006719  & 12.849595  & 5.768109  & 5.533679  \\
  & $\pm$ 0.000827  & $\pm$ 0.000309  & $\pm$ 0.106581  & $\pm$ 0.052439  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       256  & 428.971658  & 41.360110  & 382.736042  & 35.196815  \\
  & $\pm$ 15.166406  & $\pm$ 0.303534  & $\pm$ 14.201344  & $\pm$ 1.679493  \\
\hline
       512  & 215.284641  & 20.054109  & 191.379666  & 17.966832  \\
  & $\pm$ 7.872317  & $\pm$ 0.116126  & $\pm$ 14.619568  & $\pm$ 0.764663  \\
\hline
      1024  & 105.711581  & 11.223977  & 96.451173  & 9.321350  \\
  & $\pm$ 3.438616  & $\pm$ 0.038707  & $\pm$ 1.973448  & $\pm$ 0.567149  \\
\hline
      2048  & 54.636447  & 5.853114  & 51.005157  & 5.491954  \\
  & $\pm$ 2.576136  & $\pm$ 0.015912  & $\pm$ 2.740509  & $\pm$ 0.134901  \\
\hline
      4096  & 28.725392  & 3.359175  & 26.071053  & 3.045204  \\
  & $\pm$ 0.578002  & $\pm$ 0.009496  & $\pm$ 1.428238  & $\pm$ 0.072607  \\
\hline
      8192  & 15.702969  & 2.302210  & 14.393366  & 2.045573  \\
  & $\pm$ 0.719611  & $\pm$ 0.004288  & $\pm$ 9.471992  & $\pm$ 0.023931  \\
\hline
     16384  & 8.739514  & 1.732835  & 8.072405  & 1.433874  \\
  & $\pm$ 0.288421  & $\pm$ 0.000943  & $\pm$ 0.413860  & $\pm$ 0.040073  \\
\hline
     32768  & 5.238275  & 1.209910  & 4.858811  & 1.167729  \\
  & $\pm$ 0.028287  & $\pm$ 0.060587  & $\pm$ 0.358172  & $\pm$ 0.020170  \\
\hline
     65536  & 3.194828  & 1.131235  & 2.982023  & 1.050837  \\
  & $\pm$ 0.012021  & $\pm$ 0.000799  & $\pm$ 0.197304  & $\pm$ 0.011485  \\
\hline
    131072  & 2.140035  & 1.103156  & 1.977823  & 0.963453  \\
  & $\pm$ 0.003633  & $\pm$ 0.000544  & $\pm$ 0.094885  & $\pm$ 0.005967  \\
\hline
    262144  & 1.573299  & 1.087277  & 1.443759  & 0.897484  \\
  & $\pm$ 0.002386  & $\pm$ 0.000168  & $\pm$ 0.284074  & $\pm$ 0.007093  \\
\hline
    524288  & 1.311676  & 1.078450  & 1.129555  & 0.849251  \\
  & $\pm$ 0.000584  & $\pm$ 0.000046  & $\pm$ 0.077118  & $\pm$ 0.003207  \\
\hline
   1048576  & 1.281528  & 1.074032  & 0.960423  & 0.823723  \\
  & $\pm$ 0.010887  & $\pm$ 0.000025  & $\pm$ 0.010899  & $\pm$ 0.005174  \\
\hline
   2097152  & 1.083582  & 1.071800  & 0.874840  & 0.810485  \\
  & $\pm$ 0.000517  & $\pm$ 0.000020  & $\pm$ 0.063627  & $\pm$ 0.005930  \\
\hline
   4194304  & 1.076570  & 1.070685  & 0.850467  & 0.806327  \\
  & $\pm$ 0.000066  & $\pm$ 0.000008  & $\pm$ 0.005807  & $\pm$ 0.007648  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Size  /  &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput   &  CPU Usage / Throughput  \\
 B   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$   &  $\% / (\mathrm{MB} / \mathrm s)$  \\
\hline \hline
       256  & 275.501845  & 76.507638  & 548.312279  & 65.941775  \\
  & $\pm$ 1190.277832  & $\pm$ 1.296523  & $\pm$ 1165.104615  & $\pm$ 3.020298  \\
\hline
       512  & 195.673208  & 37.977019  & 163.881987  & 33.191913  \\
  & $\pm$ 12.169831  & $\pm$ 0.595205  & $\pm$ 13.622501  & $\pm$ 0.914511  \\
\hline
      1024  & 97.296393  & 20.657739  & 83.980796  & 17.124400  \\
  & $\pm$ 1.932234  & $\pm$ 0.069470  & $\pm$ 1.442159  & $\pm$ 0.869295  \\
\hline
      2048  & 51.865976  & 12.116224  & 43.782802  & 9.413096  \\
  & $\pm$ 3.454609  & $\pm$ 0.032064  & $\pm$ 3.526088  & $\pm$ 0.382467  \\
\hline
      4096  & 26.714045  & 7.464203  & 24.274259  & 4.925969  \\
  & $\pm$ 1.405683  & $\pm$ 0.020360  & $\pm$ 0.854821  & $\pm$ 0.200226  \\
\hline
      8192  & 15.518089  & 5.311266  & 13.051430  & 3.383306  \\
  & $\pm$ 0.349314  & $\pm$ 0.009748  & $\pm$ 6.743157  & $\pm$ 0.088827  \\
\hline
     16384  & 9.630669  & 4.429722  & 7.747375  & 2.372768  \\
  & $\pm$ 0.080557  & $\pm$ 0.002371  & $\pm$ 0.426911  & $\pm$ 0.047151  \\
\hline
     32768  & 6.861959  & 3.814955  & 5.019853  & 1.887225  \\
  & $\pm$ 0.219160  & $\pm$ 0.003574  & $\pm$ 0.411332  & $\pm$ 0.010639  \\
\hline
     65536  & 5.243147  & 3.415678  & 3.451917  & 1.679103  \\
  & $\pm$ 0.145224  & $\pm$ 0.002407  & $\pm$ 0.131200  & $\pm$ 0.033723  \\
\hline
    131072  & 4.275504  & 3.320453  & 2.439117  & 1.563142  \\
  & $\pm$ 0.084374  & $\pm$ 0.001603  & $\pm$ 0.169213  & $\pm$ 0.009540  \\
\hline
    262144  & 3.674987  & 3.267323  & 2.001416  & 1.479009  \\
  & $\pm$ 0.005296  & $\pm$ 0.000518  & $\pm$ 0.364464  & $\pm$ 0.011654  \\
\hline
    524288  & 3.410566  & 3.238095  & 1.714363  & 1.440596  \\
  & $\pm$ 0.092239  & $\pm$ 0.000135  & $\pm$ 0.105253  & $\pm$ 0.005411  \\
\hline
   1048576  & 3.364379  & 3.223469  & 1.551924  & 1.416675  \\
  & $\pm$ 0.085238  & $\pm$ 0.000084  & $\pm$ 0.016974  & $\pm$ 0.008890  \\
\hline
   2097152  & 3.294685  & 3.216087  & 1.495607  & 1.391692  \\
  & $\pm$ 0.000651  & $\pm$ 0.000059  & $\pm$ 0.111560  & $\pm$ 0.010173  \\
\hline
   4194304  & 3.251680  & 3.212399  & 1.442027  & 1.383420  \\
  & $\pm$ 0.000207  & $\pm$ 0.000077  & $\pm$ 0.026645  & $\pm$ 0.013110  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Count   &  Latency   &  Latency   &  Latency   &  Latency  \\
   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mu \mathrm s$   &  $\mu \mathrm s$   &  $\mu \mathrm s$   &  $\mu \mathrm s$  \\
\hline \hline
         1  & 16606.500000  & 16000.500000  & 17638.000000  & 16423.500000  \\
  & $\pm$ 2365.500000  & $\pm$ 1705.000000  & $\pm$ 3099.500000  & $\pm$ 2572.000000  \\
\hline
         2  & 12236.250000  & 8774.250000  & 10894.000000  & 7727.750000  \\
  & $\pm$ 5538.500000  & $\pm$ 1999.750000  & $\pm$ 963.500000  & $\pm$ 697.000000  \\
\hline
         8  & 4511.500000  & 2543.000000  & 5199.125000  & 2877.687500  \\
  & $\pm$ 80.500000  & $\pm$ 215.500000  & $\pm$ 268.750000  & $\pm$ 592.500000  \\
\hline
        32  & 2923.609375  & 950.593750  & 3640.062500  & 1134.984375  \\
  & $\pm$ 76.078125  & $\pm$ 28.593750  & $\pm$ 66.187500  & $\pm$ 60.093750  \\
\hline
       128  & 2556.785156  & 708.113281  & 3308.855469  & 800.277344  \\
  & $\pm$ 40.390625  & $\pm$ 37.097656  & $\pm$ 28.726562  & $\pm$ 16.558594  \\
\hline
       512  & 2466.436524  & 598.834961  & 3192.317383  & 722.607422  \\
  & $\pm$ 25.865234  & $\pm$ 3.565430  & $\pm$ 25.245117  & $\pm$ 2.622070  \\
\hline
      2048  & 2966.005371  & 578.669922  & 3187.760498  & 706.844238  \\
  & $\pm$ 562.622070  & $\pm$ 4.654297  & $\pm$ 37.297852  & $\pm$ 3.096191  \\
\hline
      8192  & 5582.223206  & 571.603943  & 5626.383423  & 701.934632  \\
  & $\pm$ 385.626953  & $\pm$ 2.049500  & $\pm$ 393.218811  & $\pm$ 6.535767  \\
\hline
     32768  & 6132.252243  & 571.426498  & 6135.063004  & 702.823929  \\
  & $\pm$ 64.361099  & $\pm$ 1.528229  & $\pm$ 26.618317  & $\pm$ 1.499466  \\
\hline
    131072  & 6327.656452  & 571.395130  & 6326.086556  & 702.521763  \\
  & $\pm$ 15.376637  & $\pm$ 1.909309  & $\pm$ 5.737320  & $\pm$ 1.690685  \\
\hline
    524288  & 6364.746369  & 570.584284  & 6368.067630  & 702.181633  \\
  & $\pm$ 1.247350  & $\pm$ 1.271209  & $\pm$ 0.667704  & $\pm$ 1.651234  \\
\hline
\end{tabular}
\begin{tabular}{|l| c| c| c| c| }
\hline
 Blob Count   &  Latency   &  Latency   &  Latency   &  Latency  \\
   &  FE, No Connect /  &  FE, With Connect /  &  GbE, No Connect /  &  GbE, With Connect / \\
   &  $\mu \mathrm s$   &  $\mu \mathrm s$   &  $\mu \mathrm s$   &  $\mu \mathrm s$  \\
\hline \hline
         1  & 17762.500000  & 15457.500000  & 17835.500000  & 16570.000000  \\
  & $\pm$ 2219.500000  & $\pm$ 986.000000  & $\pm$ 1822.000000  & $\pm$ 3209.000000  \\
\hline
         2  & 9356.000000  & 7623.250000  & 18264.750000  & 7704.750000  \\
  & $\pm$ 2308.750000  & $\pm$ 485.500000  & $\pm$ 25064.000000  & $\pm$ 492.750000  \\
\hline
         8  & 3525.625000  & 1926.062500  & 6938.375000  & 1973.375000  \\
  & $\pm$ 159.750000  & $\pm$ 75.500000  & $\pm$ 8008.812500  & $\pm$ 107.687500  \\
\hline
        32  & 2240.109375  & 787.875000  & 2603.984375  & 797.906250  \\
  & $\pm$ 277.781250  & $\pm$ 28.687500  & $\pm$ 94.171875  & $\pm$ 28.359375  \\
\hline
       128  & 1784.589844  & 447.042969  & 2251.699219  & 485.609375  \\
  & $\pm$ 31.714843  & $\pm$ 28.140625  & $\pm$ 27.640625  & $\pm$ 21.292969  \\
\hline
       512  & 1668.382812  & 351.579101  & 2138.066406  & 411.069336  \\
  & $\pm$ 28.679688  & $\pm$ 11.633789  & $\pm$ 24.421875  & $\pm$ 2.021485  \\
\hline
      2048  & 1642.233643  & 322.660400  & 2121.911377  & 393.362549  \\
  & $\pm$ 22.512695  & $\pm$ 0.350342  & $\pm$ 31.875000  & $\pm$ 1.145508  \\
\hline
      8192  & 3882.010254  & 317.283081  & 3921.703918  & 390.557129  \\
  & $\pm$ 18.556335  & $\pm$ 0.457215  & $\pm$ 64.272583  & $\pm$ 4.594665  \\
\hline
     32768  & 4051.787643  & 316.595001  & 4067.948013  & 388.539856  \\
  & $\pm$ 110.427627  & $\pm$ 0.364640  & $\pm$ 94.509231  & $\pm$ 0.951370  \\
\hline
    131072  & 4211.594063  & 316.064941  & 4210.205681  & 389.129619  \\
  & $\pm$ 21.259125  & $\pm$ 0.497967  & $\pm$ 12.056835  & $\pm$ 0.563488  \\
\hline
    524288  & 4242.013616  & 315.959590  & 4244.869116  & 389.112338  \\
  & $\pm$ 0.180721  & $\pm$ 0.447968  & $\pm$ 1.294207  & $\pm$ 0.548209  \\
\hline
\end{tabular}
\begin{tabular}{|l||c|c|}
\hline
& Relative  & Relative  \\
& 733~MHz  & 933~MHz  \\
& Values  & Values  \\
\hline \hline
Clock Frequencies & 0.9163 & 1.1663 \\
\hline
L1 Cache Access Times & 0.9268 & 1.19875 \\
\hline
L2 Cache Access Times & 0.4559 & 1.1698 \\
\hline
L2 Cache Access Times & 0.9118 & 1.1698 \\
folded with L2 clock frequency &  &  \\
\hline
Memory Access Times & 0.8976 & 1.0088 \\
\hline
Interface overhead & 0.9040 & 1.146 \\
\hline
Interface overhead & 0.9294 & 1.129 \\
(90~\% cut) &  &  \\
\hline
\end{tabular}
